Braid group actions from categorical symmetric Howe duality on deformed Webster algebras

We construct a 2-representation categorifying the symmetric Howe representation of $\mathfrak{gl}_m$ using a deformation of an algebra introduced by Webster. As a consequence, we obtain a categorical braid group action taking values in a homotopy category.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-](0,0) .. controls ++(0,.6) and ++(0,.6) .. (-.75,0) to (-.75,-1);
    \draw[thick, ->](0,0) .. controls ++(0,-.6) and ++(0,-.6) .. (.75,0) to (.75,1);
    \node at (-.5,.9) { $\lambda+\alpha_i$};
    \node at (.8,-.9) { $\lambda$};
    \node at (-.95,-.8) {\tiny $i$};
\end{tikzpicture}}
\;\; = \;\;
    \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->](0,-1)   to (0,1);
    \node at (-.8,.4) { $\lambda+\alpha_i$};
    \node at (.5,.4) { $\lambda$};
    \node at (-.2,-.8) {\tiny $i$};
\end{tikzpicture}}
\qquad \quad
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->](0,0) .. controls ++(0,.6) and ++(0,.6) .. (.75,0) to (.75,-1);
    \draw[thick, <-](0,0) .. controls ++(0,-.6) and ++(0,-.6) .. (-.75,0) to (-.75,1);
    \node at (.5,.9) { $\lambda+\alpha_i$};
    \node at (-.8,-.9) { $\lambda$};
    \node at (-.95,.8) {\tiny $i$};
\end{tikzpicture}}
\;\; = \;\;
    \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-]  (0,-1) to (0,1);
    \node at (.8,-.4) { $\lambda+\alpha_i$};
    \node at (-.5,-.4) { $\lambda$};
    \node at (-.2,.8) {\tiny $i$};
\end{tikzpicture}}
\end{equation}

\begin{equation} \label{eq_biadjoint2-cyc}
    \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-](0,0) .. controls ++(0,.6) and ++(0,.6) .. (.75,0) to (.75,-1);
    \draw[thick, ->](0,0) .. controls ++(0,-.6) and ++(0,-.6) .. (-.75,0) to (-.75,1);
    \node at (-.5,-.9) { $\lambda+\alpha_i$};
    \node at (.8,.9) { $\lambda$};
    \node at (.95,-.8) {\tiny $i$};
\end{tikzpicture}}
\;\; = \;\;
    \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->](0,-1)   to (0,1);
    \node at (-.8,.4) { $\lambda+\alpha_i$};
    \node at (.5,.4) { $\lambda$};
    \node at (-.2,-.8) {\tiny $i$};
\end{tikzpicture}}
\qquad \quad
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->](0,0) .. controls ++(0,.6) and ++(0,.6) .. (-.75,0) to (-.75,-1);
    \draw[thick, <-](0,0) .. controls ++(0,-.6) and ++(0,-.6) .. (.75,0) to (.75,1);
    \node at (.5,-.9) { $\lambda+\alpha_i$};
    \node at (-.8,.9) { $\lambda$};
    \node at (.95,.8) {\tiny $i$};
\end{tikzpicture}}
\;\; = \;\;
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-]  (0,-1) to (0,1);
    \node at (.8,-.4) { $\lambda+\alpha_i$};
    \node at (-.5,-.4) { $\lambda$};
    \node at (-.2,.8) {\tiny $i$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->]  (0,.4) .. controls ++(0,.6) and ++(0,.6) .. (-.75,.4) to (-.75,-1);
    \draw[thick, <-](0,.4) to (0,-.4) .. controls ++(0,-.6) and ++(0,-.6) .. (.75,-.4) to (.75,1);
    \filldraw  (0,-.2) circle (2.5pt);
    %\node at (1,-.9) { $\lambda+\alpha_i$};
    \node at (-1,.9) { $\lambda$};
    \node at (.95,.8) {\tiny $i$};
\end{tikzpicture}}
\;\; = \;\;
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-]  (0,-1) to (0,1);
    \node at (.8,-.4) { $\lambda+\alpha_i$};
    \node at (-.5,-.4) { $\lambda$};
    \filldraw  (0,.2) circle (2.5pt);
    \node at (-.2,.8) {\tiny $i$};
\end{tikzpicture}}
\;\; = \;\;
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->]  (0,.4) .. controls ++(0,.6) and ++(0,.6) .. (.75,.4) to (.75,-1);
    \draw[thick, <-](0,.4) to (0,-.4) .. controls ++(0,-.6) and ++(0,-.6) .. (-.75,-.4) to (-.75,1);
    \filldraw  (0,-.2) circle (2.5pt);
    %\node at (1,-.9) { $\lambda+\alpha_i$};
    \node at (1.3,.9) { $\lambda + \alpha_i$};
    \node at (-.95,.8) {\tiny $i$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, <-] (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0);
    \node at (1.1,.65) { $\lambda$};
    \node at (-.2,.1) {\tiny $i$};
    \node at (.95,.1) {\tiny $j$};
\end{tikzpicture}}
\;\; = \;\;
\hackcenter{\begin{tikzpicture}[scale=0.7]
    \draw[thick, ->] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, ->] (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0);
    \draw[thick] (0,0) .. controls ++(0,-.4) and ++(0,-.4) .. (-.75,0) to (-.75,2);
    \draw[thick] (.75,0) .. controls ++(0,-1.2) and ++(0,-1.2) .. (-1.5,0) to (-1.55,2);
    \draw[thick, ->] (.75,1.0) .. controls ++(0,.4) and ++(0,.4) .. (1.5,1.0) to (1.5,-1);
    \draw[thick, ->] (0,1.0) .. controls ++(0,1.2) and ++(0,1.2) .. (2.25,1.0) to (2.25,-1);
    \node at (-.35,.75) {  $\lambda$};
    \node at (1.3,-.7) {\tiny $i$};
    \node at (2.05,-.7) {\tiny $j$};
    \node at (-.9,1.7) {\tiny $i$};
    \node at (-1.7,1.7) {\tiny $j$};
\end{tikzpicture}}
\quad = \quad
\hackcenter{\begin{tikzpicture}[xscale=-1.0, scale=0.7]
    \draw[thick, ->] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, ->] (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0);
    \draw[thick] (0,0) .. controls ++(0,-.4) and ++(0,-.4) .. (-.75,0) to (-.75,2);
    \draw[thick] (.75,0) .. controls ++(0,-1.2) and ++(0,-1.2) .. (-1.5,0) to (-1.55,2);
    \draw[thick, ->] (.75,1.0) .. controls ++(0,.4) and ++(0,.4) .. (1.5,1.0) to (1.5,-1);
    \draw[thick, ->] (0,1.0) .. controls ++(0,1.2) and ++(0,1.2) .. (2.25,1.0) to (2.25,-1);
    \node at (1.2,.75) {  $\lambda$};
    \node at (1.3,-.7) {\tiny $j$};
    \node at (2.05,-.7) {\tiny $i$};
    \node at (-.9,1.7) {\tiny $j$};
    \node at (-1.7,1.7) {\tiny $i$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, <-] (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0);
    \node at (1.1,.65) { $\lambda$};
    \node at (-.2,.1) {\tiny $i$};
    \node at (.95,.1) {\tiny $j$};
\end{tikzpicture}}
\;\; := \;\;
\hackcenter{\begin{tikzpicture}[scale=0.7]
    \draw[thick, ->] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, ->] (.75,-.5) to (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0) to (0,1.5);
    \draw[thick] (0,0) .. controls ++(0,-.4) and ++(0,-.4) .. (-.75,0) to (-.75,1.5);
    %\draw[thick] (.75,0) .. controls ++(0,-1.2) and ++(0,-1.2) .. (-1.5,0) to (-1.55,2);
    \draw[thick, ->] (.75,1.0) .. controls ++(0,.4) and ++(0,.4) .. (1.5,1.0) to (1.5,-.5);
    %\draw[thick, ->] (0,1.0) .. controls ++(0,1.2) and ++(0,1.2) .. (2.25,1.0) to (2.25,-1);
    \node at (1.85,.55) {  $\lambda$};
    \node at (1.75,-.2) {\tiny $j$};
    \node at (.55,-.2) {\tiny $i$};
    \node at (-.9,1.2) {\tiny $j$};
    \node at (.25,1.2) {\tiny $i$};
\end{tikzpicture}}
\quad := \quad
\hackcenter{\begin{tikzpicture}[xscale=-1.0, scale=0.7]
    \draw[thick, <-] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, <-] (.75,-.5) to (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0) to (0,1.5);
    \draw[thick,->] (0,0) .. controls ++(0,-.4) and ++(0,-.4) .. (-.75,0) to (-.75,1.5);
    %\draw[thick] (.75,0) .. controls ++(0,-1.2) and ++(0,-1.2) .. (-1.5,0) to (-1.55,2);
    \draw[thick] (.75,1.0) .. controls ++(0,.4) and ++(0,.4) .. (1.5,1.0) to (1.5,-.5);
    %\draw[thick, ->] (0,1.0) .. controls ++(0,1.2) and ++(0,1.2) .. (2.25,1.0) to (2.25,-1);
    \node at (-1.1,.55) {  $\lambda$};
    \node at (1.75,-.2) {\tiny $i$};
    \node at (1,-.2) {\tiny $j$};
    \node at (-.9,1.2) {\tiny $i$};
    \node at (.25,1.2) {\tiny $j$};
\end{tikzpicture}}
\end{equation}

\begin{equation} \label{eq_crossr-gen-cyc}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, ->] (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0);
    \node at (1.1,.65) { $\lambda$};
    \node at (-.2,.1) {\tiny $i$};
    \node at (.95,.1) {\tiny $j$};
\end{tikzpicture}}
\;\; = \;\;
\hackcenter{\begin{tikzpicture}[xscale=-1.0, scale=0.7]
    \draw[thick, ->] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, ->] (.75,-.5) to (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0) to (0,1.5);
    \draw[thick] (0,0) .. controls ++(0,-.4) and ++(0,-.4) .. (-.75,0) to (-.75,1.5);
    %\draw[thick] (.75,0) .. controls ++(0,-1.2) and ++(0,-1.2) .. (-1.5,0) to (-1.55,2);
    \draw[thick, ->] (.75,1.0) .. controls ++(0,.4) and ++(0,.4) .. (1.5,1.0) to (1.5,-.5);
    %\draw[thick, ->] (0,1.0) .. controls ++(0,1.2) and ++(0,1.2) .. (2.25,1.0) to (2.25,-1);
    \node at (-1.1,.55) {  $\lambda$};
    \node at (1.75,-.2) {\tiny $i$};
    \node at (1,-.2) {\tiny $j$};
    \node at (-.9,1.2) {\tiny $i$};
    \node at (.25,1.2) {\tiny $j$};
\end{tikzpicture}}
\quad = \quad
\hackcenter{\begin{tikzpicture}[scale=0.7]
    \draw[thick, <-] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, <-] (.75,-.5) to (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0) to (0,1.5);
    \draw[thick,->] (0,0) .. controls ++(0,-.4) and ++(0,-.4) .. (-.75,0) to (-.75,1.5);
    %\draw[thick] (.75,0) .. controls ++(0,-1.2) and ++(0,-1.2) .. (-1.5,0) to (-1.55,2);
    \draw[thick] (.75,1.0) .. controls ++(0,.4) and ++(0,.4) .. (1.5,1.0) to (1.5,-.5);
    %\draw[thick, ->] (0,1.0) .. controls ++(0,1.2) and ++(0,1.2) .. (2.25,1.0) to (2.25,-1);
    \node at (1.85,.55) {  $\lambda$};
    \node at (1.75,-.2) {\tiny $j$};
    \node at (.55,-.2) {\tiny $i$};
    \node at (-.95,1.2) {\tiny $j$};
    \node at (.25,1.2) {\tiny $i$};
\end{tikzpicture}
\begin{array}{ll}
    0, & \hbox{if $i=j$;} \\
    %, & \hbox{if $j =i-1$;} \\
    -1, & \hbox{if $j =i+1$;} \\
    1, & \hbox{otherwise.}
  \end{array}
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,.5) and ++(0,-.4) .. (.75,.8) .. controls ++(0,.4) and ++(0,-.5) .. (0,1.6);
    \draw[thick, ->] (.75,0) .. controls ++(0,.5) and ++(0,-.4) .. (0,.8) .. controls ++(0,.4) and ++(0,-.5) .. (.75,1.6);
    \node at (1.1,1.25) { $\lambda$};
    \node at (-.2,.1) {\tiny $i$};
    \node at (.95,.1) {\tiny $j$};
\end{tikzpicture}}
 \qquad = \qquad
 \left\{
 \begin{array}{ccc}
% t_{ij} \vcenter{\xy 0;/r.17pc/:
%  (3,9);(3,-9) **\dir{-}?(0)*\dir{<}+(2.3,0)*{};
%  (-3,9);(-3,-9) **\dir{-}?(0)*\dir{<}+(2.3,0)*{};
%  %(8,2)*{\lambda};
%  (-3,4)*{\bullet};(-6.5,5)*{};
%  (-5,-6)*{\scs i};     (5.1,-6)*{\scs j};
% \endxy} \;\; + \;\; t_{ji}
%  \vcenter{\xy 0;/r.17pc/:
%  (3,9);(3,-9) **\dir{-}?(0)*\dir{<}+(2.3,0)*{};
%  (-3,9);(-3,-9) **\dir{-}?(0)*\dir{<}+(2.3,0)*{};
%  %(12,2)*{\lambda};
%  (3,4)*{\bullet};(7,5)*{};
%  (-5,-6)*{\scs i};     (5.1,-6)*{\scs j};
% \endxy}
% %%%%%
  t_{ij}
  \;      \hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) to (0,1.6);
    \draw[thick, ->] (.75,0) to (.75,1.6);
    \node at (1.1,1.25) { $\lambda$}; \filldraw  (0,.8) circle (2.75pt);
    \node at (-.2,.1) {\tiny $i$};
    \node at (.95,.1) {\tiny $j$};
\end{tikzpicture}}
  \;\; + \;\; t_{ji} \;
 \hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) to (0,1.6);
    \draw[thick, ->] (.75,0) to (.75,1.6);
    \node at (1.1,1.25) { $\lambda$}; \filldraw  (.75,.8) circle (2.75pt);
    \node at (-.2,.1) {\tiny $i$};
    \node at (.95,.1) {\tiny $j$};
\end{tikzpicture}}
 %%%%
   &  & \text{if $i \cdot j <0$,}\\ \\
     t_{ij}\;
     \hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) to (0,1.6);
    \draw[thick, ->] (.75,0) to (.75,1.6);
    \node at (1.1,1.25) { $\lambda$};
    \node at (-.2,.1) {\tiny $i$};
    \node at (.95,.1) {\tiny $j$};
\end{tikzpicture}}&  &  \text{otherwise.}
 \end{array}
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,.55) and ++(0,-.5) .. (.75,1)
        node[pos=.25, shape=coordinate](DOT){};
    \draw[thick, ->] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1);
    \filldraw  (DOT) circle (2.5pt);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $i$};
\end{tikzpicture}}
\quad-\quad
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,.55) and ++(0,-.5) .. (.75,1)
        node[pos=.75, shape=coordinate](DOT){};
    \draw[thick, ->] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1);
    \filldraw  (DOT) circle (2.5pt);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $i$};
\end{tikzpicture}}
\quad=\quad
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,.55) and ++(0,-.5) .. (.75,1);
    \draw[thick, ->] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1) node[pos=.75, shape=coordinate](DOT){};
    \filldraw  (DOT) circle (2.5pt);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $i$};
\end{tikzpicture}}
\quad-\quad
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,.55) and ++(0,-.5) .. (.75,1);
    \draw[thick, ->] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1) node[pos=.25, shape=coordinate](DOT){};
    \filldraw  (DOT) circle (2.5pt);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $i$};
\end{tikzpicture}}
&\quad=\quad
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) to  (0,1);
    \draw[thick, ->] (.75,0)to (.75,1) ;
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $i$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,.55) and ++(0,-.5) .. (.75,1)
        node[pos=.25, shape=coordinate](DOT){};
    \draw[thick, ->] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1);
    \filldraw  (DOT) circle (2.5pt);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $j$};
\end{tikzpicture}}
\quad=\quad
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,.55) and ++(0,-.5) .. (.75,1)
        node[pos=.75, shape=coordinate](DOT){};
    \draw[thick, ->] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1);
    \filldraw  (DOT) circle (2.5pt);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $j$};
\end{tikzpicture}}
\quad \qquad
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,.55) and ++(0,-.5) .. (.75,1);
    \draw[thick, ->] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1) node[pos=.75, shape=coordinate](DOT){};
    \filldraw  (DOT) circle (2.5pt);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $j$};
\end{tikzpicture}}
\quad= \quad
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,.55) and ++(0,-.5) .. (.75,1);
    \draw[thick, ->] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1) node[pos=.25, shape=coordinate](DOT){};
    \filldraw  (DOT) circle (2.5pt);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $j$};
\end{tikzpicture}}
\end{align}
hold.

\item Unless $i = k$ and $i \cdot j < 0$ the relation
\begin{align} \label{heis:up-triple}
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,1) and ++(0,-1) .. (1.5,2);
    \draw[thick, ] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1);
    \draw[thick, ->] (0,1) .. controls ++(0,.5) and ++(0,-.5) .. (0.75,2);
    \draw[thick, ->] (1.5,0) .. controls ++(0,1) and ++(0,-1) .. (0,2);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $j$};
    \node at (1.25,.15) {\tiny $k$};
\end{tikzpicture}}
&\;\; = \;\;
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,1) and ++(0,-1) .. (1.5,2);
    \draw[thick, ] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (1.5,1);
    \draw[thick, ->] (1.5,1) .. controls ++(0,.5) and ++(0,-.5) .. (0.75,2);
    \draw[thick, ->] (1.5,0) .. controls ++(0,1) and ++(0,-1) .. (0,2);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $j$};
    \node at (1.75,.15) {\tiny $k$};
\end{tikzpicture}}
\end{align}
holds. Otherwise, $i \cdot j < 0$ and
\begin{equation}
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,1) and ++(0,-1) .. (1.5,2);
    \draw[thick, ] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1);
    \draw[thick, ->] (0,1) .. controls ++(0,.5) and ++(0,-.5) .. (0.75,2);
    \draw[thick, ->] (1.5,0) .. controls ++(0,1) and ++(0,-1) .. (0,2);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $j$};
    \node at (1.75,.15) {\tiny $i$};
\end{tikzpicture}}
\;\;- \;\;
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,1) and ++(0,-1) .. (1.5,2);
    \draw[thick, ] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (1.5,1);
    \draw[thick, ->] (1.5,1) .. controls ++(0,.5) and ++(0,-.5) .. (0.75,2);
    \draw[thick, ->] (1.5,0) .. controls ++(0,1) and ++(0,-1) .. (0,2);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $j$};
    \node at (1.75,.15) {\tiny $i$};
\end{tikzpicture}}
\;\; = \;\; t_{ij}
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) to (0,2);
    \draw[thick, -> ] (.75,0) to (0.75,2);
    \draw[thick, ->] (1.5,0) to (1.5,2);
    \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $j$};
    \node at (1.75,.15) {\tiny $i$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \draw[thick,<-] (0,0) .. controls ++(0,.5) and ++(0,-.5) .. (.75,1);
    \draw[thick] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1);
    \draw[thick, ->] (0,1 ) .. controls ++(0,.5) and ++(0,-.5) .. (.75,2);
    \draw[thick] (.75,1) .. controls ++(0,.5) and ++(0,-.5) .. (0,2);
        \node at (-.2,.15) {\tiny $j$};
    \node at (.95,.15) {\tiny $i$};
\end{tikzpicture}}
\;\; = \;\;
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (0,0) -- (0,2);
    \draw[thick, ->] (.75,0) -- (.75,2);
     \node at (-.2,.2) {\tiny $j$};
    \node at (.95,.2) {\tiny $i$};
\end{tikzpicture}}
\qquad \qquad
 \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick] (0,0) .. controls ++(0,.5) and ++(0,-.5) .. (.75,1);
    \draw[thick, <-] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1);
    \draw[thick] (0,1 ) .. controls ++(0,.5) and ++(0,-.5) .. (.75,2);
    \draw[thick, ->] (.75,1) .. controls ++(0,.5) and ++(0,-.5) .. (0,2);
        \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $j$};
\end{tikzpicture}}
\;\; = \;\;
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) -- (0,2);
    \draw[thick, <-] (.75,0) -- (.75,2);
     \node at (-.2,.2) {\tiny $i$};
    \node at (.95,.2) {\tiny $j$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.8]
 \draw (-.15,.35) node { $\scs i$};
 \draw[ ]  (0,0) arc (180:360:0.5cm) [thick];
 \draw[<- ](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.1,-.25) circle (2.5pt);
 \node at (-.2,-.5) {\tiny $m$};
 \node at (1.15,.8) { $\lambda  $};
\end{tikzpicture} } \;  = 0\quad \text{if $m < \bar{\lambda}_i -1$}, \qquad \quad
\;
\hackcenter{ \begin{tikzpicture} [scale=.8]
 \draw (.15,.35) node { $\scs i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[->](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.9,-.25) circle (2.5pt);
 \node at (1,-.5) {\tiny $m$};
 \node at (1.15,.8) { $\lambda $};
\end{tikzpicture}
\begin{tikzpicture} [scale=.8]
 \draw (-.15,.35) node { $\scs i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[,<-](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.1,-.25) circle (2.5pt);
 \node at (-.5,-.5) {\tiny $\bar{\lambda}_i -1$};
 \node at (1.15,1) { $\lambda  $};
\end{tikzpicture} } \;\; = (-1)^{\lambda_{i+1}}\quad \text{for $  \bar{\lambda}_i \geq 1$}, \qquad \quad
\;
\hackcenter{ \begin{tikzpicture} [scale=.8]
 \draw (-.15,.35) node { $\scs i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[->](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.9,-.25) circle (2.5pt);
 \node at (1.35,-.5) {\tiny $-\bar{\lambda}_i -1$};
 \node at (1.15,1) { $\lambda $};
\end{tikzpicture}
\begin{tikzpicture} [scale=.8]
 \draw (-.15,.35) node { $\scs i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[,<-](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.1,-.25) circle (2.5pt);
 \node at (-.5,-.55) {\tiny $\bar{\lambda}_i -1$};
 \node at (1.15,1) { $\lambda  $};
\end{tikzpicture} } \;\; = (-1)^{\lambda_{i+1}}\quad \text{for $  \bar{\lambda}_i < 1$}, \qquad \quad
\;
\hackcenter{ \begin{tikzpicture} [scale=.8]
 \draw (-.15,.35) node { $\scs i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[->](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.9,-.25) circle (2.5pt);
 \node at (1.35,-.5) {\tiny $-\bar{\lambda}_i -1$};
 \node at (1.15,1) { $\lambda $};
\end{tikzpicture}
\begin{tikzpicture} [scale=.8]
 \draw (-.15,.35) node { $\scs i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[,<-](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.1,-.25) circle (2.5pt);
 \node at (-.65,-.55) {\tiny $\bar{\lambda}_i -1+j$};
 \node at (1.15,1) { $\lambda  $};
\end{tikzpicture} } \;\; = \;\;
\left\{
  \begin{array}{ll}
    - (-1)^{\lambda_{i+1}}
\displaystyle \sum_{\stackrel{\scs x+y=j}{\scs y\geq 1}} \hackcenter{ \begin{tikzpicture}[scale=.8]
 \draw (-.15,.35) node { $\scs i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[,<-](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.1,-.25) circle (2.5pt);
 \node at (-.35,-.45) {\tiny $\overset{\bar{\lambda}_i-1}{+x}$};
 \node at (.85,1) { $\lambda$};
\end{tikzpicture}  \;\;
\begin{tikzpicture}[scale=.8]
 \draw (-.15,.35) node { $\scs i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[->](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.9,-.25) circle (2.5pt);
 \node at (1.45,-.5) {\tiny $\overset{-\bar{\lambda}_i-1}{+y}$};
 \node at (1.15,1.1) { $\;$};
\end{tikzpicture}  }
  & \hbox{if $0 < j < -\bar{\lambda}_i+1$;} \\
    0, & \hbox{if $j<0$.}
  \end{array}
\begin{tikzpicture} [scale=.8]
 \draw (-.15,.35) node { $\scs i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[->](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.9,-.25) circle (2.5pt);
 \node at (1.5,-.5) {\tiny $-\bar{\lambda}_i -1+j$};
 \node at (1.15,1) { $\lambda $};
\end{tikzpicture} } \;\; = \;\;
\left\{
  \begin{array}{ll}
    - (-1)^{\lambda_{i+1}}
\displaystyle\sum_{\stackrel{\scs x+y=j}{\scs x\geq 1}} \hackcenter{ \begin{tikzpicture}[scale=.8]
 \draw (-.15,.35) node { $\scs i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[,<-](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.1,-.25) circle (2.5pt);
 \node at (-.35,-.45) {\tiny $\overset{\bar{\lambda}_i-1}{+x}$};
 \node at (.85,1) { $\lambda$};
\end{tikzpicture}  \;\;
\begin{tikzpicture}[scale=.8]
 \draw (.3,.125) node {};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[->](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.9,-.25) circle (2.5pt);
 \node at (1.45,-.5) {\tiny $\overset{-\bar{\lambda}_i-1}{+y}$};
 \node at (1.15,1.1) { $\;$};
\end{tikzpicture}  }
  & \hbox{if $0 < j < \bar{\lambda}_i+1$;} \\
    0, & \hbox{if $j<0$.}
  \end{array}
\begin{tikzpicture}[scale=0.8]
    \draw[thick] (0,0) .. controls ++(0,.5) and ++(0,-.5) .. (.75,1);
    \draw[thick,<-] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1);
    \draw[thick] (0,1 ) .. controls ++(0,.5) and ++(0,-.5) .. (.75,2);
    \draw[thick, ->] (.75,1) .. controls ++(0,.5) and ++(0,-.5) .. (0,2);
        \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $i$};
\end{tikzpicture}}
\;\; - \;\;
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) -- (0,2);
    \draw[thick, <-] (.75,0) -- (.75,2);
     \node at (-.2,.2) {\tiny $i$};
    \node at (.95,.2) {\tiny $i$};
\end{tikzpicture}}
\;\; = \;\;
\sum_{\overset{f_1+f_2+f_3}{=\bar{\lambda}_i-1}}\hackcenter{
 \begin{tikzpicture}[scale=0.8]
 \draw[thick,->] (0,-1.0) .. controls ++(0,.5) and ++ (0,.5) .. (.8,-1.0) node[pos=.75, shape=coordinate](DOT1){};
  \draw[thick,<-] (0,1.0) .. controls ++(0,-.5) and ++ (0,-.5) .. (.8,1.0) node[pos=.75, shape=coordinate](DOT3){};
 \draw[thick,->] (0,0) .. controls ++(0,-.45) and ++ (0,-.45) .. (.8,0)node[pos=.25, shape=coordinate](DOT2){};
 \draw[thick] (0,0) .. controls ++(0,.45) and ++ (0,.45) .. (.8,0);
 \draw (-.15,.7) node { $\scs i$};
\draw (1.05,0) node { $\scs i$};
\draw (-.15,-.7) node { $\scs i$};
% \draw (.3,.125) node {};
% \draw  (0,0) arc (180:360:0.5cm) [thick];
% \draw[,<-](1,0) arc (0:180:0.5cm) [thick];
%\filldraw  [black] (.1,-.25) circle (2.5pt);
 \node at (.95,.65) {\tiny $f_3$};
 \node at (-.55,-.05) {\tiny $\overset{-\bar{\lambda}_i-1}{+f_2}$};
  \node at (.95,-.65) {\tiny $f_1$};
 \node at (1.95,.3) { $\lambda $};
 \filldraw[thick]  (DOT3) circle (2.5pt);
  \filldraw[thick]  (DOT2) circle (2.5pt);
  \filldraw[thick]  (DOT1) circle (2.5pt);
\end{tikzpicture} }
\end{equation}

\begin{equation}
 \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick,<-] (0,0) .. controls ++(0,.5) and ++(0,-.5) .. (.75,1);
    \draw[thick] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1);
    \draw[thick, ->] (0,1 ) .. controls ++(0,.5) and ++(0,-.5) .. (.75,2);
    \draw[thick] (.75,1) .. controls ++(0,.5) and ++(0,-.5) .. (0,2);
        \node at (-.2,.15) {\tiny $i$};
    \node at (.95,.15) {\tiny $i$};
\end{tikzpicture}}
\;\; - \;\;
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (0,0) -- (0,2);
    \draw[thick, ->] (.75,0) -- (.75,2);
     \node at (-.2,.2) {\tiny $i$};
    \node at (.95,.2) {\tiny $i$};
\end{tikzpicture}}
\;\; = \;\;
\sum_{\overset{f_1+f_2+f_3}{=-\bar{\lambda}_i-1}}\hackcenter{
 \begin{tikzpicture}[scale=0.8]
 \draw[thick,<-] (0,-1.0) .. controls ++(0,.5) and ++ (0,.5) .. (.8,-1.0) node[pos=.75, shape=coordinate](DOT1){};
  \draw[thick,->] (0,1.0) .. controls ++(0,-.5) and ++ (0,-.5) .. (.8,1.0) node[pos=.75, shape=coordinate](DOT3){};
 \draw[thick ] (0,0) .. controls ++(0,-.45) and ++ (0,-.45) .. (.8,0)node[pos=.25, shape=coordinate](DOT2){};
 \draw[thick, ->] (0,0) .. controls ++(0,.45) and ++ (0,.45) .. (.8,0);
 \draw (-.15,.7) node { $\scs i$};
\draw (1.05,0) node { $\scs i$};
\draw (-.15,-.7) node { $\scs i$};
% \draw (.3,.125) node {};
% \draw  (0,0) arc (180:360:0.5cm) [thick];
% \draw[,<-](1,0) arc (0:180:0.5cm) [thick];
%\filldraw  [black] (.1,-.25) circle (2.5pt);
 \node at (.95,.65) {\tiny $f_3$};
 \node at (-.55,-.05) {\tiny $\overset{\bar{\lambda}_i-1}{+f_2}$};
  \node at (.95,-.65) {\tiny $f_1$};
 \node at (1.95,.3) { $\lambda $};
 \filldraw[thick]  (DOT3) circle (2.5pt);
  \filldraw[thick]  (DOT2) circle (2.5pt);
  \filldraw[thick]  (DOT1) circle (2.5pt);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,0) to (0,.5);
\draw[very thick, double] (0,.5) .. controls ++(-1,0) and ++(-1,0) .. (0,1.5);
\draw[thick] (0,.5) .. controls ++(1,0) and ++(1,0) .. (0,1.5);
\draw[very thick, double,  ] (0,1.5) to (0,2);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
 \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
    \node at (1,1) {$\scs 1$};
    \node at (-1.25,1) {$\scs k-1$};
    \filldraw[red]  (-1,1.75) circle (3.0pt);
\end{tikzpicture}}
+
\sum_{d_1+d_2+d_3=a-k}
(-1)^{d_3+k}
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75) node[pos=.5, shape=coordinate](DOT2){};
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2) node[pos=.75, shape=coordinate](DOT1){};
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
\draw[very thick,double,] (0,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.35,.75) -- (-.35,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (0,2) node[pos=.0, shape=coordinate](DOT3){};
    \filldraw[red]  (DOT1) circle (3.0pt);
    \filldraw[red]  (DOT2) circle (3.0pt);
    \filldraw  (-.35,1) circle (3.0pt);
        \node at (-1.5,1.75) {$\scs d_2+1$};
        \node at (1.45,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (.75,1) {$\scs a+1$};
        \node at (-1,2.2) {$\scs 1$};
        \node at (1,2.2) {$\scs a$};
        \node at (-.8,1) {$\scs {\sf h}_{d_1}$};
\end{tikzpicture}}
\\
\nonumber&=&
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,0) to (0,.5);
\draw[very thick, double] (0,.5) .. controls ++(-1,0) and ++(-1,0) .. (0,1.5);
\draw[thick] (0,.5) .. controls ++(1,0) and ++(1,0) .. (0,1.5);
\draw[very thick, double,  ] (0,1.5) to (0,2);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
 \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
    \node at (1,1) {$\scs 1$};
    \node at (-1.25,1) {$\scs k-1$};
    \filldraw[red]  (-1,.25) circle (3.0pt);
\end{tikzpicture}}
+
\sum_{d_1+d_2+d_3=a-k}
(-1)^{d_3+k}
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75) node[pos=.5, shape=coordinate](DOT2){};
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2) node[pos=.75, shape=coordinate](DOT1){};
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
\draw[very thick,double,] (0,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.35,.75) -- (-.35,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (0,2);
    \filldraw[red]  (DOT1) circle (3.0pt);
    \filldraw[red]  (DOT2) circle (3.0pt);
    \filldraw[red]  (-1,0.25) circle (3.0pt);
    \filldraw  (-.35,1) circle (3.0pt);
        \node at (-1.5,1.75) {$\scs d_2$};
        \node at (1.45,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (.75,1) {$\scs a+1$};
        \node at (-1,2.2) {$\scs 1$};
        \node at (1,2.2) {$\scs a$};
        \node at (-.8,1) {$\scs {\sf h}_{d_1}$};
\end{tikzpicture}}
\end{eqnarray}

By Relations \eqref{RBr2-rel}, \eqref{blackdot} and \eqref{reddot} we have
\begin{eqnarray*}
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red ] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,-.25) to (0,.25);
\draw[very thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[very thick] (0,.25) .. controls ++(1,0) and ++(1,0) .. (0,1.75);
\draw[very thick, double, ] (0,1.75) to (0,2.25);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
  \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
    \node at (1,1) {$\scs 1$};
    \node at (-1.25,1) {$\scs k-1$};
    \filldraw[red]  (-1,1.7) circle (3.0pt);
\end{tikzpicture}}
&=&
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red ] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,-.25) to (0,.25);
\draw[very thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[very thick] (0,.25) .. controls ++(1,0) and ++(1,0) .. (0,1.75) node[pos=.85, shape=coordinate](DOT1){};
\draw[very thick, double, ] (0,1.75) to (0,2.25);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
    \node at (1,1) {$\scs 1$};
      \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
    \node at (-1.25,1) {$\scs k-1$};
    \filldraw  (DOT1) circle (3.0pt);
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red ] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,-.25) to (0,.25);
\draw[very thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[very thick] (0,.25) .. controls ++(1,0) and ++(.5,0) ..  (.4,1.55) .. controls ++(-.15,0) and ++(.25,0) .. (-.5,1.15) .. controls ++(-.25,0.2) and ++(.75,0) .. (0,1.75);
\draw[very thick, double,  ] (0,1.75) to (0,2.25);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
    \node at (1,1) {$\scs 1$};
      \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
    \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
\\&=&
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red ] (-1,0) .. controls (-1,.5) .. (0,.75)node[pos=.9, shape=coordinate](DOT1){};
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
    \filldraw[red]  (DOT1) circle (3.0pt);
%% Black
\draw[very thick, double ] (0,-.25) to (0,.25);
\draw[very thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[very thick] (0,.25) .. controls ++(1,0) and ++(1,0) .. (0,1.75);
\draw[very thick, double, ] (0,1.75) to (0,2.25);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
    \node at (1,1) {$\scs 1$};
      \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
    \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red ] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,-.25) to (0,.25);
\draw[very thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[very thick] (0,1.75) .. controls ++(1,0) and ++(.5,0) ..  (.4,.45) .. controls ++(-.15,0) and ++(.25,0) .. (-.5,.85) .. controls ++(-.25,-0.2) and ++(.75,0) .. (0,.25);
\draw[very thick, double, ] (0,1.75) to (0,2.25);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
    \node at (1,1) {$\scs 1$};
      \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
    \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red ] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,-.25) to (0,.25);
\draw[very thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[very thick] (0,.25) .. controls ++(1,0) and ++(.5,0) ..  (.4,1.55) .. controls ++(-.15,0) and ++(.25,0) .. (-.5,1.15) .. controls ++(-.25,0.2) and ++(.75,0) .. (0,1.75);
\draw[very thick, double,  ] (0,1.75) to (0,2.25);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
    \node at (1,1) {$\scs 1$};
      \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
    \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
\\&=&
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red ] (-1,0) .. controls (-1,.5) .. (0,.75)node[pos=.1, shape=coordinate](DOT1){};
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
    \filldraw[red]  (DOT1) circle (3.0pt);
%% Black
\draw[very thick, double ] (0,-.25) to (0,.25);
\draw[thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[thick] (0,.25) .. controls ++(1,0) and ++(1,0) .. (0,1.75);
\draw[very thick, double,  ] (0,1.75) to (0,2.25);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
    \node at (1,1) {$\scs 1$};
      \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
    \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
+
\sum_{d=0}^{a} (-1)^{d}
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red ] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1.3,1.5) ..  (1.3,2) node[pos=.45, shape=coordinate](DOT2){};
    \filldraw[red] (DOT2) circle (3.0pt);
%% Black
\draw[very thick, double ] (0,-.25) to (0,.25);
\draw[very thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[very thick] (0,.25) .. controls ++(.75,0) and ++(0,-.5) .. (-.25,1) .. controls ++(0,.5) and ++(.75,0) .. (0,1.75) node[pos=.85, shape=coordinate](DOT1){};
\draw[very thick, double,  ] (0,1.75) to (0,2.25);
    \filldraw  (DOT1) circle (3.0pt);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
   \node at (-1,2.2) {$\scs 1$};
 \node at (1.3,2.2) {$\scs a$};
    \node at (-1.25,1) {$\scs k-1$};
 \node at (.65,2) {$\scs a-d$};
 \node at (1.5,1.6) {$\scs {\sf e}_d$};
\end{tikzpicture}}
-\sum_{d=0}^{a} (-1)^{d}
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red ] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75) node[pos=.45, shape=coordinate](DOT2){};
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
    \filldraw[red] (DOT2) circle (3.0pt);
%% Black
\draw[very thick, double ] (0,-.25) to (0,.25);
\draw[very thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[very thick] (0,1.75) .. controls ++(.75,0) and ++(0,.5) .. (-.25,1) .. controls ++(0,-.5) and ++(.75,0) .. (0,.25) node[pos=.85, shape=coordinate](DOT1){};
\draw[very thick, double, ] (0,1.75) to (0,2.25);
    \filldraw  (DOT1) circle (3.0pt);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
   \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
    \node at (-1.25,1) {$\scs k-1$};
 \node at (.5,0) {$\scs a-d$};
 \node at (1.4,.4) {$\scs {\sf e}_d$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red ] (-1.5,0) .. controls (-1.5,.5) .. (0,.75)node[pos=.1, shape=coordinate](DOT1){};
\draw[thick, red, double] (1.5,0) .. controls (1.5,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1.5,1.5) .. (-1.5,2);
\draw[thick, red, double] (0,1.25) .. controls (1.5,1.5) ..  (1.5,2);
    \filldraw[red]  (DOT1) circle (3.0pt);
%% Black
\draw[very thick, double ] (0,-.25) to (0,.25);
\draw[thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[thick] (0,.25) .. controls ++(1,0) and ++(1,0) .. (0,1.75);
\draw[very thick, double,  ] (0,1.75) to (0,2.25);
 \node at (-1.5,-.2) {$\scs 1$};
 \node at (1.5,-.2) {$\scs a$};
   \node at (-1.5,2.25) {$\scs 1$};
 \node at (1.5,2.25) {$\scs a$};
    \node at (1,1) {$\scs 1$};
    \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
+
\sum_{d=0}^{a-k+1} (-1)^{d+k-1}
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red] (-1.5,0) .. controls (-1.5,.5) .. (0,.75);
\draw[thick, red, double] (1.5,0) .. controls (1.5,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red ] (0,1.25) .. controls (-1.5,1.5) .. (-1.5,2);
\draw[thick, red, double] (0,1.25) .. controls (1.5,1.5) ..  (1.5,2) node[pos=.45, shape=coordinate](DOT1){};
    \filldraw[red]  (DOT1) circle (3.0pt);
%% Black
\draw[very thick,double, ] (-.15,0) .. controls ++(0,1) and ++(0,-.5) .. (-.95,1) .. controls ++(0,.5) and ++(0,-1) .. (0,2) node[pos=0, shape=coordinate](DOT2){};
    \filldraw (-.15,0.25) circle (3.0pt);
 \node at (.7,.05) {$\scs {\sf h}_{\overset{a-d-k}{+1}}$};
 \node at (-1.5,-.2) {$\scs 1$};
 \node at (1.5,-.2) {$\scs a$};
    \node at (-1.5,2.25) {$\scs 1$};
 \node at (1.5,2.25) {$\scs a$};
 \node at (1.75,1.6) {$\scs {\sf e}_d$};
\end{tikzpicture}}
-\sum_{d=0}^{a-k+1} (-1)^{d+k-1}
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red] (-1.5,0) .. controls (-1.5,.5) .. (0,.75);
\draw[thick, red, double] (1.5,0) .. controls (1.5,.5) ..  (0,.75) node[pos=.45, shape=coordinate](DOT1){};
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red ] (0,1.25) .. controls (-1.5,1.5) .. (-1.5,2);
\draw[thick, red, double] (0,1.25) .. controls (1.5,1.5) ..  (1.5,2);
    \filldraw[red]  (DOT1) circle (3.0pt);
%% Black
\draw[very thick,double, ] (-.15,0) .. controls ++(0,1) and ++(0,-.5) .. (-.95,1) .. controls ++(0,.5) and ++(0,-1) .. (0,2) node[pos=0, shape=coordinate](DOT2){};
    \filldraw (-.15,0.25) circle (3.0pt);
 \node at (.7,.05) {$\scs {\sf h}_{\overset{a-d-k}{+1}}$};
 \node at (-1.5,-.2) {$\scs 1$};
 \node at (1.5,-.2) {$\scs a$};
    \node at (-1.5,2.25) {$\scs 1$};
 \node at (1.5,2.25) {$\scs a$};
 \node at (1.75,.4) {$\scs {\sf e}_d$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,0) to (0,.5);
\draw[very thick, double] (0,.5) .. controls ++(-1,0) and ++(-1,0) .. (0,1.5);
\draw[thick] (0,.5) .. controls ++(1,0) and ++(1,0) .. (0,1.5);
\draw[very thick, double, ] (0,1.5) to (0,2);
    \filldraw[red]  (1,1.75) circle (3.0pt);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
 \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
 \node at (.6,1.75) {$\scs {\sf e}_i$};
    \node at (1,1) {$\scs 1$};
   % \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
 + \hspace{-.1in}
\sum_{\overset{d_1+d_2+d_3}{=a-k}}
(-1)^{d_3+k}
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75) node[pos=.5, shape=coordinate](DOT2){};
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2) node[pos=.75, shape=coordinate](DOT1){};
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
\draw[very thick,double,] (0,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.35,.75) -- (-.35,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (0,2) node[pos=.0, shape=coordinate](DOT3){};
    \filldraw[red]  (DOT1) circle (3.0pt);
    \filldraw[red]  (DOT2) circle (3.0pt);
    \filldraw  (-.35,1) circle (3.0pt);
    \filldraw[red]  (1,1.75) circle (3.0pt);
        \node at (-1.35,1.75) {$\scs d_2$};
        \node at (1.4   ,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (1.4,1.75) {$\scs {\sf e}_i$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
       % \node at (.75,1) {$\scs a+1$};
        \node at (-1,2.2) {$\scs 1$};
        \node at (1,2.2) {$\scs a$};
        \node at (-.85,1) {$\scs {\sf h}_{d_1}$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,0) to (0,.5);
\draw[very thick, double] (0,.5) .. controls ++(-1,0) and ++(-1,0) .. (0,1.5);
\draw[thick] (0,.5) .. controls ++(1,0) and ++(1,0) .. (0,1.5);
\draw[very thick, double, ] (0,1.5) to (0,2);
    \filldraw[red]  (1,.25) circle (3.0pt);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
 \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
 \node at (1.4,.25) {$\scs {\sf e}_i$};
    \node at (1,1) {$\scs 1$};
    %\node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
+
\sum_{\overset{d_1+d_2+d_3}{=a-k}}
(-1)^{d_3+k}
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75) node[pos=.5, shape=coordinate](DOT2){};
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2) node[pos=.75, shape=coordinate](DOT1){};
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
\draw[very thick,double,] (0,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.35,.75) -- (-.35,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (0,2) node[pos=.0, shape=coordinate](DOT3){};
    \filldraw[red]  (DOT1) circle (3.0pt);
    \filldraw[red]  (DOT2) circle (3.0pt);
    \filldraw  (-.35,1) circle (3.0pt);
    \filldraw[red]  (1,.15) circle (3.0pt);
        \node at (-1.35,1.75) {$\scs d_2$};
        \node at (1.4,0.5) {$\scs {\sf e}_{d_3}$};
        \node at (1.4,.15) {$\scs {\sf e}_i$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
      %  \node at (.75,1) {$\scs a+1$};
        \node at (-1,2.2) {$\scs 1$};
        \node at (1,2.2) {$\scs a$};
        \node at (-.85,1) {$\scs {\sf h}_{d_1}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,0) to (0,.5);
\draw[very thick, double] (0,.5) .. controls ++(-1,0) and ++(-1,0) .. (0,1.5);
\draw[thick] (0,.5) .. controls ++(1,0) and ++(1,0) .. (0,1.5);
\draw[very thick, double,  ] (0,1.5) to (0,2);
    \filldraw[red]  (-1,1.75) circle (3.0pt);
    \filldraw[red]  (1,.25) circle (3.0pt);
    \filldraw[red]  (-1,.25) circle (3.0pt);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
 \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
 \node at (-1.4,1.75) {$\scs \alpha$};
 \node at (1.75,.15) {$\scs {\sf e}_{i-\alpha-1}$};
 \node at (1,1) {$\scs 1$};
 \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,0) to (0,.5);
\draw[very thick, double] (0,.5) .. controls ++(-1,0) and ++(-1,0) .. (0,1.5);
\draw[thick] (0,.5) .. controls ++(1,0) and ++(1,0) .. (0,1.5);
\draw[very thick, double,  ] (0,1.5) to (0,2);
    \filldraw[red]  (-1,1.75) circle (3.0pt);
    \filldraw[red]  (1,.25) circle (3.0pt);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
 \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
 \node at (-1.4,1.75) {$\scs \alpha$};
 \node at (1.6,.25) {$\scs {\sf e}_{i-\alpha}$};
 \node at (1,1) {$\scs 1$};
 \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
\right)
\\
&&+
\sum_{d_1+d_2+d_3=a-k}
(-1)^{d_3+k}
\sum_{\alpha=0}^{i}(-1)^{\alpha}
\left(
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75) node[pos=.5, shape=coordinate](DOT2){};
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2) node[pos=.75, shape=coordinate](DOT1){};
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
\draw[very thick,double,] (0,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.35,.75) -- (-.35,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (0,2) node[pos=.0, shape=coordinate](DOT3){};
    \filldraw[red]  (DOT1) circle (3.0pt);
    \filldraw[red]  (DOT2) circle (3.0pt);
    \filldraw  (-.35,1) circle (3.0pt);
    \filldraw[red]  (-1,.25) circle (3.0pt);
    \filldraw[red]  (1,.15) circle (3.0pt);
        \node at (-1.7,1.75) {$\scs d_2+\alpha$};
        \node at (1.4,0.5) {$\scs {\sf e}_{d_3}$};
        \node at (1.75,.15) {$\scs {\sf e}_{i-\alpha-1}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (.75,1) {$\scs a+1$};
        \node at (-1,2.2) {$\scs 1$};
        \node at (1,2.2) {$\scs a$};
        \node at (-.85,1) {$\scs {\sf h}_{d_1}$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75) node[pos=.5, shape=coordinate](DOT2){};
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2) node[pos=.75, shape=coordinate](DOT1){};
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
\draw[very thick,double,] (0,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.35,.75) -- (-.35,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (0,2) node[pos=.0, shape=coordinate](DOT3){};
    \filldraw[red]  (DOT1) circle (3.0pt);
    \filldraw[red]  (DOT2) circle (3.0pt);
    \filldraw  (-.35,1) circle (3.0pt);
    \filldraw[red]  (1,.15) circle (3.0pt);
 \node at (-1.7,1.75) {$\scs d_2+\alpha$};
 \node at (1.4,0.5) {$\scs {\sf e}_{d_3}$};
 \node at (1.6,.15) {$\scs {\sf e}_{i-\alpha}$};
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
 \node at (.75,1) {$\scs a+1$};
 \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
 \node at (-.85,1) {$\scs {\sf h}_{d_1}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,0) to (0,.5);
\draw[very thick, double] (0,.5) .. controls ++(-1,0) and ++(-1,0) .. (0,1.5);
\draw[thick] (0,.5) .. controls ++(1,0) and ++(1,0) .. (0,1.5);
\draw[very thick, double, ] (0,1.5) to (0,2);
    \filldraw[red]  (1,.25) circle (3.0pt);
    \filldraw[red]  (-1,.25) circle (3.0pt);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
 \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
 \node at (-1.5,.25) {$\scs \alpha+1$};
 \node at (1.75,.15) {$\scs {\sf e}_{i-\alpha-1}$};
 \node at (1,1) {$\scs 1$};
 \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,0) to (0,.5);
\draw[very thick, double] (0,.5) .. controls ++(-1,0) and ++(-1,0) .. (0,1.5);
\draw[thick] (0,.5) .. controls ++(1,0) and ++(1,0) .. (0,1.5);
\draw[very thick, double,  ] (0,1.5) to (0,2);
    \filldraw[red]  (-1,.25) circle (3.0pt);
    \filldraw[red]  (1,.25) circle (3.0pt);
 \node at (-1,-.2) {$\scs 1$};
 \node at (1,-.2) {$\scs a$};
 \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs a$};
 \node at (-1.4,.25) {$\scs \alpha$};
 \node at (1.6,.25) {$\scs {\sf e}_{i-\alpha}$};
 \node at (1,1) {$\scs 1$};
 \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
\right)
\\
&&+
\sum_{d_1+d_2+d_3=a-k}
(-1)^{d_3+k}
\sum_{\alpha=0}^{i}(-1)^{\alpha}
\left(
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75) node[pos=.5, shape=coordinate](DOT2){};
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2) node[pos=.75, shape=coordinate](DOT1){};
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
\draw[very thick,double,] (0,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.35,.75) -- (-.35,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (0,2) node[pos=.0, shape=coordinate](DOT3){};
    \filldraw[red]  (DOT1) circle (3.0pt);
    \filldraw[red]  (DOT2) circle (3.0pt);
    \filldraw  (-.35,1) circle (3.0pt);
    \filldraw[red]  (-1,.25) circle (3.0pt);
    \filldraw[red]  (1,.15) circle (3.0pt);
        \node at (-1.4,1.75) {$\scs d_2$};
        \node at (-1.5,.25) {$\scs \alpha+1$};
        \node at (1.4,0.5) {$\scs {\sf e}_{d_3}$};
        \node at (1.75,.15) {$\scs {\sf e}_{i-\alpha-1}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (.75,1) {$\scs a+1$};
        \node at (-1,2.2) {$\scs 1$};
        \node at (1,2.2) {$\scs a$};
        \node at (-.85,1) {$\scs {\sf h}_{d_1}$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=.75]
%Red
\draw[very thick, red] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[thick, red, double] (1,0) .. controls (1,.5) ..  (0,.75) node[pos=.5, shape=coordinate](DOT2){};
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2) node[pos=.75, shape=coordinate](DOT1){};
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
\draw[very thick,double,] (0,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.35,.75) -- (-.35,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (0,2) node[pos=.0, shape=coordinate](DOT3){};
    \filldraw[red]  (DOT1) circle (3.0pt);
    \filldraw[red]  (DOT2) circle (3.0pt);
    \filldraw  (-.35,1) circle (3.0pt);
    \filldraw[red]  (1,.15) circle (3.0pt);
    \filldraw[red]  (-1,.25) circle (3.0pt);
        \node at (-1.4,1.75) {$\scs d_2$};
        \node at (-1.4,.25) {$\scs \alpha$};
        \node at (1.4,0.5) {$\scs {\sf e}_{d_3}$};
        \node at (1.6,.15) {$\scs {\sf e}_{i-\alpha}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (.75,1) {$\scs a+1$};
        \node at (-1,2.2) {$\scs 1$};
        \node at (1,2.2) {$\scs a$};
        \node at (-.85,1) {$\scs {\sf h}_{d_1}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1.65) .. controls (-1.5,.5) .. (0,.75);
\draw[thick, red, double] (1.5,-1.65) .. controls (1.5,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1.5,1.5) .. (-1.5,3.15) .. controls ++(0,.25) and ++(0,-.25) .. (-0.9,3.65);
\draw[thick, red, double] (0,1.25) .. controls (1.5,1.5) .. (1.5,3.65);
%% Black
\draw[thick, double ] (0,0) to (0,.25);
\draw[thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[thick] (0,.25) .. controls ++(1,0) and ++(1,0) .. (0,1.75);
\draw[thick, double  ] (0,1.75) to (0,2);
% TOP
\draw[thick,  ] (0,2) .. controls ++(.25,.1) and ++(0,-.5) .. (.3,3.65);
\draw[thick,  ] (0,2) .. controls ++(-.25,.1) and ++(0,-.5) .. (-.3,3.65);
\draw[thick,  ] (0,2) .. controls ++(.25,.1) and ++(0,-.7) .. (.9,3.65);
\draw[thick,  ] (0,2) .. controls ++(-.25,.1) and ++(0,-.7) .. (-.9,3.15).. controls ++(0,.25) and ++(0,-.25) .. (-1.5,3.65);
\node[draw, fill=white!20 ,rounded corners ] at (0,2.85) {$ \quad\; {\sf e}_{\und{\ell}} \quad\; $};
% Bottom
\draw[thick] (-.3,-1.65) .. controls ++(0,.5) and ++(-.4,-.1) .. (0,0);
\draw[thick] (.3,-1.65) .. controls ++(0,.5) and ++(.4,-.1) .. (0,0);
\draw[thick] (-.9,-1.65) .. controls ++(0,.7) and ++(-.4,-.1) .. (0,0);
\draw[thick] (.9,-1.65) .. controls ++(0,.7) and ++(.4,-.1) .. (0,0);
\node[draw, fill=white!20 ,rounded corners ] at (0,-.95) {$ \quad\;   \und{x}^{\hat{\und{\ell}}} \;\quad $};
 \node at (-1.5,-1.85) {$\scs 1$};
 \node at (1.5,-1.85) {$\scs a$};
    \node at (1,1) {$\scs 1$};
    \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
+
\sum_{d_1+d_2+d_3=a-k}
(-1)^{d_3+k}
\hackcenter{
\begin{tikzpicture}[scale=1]
%Red
\draw (-1,0) -- (0.5,.25)[very thick,red];
\draw (1,0) -- (0.5,.25)[thick,red, double] node[pos=.5, shape=coordinate](DOT2){};
\draw (-.25,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (-1,1.5) .. controls (-1,1.4) .. (0.5,1.25)[very thick,red] node[pos=.25, shape=coordinate](DOT1){};
\draw (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (0.5,1.25)[thick,red, double];
\draw (0.5,.25) -- (0.5,1.25)[thick,red, double];
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-1,.5) -- (-1,1) .. controls ++(0,.25) and ++(0,-.25) .. (-.25,1.5) .. controls ++(0,.125) and ++(0,-.125) .. (-1,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
%Box
    \filldraw[white] (.25,.5) -- (-1.2,.5) -- (-1.2,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-1.2,.5) -- (-1.2,1) -- (.25,1) -- (.25,.5);
	\node at (-1.25,1.5) {$\scs d_2$};
	\node at (1,0.3) {$\scs {\sf e}_{d_3}$};
	\node at (-1,-.2) {$\scs 1$};
	\node at (1,-.2) {$\scs a$};
	\node at (0.85,0.75) {$\scs a+1$};
	\node at (-.25,1.95) {$\scs 1$};
	\node at (1,1.95) {$\scs a$};
	\node at (-.5,.75) {$\scs {\sf h}_{d_1}$};
	\node at (.15,-.1) {$\cdots$};
\end{tikzpicture}}
\\
\nonumber&=&
\sum_{\und{\ell} \in \Sq(k-1)}(-1)^{|\hat{\und{\ell}}|}\;\;
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-2.1,-1.65) .. controls ++(0,.125) and ++(0,-.125) .. (-1.5,-1.4) .. controls (-1.5,.5) .. (0,.75);
\draw[thick, red, double] (1.5,-1.65) .. controls (1.5,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1.5,1.5) .. (-1.5,3.65);
\draw[thick, red, double] (0,1.25) .. controls (1.5,1.5) ..  (1.5,3.65);
%% Black
\draw[thick, double ] (0,0) to (0,.25);
\draw[thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[thick] (0,.25) .. controls ++(1,0) and ++(1,0) .. (0,1.75);
\draw[thick, double  ] (0,1.75) to (0,2);
\draw[thick,] (-1.5,-1.65) .. controls ++(0,.125) and ++(0,-.125) .. (-2.1,-1.4) to (-2.1,3.65);
% TOP
\draw[thick,  ] (0,2) .. controls ++(.25,.1) and ++(0,-.5) .. (.3,3.65);
\draw[thick,  ] (0,2) .. controls ++(-.25,.1) and ++(0,-.5) .. (-.3,3.65);
\draw[thick,  ] (0,2) .. controls ++(.25,.1) and ++(0,-.7) .. (.9,3.65);
\draw[thick,  ] (0,2) .. controls ++(-.25,.1) and ++(0,-.7) .. (-.9,3.65);
\node[draw, fill=white!20 ,rounded corners ] at (0,2.85) {$ \quad\; {\sf e}_{\und{\ell}} \quad\; $};
% Bottom
\draw[thick,  ] (-.3,-1.65) .. controls ++(0,.5) and ++(-.4,-.1) .. (0,0);
\draw[thick,  ] (.3,-1.65) .. controls ++(0,.5) and ++(.4,-.1) .. (0,0);
\draw[thick,  ] (-.9,-1.65) .. controls ++(0,.7) and ++(-.4,-.1) .. (0,0);
\draw[thick,  ] (.9,-1.65) .. controls ++(0,.7) and ++(.4,-.1) .. (0,0);
\node[draw, fill=white!20 ,rounded corners ] at (0,-.95) {$ \quad\;   \und{x}^{\hat{\und{\ell}}} \;\quad $};
 \node at (-2.1,-1.95) {$\scs 1$};
 \node at (1.5,-1.85) {$\scs a$};
    \node at (1,1) {$\scs 1$};
    \node at (-1.25,1) {$\scs k-2$};
\end{tikzpicture}}
+
\sum_{d_1+d_2+d_3=a-k+1}
(-1)^{d_3+k-1}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw (-1.5,-.35) -- (-1.5,-.25) .. controls ++(0,.125) and ++(0,-.125).. (-1,0) .. controls (-1,.1) .. (.5,.25)[very thick,red];
\draw (1,-.35) -- (1,-.25) .. controls ++(0,.125) and ++(0,-.125).. (1,0) .. controls (1,.1) ..  (.5,.25)[thick,red, double] node[pos=.5, shape=coordinate](DOT2){};
\draw (-1,1.5) -- (.5,1.25)[very thick,red] node[pos=.25, shape=coordinate](DOT1){};
\draw (1,1.5) -- (.5,1.25)[thick,red, double];
\draw (.5,.25) -- (.5,1.25)[thick,red, double];
%Black
\draw[thick,] (-.5,-.35) -- (-.5,0) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.25,1.6);
\draw[thick,] (.5,-.35) -- (.5,0) .. controls ++(0,.25) and ++(0,-.25) .. (-.05,.5) -- (-.05,1.1) .. controls ++(0,.25) and ++(0,-.25) .. (.45,1.6);
\draw[thick,] (-1,-.35) -- (-1,-.25) .. controls ++(0,.125) and ++(0,-.125) .. (-1.5,0) to (-1.5,1.6);
%Dots
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-.9,.5) -- (-.9,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-.9,.5) -- (-.9,1) -- (.25,1) -- (.25,.5);
        \node at (-0.75,1.75) {$\scs d_2$};
	\node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1.5,-.55) {$\scs 1$};
        \node at (1,-.55) {$\scs a$};
	\node at (0.85,0.75) {$\scs a+1$};
        \node at (-1,1.7) {$\scs 1$};
        \node at (1,1.7) {$\scs a$};
	\node at (-.325,.75) {$\scs {\sf h}_{d_1}$};
	\node at (0,-.1) {$\cdots$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1) .. controls (-1.5,.5) .. (0,.75);
\draw[thick, red, double , out=90, in=-30 ] (1.5,-1) .. controls (1.5,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red , out=150, in=-90 ] (0,1.25) .. controls (-1.5,1.5) .. (-1.5,2.5) .. controls ++(0,.25) and ++(0,-.25) .. (-0.9,3);
\draw[thick, red, double , out=30, in=-90 ] (0,1.25) .. controls (1.5,1.5) ..  (1.5,3);
%% Black
\draw[thick, double ] (0,0) to (0,.25);
\draw[thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[thick] (0,.25) .. controls ++(1,0) and ++(1,0) .. (0,1.75);
\draw[thick, double  ] (0,1.75) to (0,2);
% TOP
\draw[thick,  ] (0,2) .. controls ++(.25,.1) and ++(0,-.5) .. (.3,3);
\draw[thick,  ] (0,2) .. controls ++(-.25,.1) and ++(0,-.5) .. (-.3,3);
\draw[thick,  ] (0,2) .. controls ++(.25,.1) and ++(0,-.7) .. (.9,3);
\draw[thick,  ] (0,2) .. controls ++(-.25,.1) and ++(0,-.2) .. (-.9,2.5).. controls ++(0,.25) and ++(0,-.25) .. (-1.5,3);
% Bottom
\draw[thick,  ] (-.3,-1) .. controls ++(0,.5) and ++(-.4,-.1) .. (0,0);
\draw[thick,  ] (.3,-1) .. controls ++(0,.5) and ++(.4,-.1) .. (0,0);
\draw[thick,  ] (-.9,-1) .. controls ++(0,.7) and ++(-.4,-.1) .. (0,0);
\draw[thick,  ] (.9,-1) .. controls ++(0,.7) and ++(.4,-.1) .. (0,0);
 \node at (-1.5,-1.2) {$\scs 1$};
 \node at (1.5,-1.2) {$\scs a$};
    \node at (1,1) {$\scs 1$};
    \node at (-1.25,1) {$\scs k-1$};
    \node at (1.5,3.2) {$\scs a$};
    \node at (-.9,3.2) {$\scs 1$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1) .. controls (-1.5,.5) .. (.6,.75);
\draw[thick, red, double] (1.5,-1) .. controls (1.5,.5) ..  (.6,.75);
\draw[thick, red, double] (.6,.75) to (.6,1.25);
\draw[very thick, red] (.6,1.25) .. controls (-1.5,1.5) .. (-1.5,2.5) .. controls ++(0,.25) and ++(0,-.25) .. (-0.9,3);
\draw[thick, red, double] (.6,1.25) .. controls (1.5,1.5) ..  (1.5,3);
% TOP
\draw[thick,  ] (.3,-1) -- (.3,3);
\draw[thick,  ] (-.3,-1) -- (-.3,3);
\draw[thick,  ] (.9,-1) -- (.9,3);
\draw[thick,  ] (-.9,-1) -- (-.9,2.5).. controls ++(0,.25) and ++(0,-.25) .. (-1.5,3);
 \node at (-1.5,-1.2) {$\scs 1$};
 \node at (1.5,-1.2) {$\scs a$};
    \node at (1.5,3.2) {$\scs a$};
    \node at (-.9,3.2) {$\scs 1$};
%Box
    \filldraw[white] (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
    \draw (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
        \node at (0,-.375) {$D_{k}$};
    \filldraw[white] (-1.15,2.5) -- (1.15,2.5) -- (1.15,1.75) -- (-1.15,1.75) -- (-1.15,2.5);
    \draw (-1.15,2.5) -- (1.15,2.5) -- (1.15,1.75) -- (-1.15,1.75) -- (-1.15,2.5);
        \node at (0,2.125) {$C_{k}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1) .. controls (-1.5,.15) .. (.6,.5);
\draw[thick, red, double] (1.5,-1) .. controls (1.5,.15) ..  (.6,.5);
\draw[thick, red, double] (.6,.5) to (.6,1);
\draw[very thick,red] (.6,1) .. controls ++(-.25,0) and ++(0,-.25) .. (.3,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (.9,2) -- (.9,2.5) .. controls ++(0,.25) and ++(0,-.25) .. (-.9,3);
\draw[thick,red,double] (.6,1) .. controls ++(.25,0) and ++(0,-.25) .. (1.5,1.5) -- (1.5,3);
% TOP
\draw[thick,] (-.9,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-1.5,2) -- (-1.5,3);
\draw[thick,] (-.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.9,2) -- (-.9,2.5) .. controls ++(0,.25) and ++(0,-.25) ..  (-.3,3);
\draw[thick,] (.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.3,2) -- (-.3,2.5) .. controls ++(0,.25) and ++(0,-.25) .. (.3,3);
\draw[thick,] (.9,-1) -- (.9,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (.3,2) -- (.3,2.5)  .. controls ++(0,.25) and ++(0,-.25) .. (.9,3);
 \node at (-1.5,-1.2) {$\scs 1$};
 \node at (1.5,-1.2) {$\scs a$};
    \node at (1.5,3.2) {$\scs a$};
    \node at (-.9,3.2) {$\scs 1$};
%Box
    \filldraw[white] (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
    \draw (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
        \node at (0,-.375) {$D_{k}$};
\draw[fill=white!20,] (-1.7,1.9) rectangle (.5,2.5);
\node at (-.6,2.145) {$C_k$};
\end{tikzpicture}}
+
\sum_{\ell=1}^{k-1}
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1) .. controls (-1.5,.15) .. (.6,.5);
\draw[thick, red, double] (1.5,-1) .. controls (1.5,.15) ..  (.6,.5);
\draw[thick, red, double] (.6,.5) to (.6,1);
\draw[very thick,red] (.6,1) .. controls ++(-.25,0) and ++(0,-.25) .. (.3,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (-.9,2)-- (-.9,3);
\draw[thick,red,double] (.6,1) .. controls ++(.25,0) and ++(0,-.25) .. (1.5,1.5) -- (1.5,3);
% TOP
\draw[thick,] (-.9,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-1.5,.75) to (-1.5,3);
\draw[thick,] (-.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.9,.75)--(-.9,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (-.3,2) -- (-.3,3);
\draw[thick,] (.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.3,.75)--(-.3,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (.3,2) -- (.3,3);
\draw[thick,] (.9,-1) -- (.9,3);
 \node at (-1.5,-1.2) {$\scs 1$};
 \node at (1.5,-1.2) {$\scs a$};
    \node at (1.5,3.2) {$\scs a$};
    \node at (-.9,3.2) {$\scs 1$};
%Box
    \filldraw[white] (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
    \draw (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
        \node at (0,-.375) {$D_{k}$};
\draw[fill=white!20,] (-.5,2) rectangle (1.1,2.75);
\node at (.3,2.375) {$C_{k-\ell}$};
\draw[fill=white!20,] (-1.7,.75) rectangle (-.1,1.5);
\node at (-.9,1.125) {$C_{\ell}$};
\end{tikzpicture}}
&=&
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1) .. controls (-1.5,.15) .. (.6,.5);
\draw[thick, red, double] (1.5,-1) .. controls (1.5,.15) ..  (.6,.5);
\draw[thick, red, double] (.6,.5) to (.6,1);
\draw[very thick,red] (.6,1) .. controls ++(-.25,0) and ++(0,-.25) .. (.3,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (.9,2) -- (.9,2.5) .. controls ++(0,.25) and ++(0,-.25) .. (-.9,3);
\draw[thick,red,double] (.6,1) .. controls ++(.25,0) and ++(0,-.25) .. (1.5,1.5) -- (1.5,3);
% TOP
\draw[thick,] (-.9,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-1.5,2) -- (-1.5,3);
\draw[thick,] (-.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.9,2) -- (-.9,2.5) .. controls ++(0,.25) and ++(0,-.25) ..  (-.3,3);
\draw[thick,] (.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.3,2) -- (-.3,2.5) .. controls ++(0,.25) and ++(0,-.25) .. (.3,3);
\draw[thick,] (.9,-1) -- (.9,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (.3,2) -- (.3,2.5)  .. controls ++(0,.25) and ++(0,-.25) .. (.9,3);
 \node at (-1.5,-1.2) {$\scs 1$};
 \node at (1.5,-1.2) {$\scs a$};
    \node at (1.5,3.2) {$\scs a$};
    \node at (-.9,3.2) {$\scs 1$};
%Box
    \filldraw[white] (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
    \draw (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
        \node at (0,-.375) {$D_{k}$};
\draw[fill=white!20,] (-1.7,1.9) rectangle (.5,2.5);
\node at (-.6,2.145) {$C_k$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1) .. controls (-1.5,.15) .. (.6,.5);
\draw[thick, red, double] (1.5,-1) .. controls (1.5,.15) ..  (.6,.5);
\draw[thick, red, double] (.6,.5) to (.6,1);
\draw[very thick,red] (.6,1) .. controls ++(-.25,0) and ++(0,-.25) .. (.3,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (-.9,2)-- (-.9,3);
\draw[thick,red,double] (.6,1) .. controls ++(.25,0) and ++(0,-.25) .. (1.5,1.5) -- (1.5,3);
% TOP
\draw[thick,] (-.9,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-1.5,.75) to (-1.5,3);
\draw[thick,] (-.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.9,.75)--(-.9,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (-.3,2) -- (-.3,3);
\draw[thick,] (.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.3,.75)--(-.3,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (.3,2) -- (.3,3);
\draw[thick,] (.9,-1) -- (.9,3);
 \node at (-1.5,-1.2) {$\scs 1$};
 \node at (1.5,-1.2) {$\scs a$};
    \node at (1.5,3.2) {$\scs a$};
    \node at (-.9,3.2) {$\scs 1$};
%Box
    \filldraw[white] (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
    \draw (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
        \node at (0,-.375) {$D_{k}$};
\draw[fill=white!20,] (-.5,2) rectangle (1.1,2.75);
\node at (.3,2.375) {$C_{k-1}$};
\end{tikzpicture}}
\\
&=&
\sum_{d=0}^{a}(-1)^d
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1) .. controls (-1.5,.9) .. (1.2,1.25);
\draw[thick, red, double] (1.5,-1) .. controls (1.5,.9) ..  (1.2,1.25);
\draw[thick, red, double] (1.2,1.25) to (1.2,1.75);
\draw[very thick,red] (1.2,1.75) .. controls ++(-.25,0) and ++(0,-.25) .. (.9,2.25) -- (.9,2.75) .. controls ++(0,.25) and ++(0,-.25) .. (-.9,3);
\draw[thick,red,double] (1.2,1.75) .. controls ++(.25,0) and ++(0,-.25) .. (1.5,2.25) -- (1.5,3);
% TOP
\draw[thick,] (-.9,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-1.5,2) -- (-1.5,3);
\draw[thick,] (-.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.9,2) -- (-.9,2.5) .. controls ++(0,.25) and ++(0,-.25) ..  (-.3,3);
\draw[thick,] (.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.3,2) -- (-.3,2.5) .. controls ++(0,.25) and ++(0,-.25) .. (.3,3);
\draw[thick,] (.9,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (.3,2) -- (.3,2.5) .. controls ++(0,.25) and ++(0,-.25) .. (.9,3);
    \filldraw[red]  (1.5,.125) circle (3.0pt);
    \filldraw (.55,1) circle (3.0pt);
 \node at (-1.5,-1.2) {$\scs 1$};
 \node at (1.5,-1.2) {$\scs a$};
    \node at (1.5,3.2) {$\scs a$};
    \node at (-.9,3.2) {$\scs 1$};
    \node at (2,.125) {$\scs {\sf e}_d$};
    \node at (1,.8) {$\scs a-d$};
%Box
    \filldraw[white] (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
    \draw (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
        \node at (0,-.375) {$D_{k}$};
\draw[fill=white!20,] (-1.7,1.9) rectangle (.5,2.5);
\node at (-.6,2.145) {$C_k$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1) .. controls (-1.5,.15) .. (.6,.5);
\draw[thick, red, double] (1.5,-1) .. controls (1.5,.15) ..  (.6,.5);
\draw[thick, red, double] (.6,.5) to (.6,1);
\draw[very thick,red] (.6,1) .. controls ++(-.25,0) and ++(0,-.25) .. (.3,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (-.9,2)-- (-.9,3);
\draw[thick,red,double] (.6,1) .. controls ++(.25,0) and ++(0,-.25) .. (1.5,1.5) -- (1.5,3);
% TOP
\draw[thick,] (-.9,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-1.5,.75) to (-1.5,3);
\draw[thick,] (-.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.9,.75)--(-.9,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (-.3,2) -- (-.3,3);
\draw[thick,] (.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.3,.75)--(-.3,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (.3,2) -- (.3,3);
\draw[thick,] (.9,-1) -- (.9,3);
 \node at (-1.5,-1.2) {$\scs 1$};
 \node at (1.5,-1.2) {$\scs a$};
    \node at (1.5,3.2) {$\scs a$};
    \node at (-.9,3.2) {$\scs 1$};
%Box
    \filldraw[white] (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
    \draw (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
        \node at (0,-.375) {$D_{k}$};
\draw[fill=white!20,] (-.5,2) rectangle (1.1,2.75);
\node at (.3,2.375) {$C_{k-1}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1) .. controls (-1.5,1.4) .. (1.2,1.75);
\draw[thick, red, double] (1.5,-1) .. controls (1.5,1.4) ..  (1.2,1.75);
\draw[thick, red, double] (1.2,1.75) to (1.2,2.25);
\draw[very thick,red] (1.2,2.25) .. controls ++(-.25,0) and ++(0,-.125) .. (.9,2.375) -- (.9,2.5) .. controls ++(0,.25) and ++(0,-.25) .. (-.9,3);
\draw[thick,red,double] (1.2,2.25) .. controls ++(.25,0) and ++(0,-.25) .. (1.5,2.75) -- (1.5,3);
% TOP
\draw[thick,] (-.9,-1) -- (-.9,1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.5,2) -- (-1.5,3);
\draw[thick,] (-.3,-1) -- (-.3,1)  .. controls ++(0,.5) and ++(0,-.5) .. (-.9,2) -- (-.9,2.5) .. controls ++(0,.25) and ++(0,-.25) ..  (-.3,3);
\draw[thick,] (.3,-1) -- (.3,1)  .. controls ++(0,.5) and ++(0,-.5) .. (-.3,2) -- (-.3,2.5) .. controls ++(0,.25) and ++(0,-.25) .. (.3,3);
\draw[thick,] (.9,-1) -- (.9,1)  .. controls ++(0,.5) and ++(0,-.5) .. (.3,2) -- (.3,2.5) .. controls ++(0,.25) and ++(0,-.25) .. (.9,3);
    \filldraw[red]  (1.5,.125) circle (3.0pt);
 \node at (-1.5,-1.2) {$\scs 1$};
 \node at (1.5,-1.2) {$\scs a$};
    \node at (1.5,3.2) {$\scs a$};
    \node at (-.9,3.2) {$\scs 1$};
    \node at (1.9,.125) {$\scs {\sf e}_d$};
%Box
    \filldraw[white] (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
    \draw (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
        \node at (0,-.375) {$D_{k}$};
    \filldraw[white] (-1.15,.25) -- (1.15,.25) -- (1.15,1) -- (-1.15,1) -- (-1.15,.25);
    \draw (-1.15,.25) -- (1.15,.25) -- (1.15,1) -- (-1.15,1) -- (-1.15,.25);
        \node at (0,.675) {${\sf h}_{a-k+1-d}$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1) .. controls (-1.5,.15) .. (.6,.5);
\draw[thick, red, double] (1.5,-1) .. controls (1.5,.15) ..  (.6,.5);
\draw[thick, red, double] (.6,.5) to (.6,1);
\draw[very thick,red] (.6,1) .. controls ++(-.25,0) and ++(0,-.25) .. (.3,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (-.9,2)-- (-.9,3);
\draw[thick,red,double] (.6,1) .. controls ++(.25,0) and ++(0,-.25) .. (1.5,1.5) -- (1.5,3);
% TOP
\draw[thick,] (-.9,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-1.5,.75) to (-1.5,3);
\draw[thick,] (-.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.9,.75)--(-.9,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (-.3,2) -- (-.3,3);
\draw[thick,] (.3,-1) .. controls ++(0,1.25) and ++(0,-.25) .. (-.3,.75)--(-.3,1.5) .. controls ++(0,.25) and ++(0,-.25) .. (.3,2) -- (.3,3);
\draw[thick,] (.9,-1) -- (.9,3);
 \node at (-1.5,-1.2) {$\scs 1$};
 \node at (1.5,-1.2) {$\scs a$};
    \node at (1.5,3.2) {$\scs a$};
    \node at (-.9,3.2) {$\scs 1$};
%Box
    \filldraw[white] (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
    \draw (-1.15,-.75) -- (1.15,-.75) -- (1.15,0) -- (-1.15,0) -- (-1.15,-.75);
        \node at (0,-.375) {$D_{k}$};
\draw[fill=white!20,] (-.5,2) rectangle (1.1,2.75);
\node at (.3,2.375) {$C_{k-1}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1.65) .. controls (-1.5,.5) .. (0,.75);
\draw[thick, red, double] (1.5,-1.65) .. controls (1.5,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1.5,1.5) .. (-1.5,3.15) .. controls ++(0,.25) and ++(0,-.25) .. (-0.9,3.65);
\draw[thick, red, double] (0,1.25) .. controls (1.5,1.5) .. (1.5,3.65);
%% Black
\draw[thick, double ] (0,0) to (0,.25);
\draw[thick, double] (0,.25) .. controls ++(-1,0) and ++(-1,0) .. (0,1.75);
\draw[thick] (0,.25) .. controls ++(1,0) and ++(1,0) .. (0,1.75);
\draw[thick, double  ] (0,1.75) to (0,2);
% TOP
\draw[thick,  ] (0,2) .. controls ++(.25,.1) and ++(0,-.5) .. (.3,3.65);
\draw[thick,  ] (0,2) .. controls ++(-.25,.1) and ++(0,-.5) .. (-.3,3.65);
\draw[thick,  ] (0,2) .. controls ++(.25,.1) and ++(0,-.7) .. (.9,3.65);
\draw[thick,  ] (0,2) .. controls ++(-.25,.1) and ++(0,-.7) .. (-.9,3.15).. controls ++(0,.25) and ++(0,-.25) .. (-1.5,3.65);
\node[draw, fill=white!20 ,rounded corners ] at (0,2.85) {$ \quad\; {\sf e}_{\und{\ell}} \quad\; $};
% Bottom
\draw[thick] (-.3,-1.65) .. controls ++(0,.5) and ++(-.4,-.1) .. (0,0);
\draw[thick] (.3,-1.65) .. controls ++(0,.5) and ++(.4,-.1) .. (0,0);
\draw[thick] (-.9,-1.65) .. controls ++(0,.7) and ++(-.4,-.1) .. (0,0);
\draw[thick] (.9,-1.65) .. controls ++(0,.7) and ++(.4,-.1) .. (0,0);
\node[draw, fill=white!20 ,rounded corners ] at (0,-.95) {$ \quad\;   \und{x}^{\hat{\und{\ell}}} \;\quad $};
 \node at (-1.5,-1.85) {$\scs 1$};
 \node at (1.5,-1.85) {$\scs a$};
    \node at (1,1) {$\scs 1$};
    \node at (-1.25,1) {$\scs k-1$};
\end{tikzpicture}}
=
\sum_{d=0}^{a-k+1}(-1)^{d+k-1}
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1) .. controls (-1.5,1.4) .. (1.2,1.75);
\draw[thick, red, double] (1.5,-1) .. controls (1.5,1.4) ..  (1.2,1.75);
\draw[thick, red, double] (1.2,1.75) to (1.2,2.25);
\draw[very thick,red] (1.2,2.25) .. controls ++(-.25,0) and ++(0,-.25) .. (-.9,2.75) -- (-.9,3);
\draw[thick,red,double] (1.2,2.25) .. controls ++(.25,0) and ++(0,-.25) .. (1.5,2.75) -- (1.5,3);
% TOP
\draw[thick,] (-.9,-1) -- (-.9,1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.5,2) -- (-1.5,3);
\draw[thick,] (-.3,-1) -- (-.3,3);
\draw[thick,] (.3,-1) -- (.3,3);
\draw[thick,] (.9,-1) -- (.9,3);
    \filldraw[red]  (1.5,.125) circle (3.0pt);
 \node at (-1.5,-1.2) {$\scs 1$};
 \node at (1.5,-1.2) {$\scs a$};
    \node at (1.5,3.2) {$\scs a$};
    \node at (-.9,3.2) {$\scs 1$};
    \node at (1.9,.125) {$\scs {\sf e}_d$};
%Box
    \filldraw[white] (-1.15,-.25) -- (1.15,-.25) -- (1.15,.5) -- (-1.15,.5) -- (-1.15,-.25);
    \draw (-1.15,-.25) -- (1.15,-.25) -- (1.15,.5) -- (-1.15,.5) -- (-1.15,-.25);
        \node at (0,.125) {${\sf h}_{a-k+1-d}$};
\end{tikzpicture}}
+
\sum_{\und{\ell} \in \Sq(k)}(-1)^{|\hat{\und{\ell}}|}\;\;
\hackcenter{
\begin{tikzpicture} [scale=.75]
% TOP
\draw[thick,] (-.9,-2) -- (-.9,.5) .. controls ++(0,.25) and ++(0,-.25) .. (-1.5,1) to (-1.5,3);
\draw[thick,] (-.3,-2) -- (-.3,3);
\draw[thick,] (.3,-2) -- (.3,3);
\draw[thick,] (.9,-2) -- (.9,3);
\node at (-1.5,-2.2) {$\scs 1$};
\node at (1.5,-2.2) {$\scs a$};
\node at (1.5,3.2) {$\scs a$};
\node at (-.9,3.2) {$\scs 1$};
%Box
	\filldraw[white] (-1.15,-.5) -- (1.15,-.5) -- (1.15,.25) -- (-1.15,.25) -- (-1.15,-.5);
	\draw (-1.15,-.5) -- (1.15,-.5) -- (1.15,.25) -- (-1.15,.25) -- (-1.15,-.5);
        \node at (0,-.25) {$D_{k}$};
	\node[draw, fill=white!20 ,rounded corners ] at (0,-1.2) {$ \qquad   \und{x}^{\hat{\und{\ell}}} \qquad $};
	\node[draw, fill=white!20 ,rounded corners ] at (-0.3,2.5) {$ \qquad\; {\sf e}_{\und{\ell}} \qquad\; $};
\draw[fill=white!20,] (-.5,1.25) rectangle (1.1,2);
\node at (.3,1.625) {$C_{k-1}$};
%Red
\draw[very thick, red] (-1.5,-2) -- (-1.5,.25) .. controls ++(0,.25) and ++(-.25,0) .. (.6,.5);
\draw[thick, red, double] (1.5,-2) -- (1.5,.25) .. controls ++(0,.25) and ++(.25,0) ..  (.6,.5);
\draw[thick, red, double] (.6,.5) to (.6,1);
\draw[very thick,red] (.6,1) .. controls ++(-.25,0) and ++(0,-.25) .. (-.9,1.25) -- (-.9,3);
\draw[thick,red,double] (.6,1) .. controls ++(.25,0) and ++(0,-.25) .. (1.5,1.25) -- (1.5,3);
\end{tikzpicture}
\begin{tikzpicture} [scale=.75]
%Red
\draw[very thick, red] (-1.5,-1) .. controls (-1.5,1.4) .. (1.2,1.75);
\draw[thick, red, double] (1.5,-1) .. controls (1.5,1.4) ..  (1.2,1.75);
\draw[thick, red, double] (1.2,1.75) to (1.2,2.25);
\draw[very thick,red] (1.2,2.25) .. controls ++(-.25,0) and ++(0,-.25) .. (-.9,2.75) -- (-.9,3);
\draw[thick,red,double] (1.2,2.25) .. controls ++(.25,0) and ++(0,-.25) .. (1.5,2.75) -- (1.5,3);
    \filldraw  (-1.5,2) circle (3.0pt);
% TOP
\draw[thick,] (-.9,-1) -- (-.9,1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.5,2) -- (-1.5,3);
\draw[thick,] (-.3,-1) -- (-.3,3);
\draw[thick,] (.3,-1) -- (.3,3);
\draw[thick,] (.9,-1) -- (.9,3);
    \filldraw[red]  (1.5,.125) circle (3.0pt);
 \node at (-1.5,-1.2) {$\scs 1$};
 \node at (1.5,-1.2) {$\scs a$};
    \node at (1.5,3.2) {$\scs a$};
    \node at (-.9,3.2) {$\scs 1$};
    \node at (2,.125) {$\scs {\sf e}_{d_3}$};
    \node at (-1.8,2) {$\scs d$};
%Box
    \filldraw[white] (-.5,-.25) -- (1.15,-.25) -- (1.15,.5) -- (-.5,.5) -- (-.5,-.25);
    \draw (-.5,-.25) -- (1.15,-.25) -- (1.15,.5) -- (-.5,.5) -- (-.5,-.25);
        \node at (.325,.125) {${\sf h}_{d_1-d}$};
\end{tikzpicture}}
+
\sum_{\und{\ell} \in \Sq(k-1)}(-1)^{|\hat{\und{\ell}}|}\;\;
\hackcenter{
\begin{tikzpicture} [scale=.75]
% TOP
\draw[thick,] (-.9,-2) -- (-.9,.5) .. controls ++(0,.25) and ++(0,-.25) .. (-1.5,1) to (-1.5,3);
\draw[thick,] (-.3,-2) -- (-.3,3);
\draw[thick,] (.3,-2) -- (.3,3);
\draw[thick,] (.9,-2) -- (.9,3);
\node at (-1.5,-2.2) {$\scs 1$};
\node at (1.5,-2.2) {$\scs a$};
\node at (1.5,3.2) {$\scs a$};
\node at (-.9,3.2) {$\scs 1$};
%Box
	\filldraw[white] (-.55,-.5) -- (1.15,-.5) -- (1.15,.25) -- (-.55,.25) -- (-.55,-.5);
	\draw (-.55,-.5) -- (1.15,-.5) -- (1.15,.25) -- (-.55,.25) -- (-.55,-.5);
        \node at (.3,-.25) {$D_{k-1}$};
	\node[draw, fill=white!20 ,rounded corners ] at (.3,-1.2) {$ \quad   \und{x}^{\hat{\und{\ell}}} \quad $};
	\node[draw, fill=white!20 ,rounded corners ] at (.3,2.5) {$ \quad\; {\sf e}_{\und{\ell}} \quad\; $};
\draw[fill=white!20,] (-.5,1.25) rectangle (1.1,2);
\node at (.3,1.625) {$C_{k-1}$};
%Red
\draw[very thick, red] (-1.5,-2) -- (-1.5,.25) .. controls ++(0,.25) and ++(-.25,0) .. (.6,.5);
\draw[thick, red, double] (1.5,-2) -- (1.5,.25) .. controls ++(0,.25) and ++(.25,0) ..  (.6,.5);
\draw[thick, red, double] (.6,.5) to (.6,1);
\draw[very thick,red] (.6,1) .. controls ++(-.25,0) and ++(0,-.25) .. (-.9,1.25) -- (-.9,3);
\draw[thick,red,double] (.6,1) .. controls ++(.25,0) and ++(0,-.25) .. (1.5,1.25) -- (1.5,3);
\end{tikzpicture}
\begin{tikzpicture}[scale=.9]
%Red
\draw (-1,0) -- (0.5,.25)[very thick,red];
\draw (1,0) -- (0.5,.25)[thick,red, double] node[pos=.5, shape=coordinate](DOT2){};
\draw (-.25,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (-1,1.5) .. controls (-1,1.4) .. (0.5,1.25)[very thick,red] node[pos=.25, shape=coordinate](DOT1){};
\draw (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (0.5,1.25)[thick,red, double];
\draw (0.5,.25) -- (0.5,1.25)[thick,red, double];
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-1,.5) -- (-1,1) .. controls ++(0,.25) and ++(0,-.25) .. (-.25,1.5) .. controls ++(0,.125) and ++(0,-.125) .. (-1,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
%Box
    \filldraw[white] (.25,.5) -- (-1.2,.5) -- (-1.2,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-1.2,.5) -- (-1.2,1) -- (.25,1) -- (.25,.5);
	\node at (-1.25,1.5) {$\scs d_2$};
	\node at (1,0.3) {$\scs {\sf e}_{d_3}$};
	\node at (-1,-.2) {$\scs 1$};
	\node at (1,-.2) {$\scs a$};
	\node at (0.85,0.75) {$\scs a+1$};
	\node at (-.25,1.95) {$\scs 1$};
	\node at (1,1.95) {$\scs a$};
	\node at (-.5,.75) {$\scs {\sf h}_{d_1}$};
	\node at (.15,-.1) {$\cdots$};
\end{tikzpicture}}
\\&=&
\sum_{d_1+d_2+d_3\atop =a-k}
(-1)^{d_3+k}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw  (-1.25,1.5) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-1.45,.5) -- (-1.45,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-1.45,.5) -- (-1.45,1) -- (.25,1) -- (.25,.5);
        \node at (-.5,1.5) {$\scs d_2$};
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-.5,.75) {$\scs {\sf h}_{d_1}$};
	\node at (.15,-.1) {$\cdots$};
\end{tikzpicture}}
-
\sum_{d_1+d_2+d_3\atop =a-k}
(-1)^{d_3+k}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-1.45,.5) -- (-1.45,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-1.45,.5) -- (-1.45,1) -- (.25,1) -- (.25,.5);
        \node at (-.75,1.5) {$\scs d_2+1$};
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-.5,.75) {$\scs {\sf h}_{d_1}$};
	\node at (.15,-.1) {$\cdots$};
\end{tikzpicture}}
\\&=&
\sum_{d_1+d_2+d_3\atop =a-k}
(-1)^{d_3+k}
\sum_{d=0}^{d_1}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw  (-1.25,.75) circle (2.5pt);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
        \node at (-.5,1.5) {$\scs d_2$};
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-.35,.75) {$\scs {\sf h}_{d_1-d}$};
	\node at (.15,-.1) {$\cdots$};
        \node at (-1.75,.75) {$\scs d+1$};
\end{tikzpicture}}
-
\sum_{d_1+d_2+d_3=a-k\atop d_1\geq 1}
(-1)^{d_3+k}
\sum_{d=1}^{d_1}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw  (-1.25,.75) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
        \node at (-.75,1.5) {$\scs d_2+1$};
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-1.5,.75) {$\scs d$};
        \node at (-.35,.75) {$\scs {\sf h}_{d_1-d}$};
	\node at (.15,-.1) {$\cdots$};
\end{tikzpicture}}
\\&&\qquad
-
\sum_{d_1+d_2+d_3\atop =a-k}
(-1)^{d_3+k}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
        \node at (-.75,1.5) {$\scs d_2+1$};
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-.35,.75) {$\scs {\sf h}_{d_1}$};
	\node at (.15,-.1) {$\cdots$};
\end{tikzpicture}}
\\&=&
\sum_{d_3=0}^{a-k}
(-1)^{d_3+k}
\sum_{d_2=0}^{a-k-d_3}
\sum_{d_1=0}^{a-k-d_3-d_2}
\sum_{d=1}^{d_1+1}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw  (-1.25,.75) circle (2.5pt);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
        \node at (-.5,1.5) {$\scs d_2$};
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-.35,.75) {$\scs {\sf h}_{d_1-d+1}$};
	\node at (.15,-.1) {$\cdots$};
        \node at (-1.5,.75) {$\scs d$};
\end{tikzpicture}}
\\&&\quad
-
\sum_{d_3=0}^{a-k-1}
(-1)^{d_3+k}
\sum_{d_2=0}^{a-k-d_3-1}
\sum_{d_1=1}^{a-k-d_3-d_2}
\sum_{d=1}^{d_1}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw  (-1.25,.75) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
        \node at (-.75,1.5) {$\scs d_2+1$};
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-1.5,.75) {$\scs d$};
        \node at (-.35,.75) {$\scs {\sf h}_{d_1-d}$};
	\node at (.15,-.1) {$\cdots$};
\end{tikzpicture}}
%\\&&\qquad
-
\sum_{d_1+d_2+d_3\atop =a-k}
(-1)^{d_3+k}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
        \node at (-.75,1.5) {$\scs d_2+1$};
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-.35,.75) {$\scs {\sf h}_{d_1}$};
	\node at (.15,-.1) {$\cdots$};
\end{tikzpicture}}
\\&=&
\sum_{d_3=0}^{a-k}
(-1)^{d_3+k}
\sum_{d_2=0}^{a-k-d_3}
\sum_{d_1=0}^{a-k-d_3-d_2}
\sum_{d=1}^{d_1+1}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw  (-1.25,.75) circle (2.5pt);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
        \node at (-.5,1.5) {$\scs d_2$};
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-.35,.75) {$\scs {\sf h}_{d_1-d+1}$};
	\node at (.15,-.1) {$\cdots$};
        \node at (-1.5,.75) {$\scs d$};
\end{tikzpicture}}
\\&&\quad
-
\sum_{d_3=0}^{a-k-1}
(-1)^{d_3+k}
\sum_{d_2=1}^{a-k-d_3}
\sum_{d_1=0}^{a-k-d_3-d_2}
\sum_{d=1}^{d_1+1}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw  (-1.25,.75) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
        \node at (-.5,1.5) {$\scs d_2$};
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-1.5,.75) {$\scs d$};
        \node at (-.35,.75) {$\scs {\sf h}_{d_1-d+1}$};
	\node at (.15,-.1) {$\cdots$};
\end{tikzpicture}}
%\\&&\qquad
-
\sum_{d_1+d_2+d_3\atop =a-k}
(-1)^{d_3+k}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
        \node at (-.75,1.5) {$\scs d_2+1$};
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-.35,.75) {$\scs {\sf h}_{d_1}$};
	\node at (.15,-.1) {$\cdots$};
\end{tikzpicture}}
\\&=&
\sum_{d_3=0}^{a-k}
(-1)^{d_3+k}
\sum_{d_1=1}^{a-k-d_3+1}
\sum_{d=1}^{d_1}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw  (-1.25,.75) circle (2.5pt);
%    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-.35,.75) {$\scs {\sf h}_{d_1-d}$};
	\node at (.15,-.1) {$\cdots$};
        \node at (-1.5,.75) {$\scs d$};
\end{tikzpicture}}
-
\sum_{d_1+d_2+d_3\atop =a-k}
(-1)^{d_3+k}
\hackcenter{
\begin{tikzpicture}[scale=.9]
%Red
\draw[very thick,red] (-1,0) -- (.5,.25);
\draw[thick,red, double] (1,0) -- (.5,.25) node[pos=.5, shape=coordinate](DOT2){};
\draw[very thick,red] (-.25,1.75) -- (-.25,1.5) .. controls (-.25,1.4) .. (.5,1.25) node[pos=.1, shape=coordinate](DOT1){};
\draw[thick,red, double] (1,1.75) .. controls ++(0,-.125) and ++(0,.125) .. (1,1.5) .. controls (1,1.4) .. (.5,1.25);
\draw[thick,red, double] (.5,.25) -- (.5,1.25);
%Black
\draw[thick,] (-.5,-.1) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,.5) -- (-1.25,1.75);
\draw[thick,] (-.2,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (-.75,.5) -- (-.75,1) .. controls (0,1.25) .. (0,1.75);
\draw[thick,] (.5,-.1) .. controls ++(0,.25) and ++(0,-.25) .. (.15,.5) -- (.15,1.25) .. controls ++(0,.25) and ++(0,-.25) .. (.5,1.75);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw[red]  (DOT2) circle (2.5pt);
    \filldraw[white] (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
    \draw (.25,.5) -- (-.95,.5) -- (-.95,1) -- (.25,1) -- (.25,.5);
        \node at (-.75,1.5) {$\scs d_2+1$};
        \node at (1,0.3) {$\scs {\sf e}_{d_3}$};
        \node at (-1,-.2) {$\scs 1$};
        \node at (1,-.2) {$\scs a$};
        \node at (0.85,0.75) {$\scs a+1$};
        \node at (-.25,1.95) {$\scs 1$};
        \node at (1,1.95) {$\scs a$};
        \node at (-.35,.75) {$\scs {\sf h}_{d_1}$};
	\node at (.15,-.1) {$\cdots$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.75]
\draw[thick, double, ] (.6,0) -- (.6,3);
\draw[thick,  ] (-.6,0) -- (-.6,3);
\node at (.6,-.2) {$\scs k-1$};
\node at (-.6,-.2) {$\scs 1$};
\end{tikzpicture}}
\;\; = \;\;
\sum_{d=0}^{k-1}(-1)^d\;
\hackcenter{ \begin{tikzpicture} [scale=.75]
\draw[thick,   ](0,2).. controls ++(0,-.75) and ++(0,.3) ..(.6,.8)  node[pos=0.35, shape=coordinate](DOT1){};;
\draw[thick,  double,  ](1.2,2).. controls ++(0,-.75) and ++(0,.3) ..(.6,.8) to (.6,.3);
\draw[thick, ](0,-1).. controls ++(0,.75) and ++(0,-.3) ..(.6,.3);
\draw[thick,  double, ](1.2,-1).. controls ++(0,.75) and ++(0,-.3) ..(.6,.3);
 \node at (0,-1.2) {$\scs 1$};
 \node at (1.2,-1.2) {$\scs k-1$};
%\node at (.6,-.2) {$\scs a+b$};
\node[draw, fill=white!20 ,rounded corners ] at ( 1.1,-.5 ) {$\scs  {\sf e}_{d}$};
    \filldraw  (DOT1) circle (2.5pt);
\node at (-.65,1.6) {$\scs k-1-d$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (4,-2) to (4,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (0,-2) to (0,2);
	\draw [very thick, red ] (4,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (0,-.5);
\node at (0,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (4,-2.55) {\tiny $s_{i+2}$};
	%\node at (0,2.5) {\tiny $s_i+1$};
	%\node at (2,2.5) {\tiny $s_{i+1}$};
	%\node at (4,2.5) {\tiny $s_{i+2}-1$};
	%\node at (1,-0.65) {\tiny $1$};
	%\node at (3,.65) {\tiny $1$};
\draw[very thick,double,] (3,-2) .. controls ++(0,1.6) and ++(0,-.8) .. (1,2);
\node at (3.5,-1.5) {\tiny $k$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (6,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	%\node at (-2,2.5) {\tiny $s_i+1$};
	%\node at (2,2.5) {\tiny $s_{i+1}$};
	%\node at (6,2.5) {\tiny $s_{i+2}-1$};
	%\node at (0,-0.65) {\tiny $1$};
	%\node at (4,1.65) {\tiny $1$};
	\node at (-.125,1.5) {$\cdots$};
\draw[very thick,] (5.5,-2) .. controls ++(0,4) and ++(0,-1.75) .. (1.25,2);
\draw[very thick,] (4.75,-2) .. controls ++(0,3.5) and ++(0,-2) .. (.75,2);
\draw[very thick,] (3,-2) .. controls ++(0,4) and ++(0,-2.5) .. (-1,2);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.25);
\node at (4,-1) {${\sf e}_{k}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2.5);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5);
	\draw [thick,red, double, ] (-2,-2) to (-2,2.5);
	\draw [very thick, red ] (6,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
	%\node at (0,-0.65) {\tiny $1$};
	%\node at (4,1.65) {\tiny $1$};
	\node at (-.125,2) {$\cdots$};
\draw[very thick,] (5.5,-2) .. controls ++(0,4) and ++(0,-1.75) .. (1.25,2) .. controls ++(0,.15) and ++(0,-.15) .. (2,2.5);
\draw[very thick,] (4.75,-2) .. controls ++(0,3.5) and ++(0,-2.5) .. (.75,2.5);
\draw[very thick,] (3,-2) .. controls ++(0,4) and ++(0,-2.5) .. (-1,2.5);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.25);
\node at (4,-1) {${\sf e}_{k}$};
\end{tikzpicture}}
&=&
%\sum_{A=0}^{s_{j+1}-1}
%(-1)^A
%\hackcenter{
%\begin{tikzpicture}[scale=.4]
%	\draw [thick,red, double, ] (6,-2) to (6,2.5);
%	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5);
%	\draw [thick,red, double, ] (-2,-2) to (-2,2.5);
%	\draw [very thick, red ] (6,.5) to (2,1.5);
%	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
%\node at (-2,-2.55) {\tiny $s_i$};	
%\node at (2,-2.55) {\tiny $s_{i+1}$};
%\node at (6,-2.55) {\tiny $s_{i+2}$};
%	\node at (-2,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
%	\node at (6,3) {\tiny $s_{i+2}-1$};
%	\node at (0,-0.65) {\tiny $1$};
%	\node at (4.5,1.25) {\tiny $1$};
%	\node at (-.125,2) {$\cdots$};
%\draw[very thick,->] (5.5,-2) .. controls ++(0,4) and ++(0,-3) .. (2.25,2.5) node[pos=.9, shape=coordinate](DOT1){};
%\draw[very thick,->] (4.75,-2) .. controls ++(0,3.5) and ++(0,-2.5) .. (.75,2.5);
%\draw[very thick,->] (3,-2) .. controls ++(0,4) and ++(0,-2.5) .. (-1,2.5);
%\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.25);
%\node at (4,-1) {${\sf e}_{k}$};
%\filldraw  (DOT1) circle (5pt);
%\filldraw[red]  (2,-1) circle (5pt);
%\node at (1.4,-.75) {\tiny ${\sf e}_{A}$};
%\node at (4.5,1.75) {\tiny ${s_{j+1}-1-A}$};
%\end{tikzpicture}}
%\\
%&=&
\sum_{A=0}^{s_{i+1}-1}
(-1)^A
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (8,-3) to (8,2.5);
	\draw [thick,red, double, ] (2,-3) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5);
	\draw [thick,red, double, ] (-4,-3) to (-4,2.5);
	\draw [very thick, red ] (8,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (-4,-.5);
\node at (-4,-3.5) {\tiny $s_i$};	
\node at (2,-3.5) {\tiny $s_{i+1}$};
\node at (8,-3.5) {\tiny $s_{i+2}$};
	%\node at (-4,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (8,3) {\tiny $s_{i+2}-1$};
	%\node at (-1,-0.65) {\tiny $1$};
	%\node at (7,1) {\tiny $1$};
	\node at (-1,2) {$\cdots$};
\draw[very thick,] (6.5,-3) .. controls ++(0,5.5) and ++(3.8,-3.45) .. (3,2.5) node[pos=.9, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,-3) .. controls ++(0,5.5) and ++(5,-3.95) .. (-0.1,2.5) node[pos=.95, shape=coordinate](DOT2){};
\draw[very thick,] (3,-3) .. controls ++(0,5.5) and ++(6,-3.75) .. (-3,2.5) node[pos=.95, shape=coordinate](DOT3){};
\draw[fill=white!20,] (2.5,-1.25) rectangle (6,-0.15);
\node at (4.25,-0.75) {${\sf e}_{k-1}$};
\draw[fill=white!20,] (2.5,-1.5) rectangle (7,-2.6);
\node at (4.75,-2.05) {$\rotatebox{180}{C}_{k}$};
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\filldraw  (DOT3) circle (5pt);
\filldraw[red]  (2,-1) circle (5pt);
\node at (1.25,-0.85) {\tiny ${\sf e}_{A}$};
\node at (6,2) {\tiny ${s_{i+1}-1-A}$};
\end{tikzpicture}}
\\
&=&
\sum_{A=0}^{s_{i+1}-1}
\sum_{B=0}^{A}
(-1)^{A+B}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (8,-3) to (8,2.5);
	\draw [thick,red, double, ] (2,-3) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-4,-3) to (-4,2.5);
	\draw [very thick, red ] (8,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (-4,-.5);
\node at (-4,-3.5) {\tiny $s_i$};	
\node at (2,-3.5) {\tiny $s_{i+1}$};
\node at (8,-3.5) {\tiny $s_{i+2}$};
%	\node at (-4,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
%	\node at (8,3) {\tiny $s_{i+2}-1$};
	%\node at (-1,-0.65) {\tiny $1$};
%	\node at (7,1) {\tiny $1$};
	\node at (-1,2) {$\cdots$};
\draw[very thick,] (6.5,-3) .. controls ++(0,5.5) and ++(3.8,-3.45) .. (3,2.5) node[pos=.9, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,-3) .. controls ++(0,5.5) and ++(5,-3.95) .. (-0.1,2.5) node[pos=.95, shape=coordinate](DOT2){};
\draw[very thick,] (3,-3) .. controls ++(0,5.5) and ++(6,-3.75) .. (-3,2.5) node[pos=.95, shape=coordinate](DOT3){};
\draw[fill=white!20,] (2.5,-1.25) rectangle (6,-0.15);
\node at (4.25,-0.75) {${\sf e}_{k-1}$};
\draw[fill=white!20,] (2.5,-1.5) rectangle (7,-2.6);
\node at (4.75,-2.05) {$\rotatebox{180}{C}_{k}$};
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\filldraw  (DOT3) circle (5pt);
\node at (6,2) {\tiny ${s_{i+1}-1-A}$};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw[red]  (3.5,1.25) circle (5pt);
\node at (3.1,1.6) {\tiny $B$};
\node at (2,2.75) {\tiny ${\sf e}_{A-B}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,0) to (6,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5);
	\draw [thick,red, double, ] (-2,0) to (-2,2.5);
	\draw [very thick, red ] (6,.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2,2);
	%\node at (0,2) {\tiny $1$};
	%\node at (4,1) {\tiny $1$};
	\node at (-2,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6,-.5) {\tiny $s_{i+2}$};
%	\node at (-2,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
%	\node at (6,3) {\tiny $s_{i+2}-1$};
	\draw[very thick,] (4,0) .. controls ++(0,1) and ++(-.5,-2) .. (1.25,2) .. controls ++(0,.15) and ++(0,-.15) .. (2,2.5);
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,0) to (6,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5);
	\draw [thick,red, double, ] (-2,0) to (-2,2.5);
	\draw [very thick, red ] (6,.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2,2);
	%\node at (0,2) {\tiny $1$};
	%\node at (4,1) {\tiny $1$};
	\node at (-2,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
\draw[very thick,] (4,0) .. controls ++(0,2) and ++(0,-.25) .. (1.25,2) .. controls ++(0,.15) and ++(0,-.15) .. (2,2.5);
\end{tikzpicture}}
\\
\nonumber
&=&
\sum_{A=0}^{s_{i+1}-1}
\sum_{B=0}^{A}
(-1)^{A+B}
\left(
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,0) to (7,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-3,0) to (-3,2.5);
	\draw [very thick, red ] (7,.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-3,2);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-3,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (7,-.5) {\tiny $s_{i+2}$};
	%\node at (-3,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (7,3) {\tiny $s_{i+2}-1$};
	\node at (5,1.2) {\tiny $B+1$};
\draw[very thick,-] (4,0) .. controls ++(0,2) and ++(0,-1) .. (2.5,2.5) node[pos=.6, shape=coordinate](DOT1){};
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (DOT4) circle (5pt);
\filldraw[red]  (4.5,.75) circle (5pt);
\node at (0.5,2) {\tiny ${\sf e}_{A-B}$};
\node at (4.75,2.25) {\tiny ${s_{i+1}-1-A}$};
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,0) to (7,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-3,0) to (-3,2.5);
	\draw [very thick, red ] (7,.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-3,2);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-3,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (7,-.5) {\tiny $s_{i+2}$};
	%\node at (-3,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (7,3) {\tiny $s_{i+2}-1$};
	\node at (5,1.2) {\tiny $B$};
\draw[very thick,] (4,0) .. controls ++(0,2) and ++(0,-1) .. (2.5,2.5) node[pos=.6, shape=coordinate](DOT1){};
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (DOT4) circle (5pt);
\filldraw[red]  (4.5,.75) circle (5pt);
\node at (0.5,2) {\tiny ${\sf e}_{A-B}$};
\node at (4.75,2.25) {\tiny ${s_{i+1}-1-A}$};
\filldraw[red]  (-1.75,1.875) circle (5pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,0) to (6,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2,0) to (-2,2.5);
	\draw [very thick, red ] (6,.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2,2);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
\node at (4.25,2.25) {\tiny ${s_{i+1}-A}$};
\draw[very thick,] (4,0) .. controls ++(0,2) and ++(0,-1) .. (2.5,2.5) node[pos=.6, shape=coordinate](DOT1){};
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (2,.5) circle (5pt);
\node at (1.25,.5) {\tiny ${\sf e}_{A}$};
\end{tikzpicture}}
-
\sum_{A=1}^{s_{i+1}}
(-1)^{A}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,0) to (6,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2,0) to (-2,2.5);
	\draw [very thick, red ] (6,.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2,2);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
\node at (4.25,2.25) {\tiny ${s_{i+1}-A}$};
\draw[very thick,] (4,0) .. controls ++(0,2) and ++(0,-1) .. (2.5,2.5) node[pos=.6, shape=coordinate](DOT1){};
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (DOT4) circle (5pt);
\node at (1,2) {\tiny ${\sf e}_{A}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,0) to (6,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2,0) to (-2,2.5);
	\draw [very thick, red ] (6,.25) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-2,1.75);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2,-.5) {\tiny $s_i$};
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
	\node at (4.5,1) {\tiny $B$};
\draw[very thick,] (4,0) .. controls ++(0,2) and ++(0,-1) .. (2.5,2.5) node[pos=.6, shape=coordinate](DOT1){};
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (DOT4) circle (5pt);
\filldraw[red]  (4.5,.5) circle (5pt);
\node at (0.5,2) {\tiny ${\sf e}_{A-B}$};
\node at (4.25,2.25) {\tiny ${s_{i+1}-A}$};
\end{tikzpicture}}
+
\sum_{A=1}^{s_{i+1}}
\sum_{B=0}^{A-1}
(-1)^{A+B}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,0) to (6,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2,0) to (-2,2.5);
	\draw [very thick, red ] (6,.25) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-2,1.75);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
	\node at (4.5,1) {\tiny $B$};
\draw[very thick,] (4,0) .. controls ++(0,2) and ++(0,-1) .. (2.5,2.5) node[pos=.6, shape=coordinate](DOT1){};
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (DOT4) circle (5pt);
\filldraw[red]  (4.5,.5) circle (5pt);
\node at (0,2.25) {\tiny ${\sf e}_{A-B-1}$};
\node at (4.25,2.25) {\tiny ${s_{i+1}-A}$};
\filldraw[red]  (-1,1.655) circle (5pt);
\end{tikzpicture}}
\\
&&
-
\sum_{A=1}^{s_{i+1}}
(-1)^{A}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,0) to (6,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2,0) to (-2,2.5);
	\draw [very thick, red ] (6,.25) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-2,1.75);
	%\node at (0,1.75) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
\node at (4.25,2.25) {\tiny ${s_{i+1}-A}$};
\draw[very thick,] (4,0) .. controls ++(0,2) and ++(0,-1) .. (2.5,2.5) node[pos=.6, shape=coordinate](DOT1){};
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (DOT4) circle (5pt);
\node at (1,2) {\tiny ${\sf e}_{A}$};
\end{tikzpicture}}
\\
&=&
\sum_{A=1}^{s_{i+1}}
\sum_{B=\textcolor{blue}{1}}^{A}
(-1)^{A+B}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,0) to (6,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2,0) to (-2,2.5);
	\draw [very thick, red ] (6,.25) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-2,1.75);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
	\node at (4.5,1) {\tiny $B$};
\draw[very thick,] (4,0) .. controls ++(0,2) and ++(0,-1) .. (2.5,2.5) node[pos=.6, shape=coordinate](DOT1){};
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (DOT4) circle (5pt);
\filldraw[red]  (4.5,.5) circle (5pt);
\node at (0.5,2) {\tiny ${\sf e}_{A-B}$};
\node at (4.25,2.25) {\tiny ${s_{i+1}-A}$};
\end{tikzpicture}}
+
\sum_{A=1}^{s_{i+1}}
\sum_{B=0}^{A-1}
(-1)^{A+B}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,0) to (6,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2,0) to (-2,2.5);
	\draw [very thick, red ] (6,.25) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-2,1.75);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
	\node at (4.5,1) {\tiny $B$};
\draw[very thick,] (4,0) .. controls ++(0,2) and ++(0,-1) .. (2.5,2.5) node[pos=.6, shape=coordinate](DOT1){};
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (DOT4) circle (5pt);
\filldraw[red]  (4.5,.5) circle (5pt);
\node at (-.1,2.25) {\tiny ${\sf e}_{A-B-1}$};
\node at (4.25,2.25) {\tiny ${s_{i+1}-A}$};
\filldraw[red]  (-1,1.655) circle (5pt);
\end{tikzpicture}}
\\
&=&
\sum_{A'=0\atop (\textcolor{blue}{A'=A-1})}^{s_{i+1}-1}
\sum_{B'=0\atop (\textcolor{blue}{B'=B-1})}^{A'}
(-1)^{A'+B'}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,0) to (7,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-3,0) to (-3,2.5);
	\draw [very thick, red ] (7,.25) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-3,1.75);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-3,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (7,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
	\node at (5,1) {\tiny $B'+1$};
\draw[very thick,] (4,0) .. controls ++(0,2) and ++(0,-1) .. (2.5,2.5) node[pos=.6, shape=coordinate](DOT1){};
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (DOT4) circle (5pt);
\filldraw[red]  (4.5,.5) circle (5pt);
\node at (0.25,2) {\tiny ${\sf e}_{A'-B'}$};
\node at (4.9,2.25) {\tiny ${s_{i+1}-1-A'}$};
\end{tikzpicture}}
\\
&&+
\sum_{A'=0\atop(\textcolor{blue}{A'=A-1})}^{s_{i+1}-1}
\sum_{B=0}^{A'}
(-1)^{A'+B+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,0) to (7,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-3,0) to (-3,2.5);
	\draw [very thick, red ] (7,.25) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-3,1.75);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-3,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (7,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
	\node at (4.5,1) {\tiny $B$};
\draw[very thick,] (4,0) .. controls ++(0,2) and ++(0,-1) .. (2.5,2.5) node[pos=.9, shape=coordinate](DOT1){};
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (DOT4) circle (5pt);
\filldraw[red]  (4.5,.5) circle (5pt);
\node at (.45,2) {\tiny ${\sf e}_{A'-B}$};
\node at (4.9,2.25) {\tiny ${s_{i+1}-1-A'}$};
\filldraw[red]  (-1,1.64) circle (5pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,0) to (6,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5);
	\draw [thick,red, double, ] (-2,0) to (-2,2.5);
	\draw [very thick, red ] (6,.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2,2);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
	%\node at (0,1.25) {\tiny $1$};
	%\node at (4,1) {\tiny $1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5.5,1) .. controls ++(0,1) and ++(0,-.75) .. (-1,2.5) node[pos=.8, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (1,1) -- (1,2) .. controls ++(0,.15) and ++(0,-.15) .. (2,2.5);
\filldraw  (DOT1) circle (5pt);
\end{tikzpicture}}
\\
\nonumber
&=&
\sum_{A=0}^{s_{i+1}-1}
\sum_{B=0}^{A}
(-1)^{A+B}
\left(
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,0) to (7,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-3,0) to (-3,2.5);
	\draw [very thick, red ] (7,.25) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-3,1.75);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-3,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (7,-.5) {\tiny $s_{i+2}$};
	%\node at (-3,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (7,3) {\tiny $s_{i+2}-1$};
	\node at (4.5,1) {\tiny $B$};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw[red]  (4.5,0.5) circle (5pt);
\node at (0.5,2) {\tiny ${\sf e}_{A-B}$};
\draw[very thick,] (3,0) .. controls ++(0,0.5) and ++(0,-.5) .. (3.75,0.65) .. controls ++(0,1.5) and ++(0.05,-1.05) .. (2.25,2.5) node[pos=.5, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,0) .. controls ++(0,0.6) and ++(0,-0.7) .. (-1,1) -- (-1,2.5);
\filldraw  (-1,1) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\node at (4.5,2.25) {\tiny ${s_{i+1}-1-A}$};
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,0) to (7,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-3,0) to (-3,2.5);
	\draw [very thick, red ] (7,.25) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-3,1.75);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-3,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (7,-.5) {\tiny $s_{i+2}$};
	%\node at (-3,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (7,3) {\tiny $s_{i+2}-1$};
	\node at (4.5,1) {\tiny $B$};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw[red]  (4.5,.5) circle (5pt);
\node at (0.5,2) {\tiny ${\sf e}_{A-B}$};
\draw[very thick,] (3,0) .. controls ++(0,0.35) and ++(0,-.5) .. (5.5,0.55) .. controls ++(0,1.3) and ++(0,-1) .. (2.25,2.5) node[pos=.6, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,0) .. controls ++(0,0.25) and ++(0,-.5) .. (3,0.65) .. controls ++(0,1.6) and ++(0,-1.5) .. (-1,2.5) node[pos=.9, shape=coordinate](DOT3){};
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT3) circle (5pt);
\node at (4.5,2.25) {\tiny ${s_{i+1}-1-A}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,0) to (6,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5);
	\draw [thick,red, double, ] (-2,0) to (-2,2.5);
	\draw [very thick, red ] (6,.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2,2);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
	%\node at (0,1.25) {\tiny $1$};
	%\node at (4,1) {\tiny $1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5.5,1) .. controls ++(0,0.8) and ++(3.25,-0.8) .. (-1,2.5) node[pos=.8, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (1,1) .. controls ++(0,1) and ++(0,-.5) .. (2.8,2) .. controls ++(0,0.4) and ++(0,-.15) .. (2,2.5);
\filldraw  (DOT1) circle (5pt);
\end{tikzpicture}}
+
\sum_{A+B+C=s_{i+1}-1}
(-1)^C
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,0) to (6,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.5, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2,0) to (-2,2.5);
	\draw [very thick, red ] (6,.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2,2);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6,-.5) {\tiny $s_{i+2}$};
	%\node at (-2,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6,3) {\tiny $s_{i+2}-1$};
\filldraw  (-1,1.25) circle (5pt);
\node at (0.25,1.25) {\tiny $A+1$};
\filldraw[red]  (DOT4) circle (5pt);
\node at (1,2) {\tiny ${\sf e}_{C}$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-0.9) .. (4.85,1) .. controls ++(0,1.25) and ++(0,-1) .. (2.25,2.5) node[pos=.5, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (-1,1) -- (-1,2.5);
\filldraw  (DOT1) circle (5pt);
\node at (3.5,2.25) {\tiny ${B}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,0) to (7,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5);
	\draw [thick,red, double, ] (-3,0) to (-3,2.5);
	\draw [very thick, red ] (7,.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-3,2);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-3,-.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (7,-.5) {\tiny $s_{i+2}$};
	%\node at (-3,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (7,3) {\tiny $s_{i+2}-1$};
%	\node at (0,1.25) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
\draw[very thick,] (3,0) .. controls ++(2.75,0.4) and ++(0,-1.3) .. (6.5,1.25) .. controls ++(0,0.45) and ++(4.05,-0.75) .. (-2,2.5) node[pos=.8, shape=coordinate](DOT1){};
\draw[very thick,] (6.5,0) .. controls ++(0,0.25) and ++(0,-.5) .. (6,0.55) -- (6,1.6) .. controls ++(0,0.45) and ++(0,-0.35) .. (2.6,2.5);
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (2,.5) circle (5pt);
\node at (1.4,.5) {\tiny ${\sf e}_{A}$};
\filldraw  (6,1) circle (5pt);
\node at (4.35,1.15) {\tiny $s_{i+1}-A$};
\end{tikzpicture}}
=
-
\sum_{A+B+C\atop =s_{i+1}-1}
(-1)^{A}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5);
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
%	\node at (0,1.25) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-.5) .. (3,2.5) node[pos=.3, shape=coordinate](DOT2){};
\draw[very thick,] (6,0) .. controls ++(0,.5) and ++(0,-1.05) .. (3,1.35) .. controls ++(0,1) and ++(0,-.75) .. (-2,2.5) node[pos=.8, shape=coordinate](DOT1){};
\filldraw  (3,1.35) circle (5pt);
%\filldraw  (5.5,1.5) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (4.15,1.35) {\tiny $B+1$};
\node at (5.25,2.3) {\tiny $C$};
\filldraw[red]  (2,.5) circle (5pt);
\node at (1.3,.5) {\tiny ${\sf e}_{A}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
%	\node at (0,1.25) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-.5) .. (3,2.5) node[pos=.3, shape=coordinate](DOT2){};
\draw[very thick,] (6,0) .. controls ++(0,.5) and ++(0,-1.05) .. (3,1.35) .. controls ++(0,1) and ++(0,-.75) .. (-2,2.5) node[pos=.8, shape=coordinate](DOT1){};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw  (3,1.35) circle (5pt);
%\filldraw  (5.5,1.5) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (4.15,1.35) {\tiny $B+1$};
\node at (5.25,2.3) {\tiny $C$};
\node at (0,2.5) {\tiny ${\sf e}_{A-D}$};
\filldraw[red]  (2.5,.9625) circle (5pt);
	\node at (2.5,.5) {\tiny $D$};
\end{tikzpicture}}
-
\sum_{A+B+C\atop =s_{i+1}-1}
\sum_{D=0}^{A-1}
(-1)^{A+D}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
	\node at (-.5,1.25) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
%	\node at (0,1.25) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-.5) .. (3,2.5) node[pos=.3, shape=coordinate](DOT2){};
\draw[very thick,] (6,0) .. controls ++(0,.5) and ++(0,-1.05) .. (3,1.35) .. controls ++(0,1) and ++(0,-.75) .. (-2,2.5) node[pos=.8, shape=coordinate](DOT1){};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw  (3,1.35) circle (5pt);
%\filldraw  (5.5,1.5) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (4.15,1.35) {\tiny $B+1$};
\node at (5.25,2.3) {\tiny $C$};
\node at (-.3,2.5) {\tiny ${\sf e}_{A-D-1}$};
\filldraw[red]  (2.5,.9625) circle (5pt);
	\node at (2.5,.5) {\tiny $D$};
\filldraw[red]  (-.5,1.75) circle (5pt);
\end{tikzpicture}}
\\
\label{bimod_str_k=2B}
=&
\sum_{B=0}^{s_{i+1}-1}
\sum_{D=0}^{s_{i+1}-1-B}
\sum_{A'=0\atop(\textcolor{blue}{A'=A-D})}^{s_{i+1}-1-B-D}
(-1)^{A'+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (0,2) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
%	\node at (6.5,3) {\tiny $s_{i+2}-1$};
%	\node at (0,1.25) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4.25,2.5) node[pos=1, shape=coordinate](DOT2){};
\draw[very thick,] (6,0) .. controls ++(0,.5) and ++(0,-1.05) .. (3,1.35) .. controls ++(0,1) and ++(0,-.75) .. (-2,2.5) node[pos=.8, shape=coordinate](DOT1){};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw  (3,1.35) circle (5pt);
%\filldraw  (5.5,1.5) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (4.15,1.35) {\tiny $B+1$};
\node at (7.8,2.7) {\tiny $s_{i+1}-1-A'-B-D$};
\node at (0.5,2.5) {\tiny ${\sf e}_{A'}$};
\filldraw[red]  (2.5,.9625) circle (5pt);
\node at (2.5,.5) {\tiny $D$};
\end{tikzpicture}}
\\
\nonumber
&+
\sum_{B=0}^{s_{i+1}-2}
%\sum_{A=1}^{s_{i+1}-1-B}
%\sum_{D=0}^{A-1}
\sum_{D=0}^{s_{i+1}-2-B}
\sum_{A'=0\atop(\textcolor{blue}{A'=A-D-1})}^{s_{i+1}-2-B-D}
(-1)^{A'}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
	\node at (-.5,1.25) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
%	\node at (6.5,3) {\tiny $s_{i+2}-1$};
%	\node at (0,1.25) {\tiny $1$};
%	\node at (4,1) {\tiny $1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=1, shape=coordinate](DOT2){};
\draw[very thick,] (6,0) .. controls ++(0,.5) and ++(0,-1.05) .. (3,1.35) .. controls ++(0,1) and ++(0,-.75) .. (-2,2.5) node[pos=.8, shape=coordinate](DOT1){};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw  (3,1.35) circle (5pt);
%\filldraw  (5.5,1.5) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (4.15,1.35) {\tiny $B+1$};
\node at (7.6,2.7) {\tiny $s_{i+1}-2-A'-B-D$};
\node at (.5,2.5) {\tiny ${\sf e}_{A'}$};
\filldraw[red]  (2.5,.9625) circle (5pt);
	\node at (2.5,.5) {\tiny $D$};
\filldraw[red]  (-.5,1.75) circle (5pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
\filldraw  (-2,1.5) circle (5pt);
\node at (-1.5,1.5) {\tiny $A$};
\filldraw[red]  (DOT4) circle (5pt);
\node at (2,2.5) {\tiny ${\sf e}_{C}$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=.4, shape=coordinate](DOT2){};
%\draw[very thick,->] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5.5,1) .. controls ++(0,1.5) and ++(0,-1) .. (2.25,2.5) node[pos=.75, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (-2,1) -- (-2,2.5);
\filldraw  (DOT2) circle (5pt);
\node at (5.25,2.25) {\tiny $B$};
\filldraw[red]  (2.5,.9625) circle (5pt);
	\node at (2.5,1.5) {\tiny $1$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
\filldraw  (-2,1.5) circle (5pt);
\node at (-1.5,1.5) {\tiny $A$};
\filldraw[red]  (DOT4) circle (5pt);
\node at (2,2.5) {\tiny ${\sf e}_{C}$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=.4, shape=coordinate](DOT2){};
%\draw[very thick,-] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5.5,1) .. controls ++(0,1.5) and ++(0,-1) .. (2.25,2.5) node[pos=.75, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (4,.5).. controls ++(-.25,0) and ++(.5,.2).. (3,1.25).. controls ++(-.5,-.2) and ++(.25,0) .. (2,.5) .. controls ++(-.25,0) and ++(0,-.25) .. (-2,1) -- (-2,2.5);
\filldraw  (DOT2) circle (5pt);
\node at (5.25,2.25) {\tiny $B$};
\end{tikzpicture}}
\right)
\\
\nonumber
=&
\sum_{A+B+C\atop=s_{i+1}-1}
(-1)^C
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
\filldraw  (-2,1.5) circle (5pt);
\node at (-1.5,1.5) {\tiny $A$};
\filldraw[red]  (DOT4) circle (5pt);
\node at (2,2.5) {\tiny ${\sf e}_{C}$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=.4, shape=coordinate](DOT2){};
%\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5.5,1) .. controls ++(0,1.5) and ++(0,-1) .. (2.25,2.5) node[pos=.75, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (-2,1) -- (-2,2.5);
\filldraw  (DOT2) circle (5pt);
\node at (5.25,2.25) {\tiny $B$};
\filldraw[red]  (2.5,.9625) circle (5pt);
	\node at (2.5,1.5) {\tiny $1$};
\end{tikzpicture}}
\\
\nonumber
&
+
\sum_{A+B+C\atop=s_{i+1}-1}
(-1)^{C}
\left(
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=.4, shape=coordinate](DOT2){};
%\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5,1) -- (5,1.5) .. controls ++(0,.5) and ++(0,-.5) .. (2,2.5);
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (3,1) .. controls ++(0,1.5) and ++(0,-.75) .. (-2,2.5) node[pos=.8, shape=coordinate](DOT1){};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (-.5,2.5) {\tiny $A+1$};
\node at (5.25,2.25) {\tiny $B$};
\node at (2,2.5) {\tiny ${\sf e}_{C}$};
%\filldraw[red]  (2.5,.9625) circle (5pt);
%	\node at (2.5,.5) {\tiny $D$};
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=.4, shape=coordinate](DOT2){};
%\draw[very thick,->] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5,1) -- (5,1.5) .. controls ++(0,.5) and ++(0,-.5) .. (2,2.5);
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (3,1) .. controls ++(0,1.5) and ++(0,-.75) .. (-2,2.5) node[pos=.8, shape=coordinate](DOT1){};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (-1,2.5) {\tiny $A$};
\node at (5.25,2.25) {\tiny $B$};
\node at (2,2.5) {\tiny ${\sf e}_{C}$};
\filldraw[red]  (0,1.75) circle (5pt);
	%\node at (0,1.25) {\tiny $1$};
%\filldraw[red]  (2.5,.9625) circle (5pt);
%	\node at (2.5,.5) {\tiny $D$};
\end{tikzpicture}}
\right)
\\
\nonumber
%=&\cdots
\\
\nonumber
=&
\sum_{A+B+C\atop s_{i+1}-1}
(-1)^C
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
\node at (3,1.5) {\tiny $A+1$};
\filldraw[red]  (DOT4) circle (5pt);
\node at (2,2.5) {\tiny ${\sf e}_{C}$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=.4, shape=coordinate](DOT2){};
%\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5.5,1) .. controls ++(0,1.5) and ++(0,-1) .. (2.25,2.5) node[pos=.75, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (-2,1) -- (-2,2.5);
\filldraw  (DOT2) circle (5pt);
\node at (5.25,2.25) {\tiny $B$};
\filldraw[red]  (2.5,.9625) circle (5pt);
\end{tikzpicture}}
\\
\nonumber
&
+
\sum_{A+B+C\atop s_{i+1}-1}
\sum_{D=0}^{A}
(-1)^{C}
\left(
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=.4, shape=coordinate](DOT2){};
%\draw[very thick,->] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5,1) -- (5,1.5) .. controls ++(0,.5) and ++(0,-.5) .. (2,2.5) node[pos=.8, shape=coordinate](DOT2){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (3,1) .. controls ++(0,1.5) and ++(0,-.75) .. (-2,2.5) node[pos=.7, shape=coordinate](DOT1){};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (-.5,2.65) {\tiny $A+1-D$};
\node at (5.25,2.25) {\tiny $B$};
\node at (2,2.5) {\tiny ${\sf e}_{C}$};
\filldraw[red]  (2.5,.9625) circle (5pt);
	\node at (2.5,.5) {\tiny $D$};
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
	%\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=.4, shape=coordinate](DOT2){};
%\draw[very thick,->] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5,1) -- (5,1.5) .. controls ++(0,.5) and ++(0,-.5) .. (2,2.5) node[pos=.7, shape=coordinate](DOT2){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (3,1) .. controls ++(0,1.5) and ++(0,-.75) .. (-2,2.5) node[pos=.8, shape=coordinate](DOT1){};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (-.75,2.65) {\tiny $A-D$};
\node at (5.25,2.25) {\tiny $B$};
\node at (2,2.5) {\tiny ${\sf e}_{C}$};
\filldraw[red]  (0,1.75) circle (5pt);
	%\node at (0,1.25) {\tiny $1$};
\filldraw[red]  (2.5,.9625) circle (5pt);
	\node at (2.5,.5) {\tiny $D$};
\end{tikzpicture}}
\right)
\\
\label{bimod_str_k=2C}
=&
\sum_{A=0}^{s_{i+1}-1}
\sum_{C'=A\atop (\textcolor{blue}{C'=C+A})}^{s_{i+1}-1}
(-1)^{A+C'}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
\node at (3,1.5) {\tiny $A+1$};
\filldraw[red]  (DOT4) circle (5pt);
\node at (2,2.75) {\tiny ${\sf e}_{C'-A}$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=1, shape=coordinate](DOT2){};
%\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5.5,1) .. controls ++(0,1.5) and ++(0,-1) .. (2.25,2.5) node[pos=.75, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (-2,1) -- (-2,2.5);
\filldraw  (DOT2) circle (5pt);
\node at (6.2,2.75) {\tiny ${s_{i+1}-1-C'}$};
\filldraw[red]  (2.5,.9625) circle (5pt);
\end{tikzpicture}}
\\
\nonumber
&
+
\sum_{C=0}^{s_{i+1}-1}
\sum_{D=0}^{s_{i+1}-1-C}
\sum_{A'=0\atop(\textcolor{blue}{A'=A-D})}^{s_{i+1}-1-C-D}
(-1)^{C}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=1, shape=coordinate](DOT2){};
%\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5,1) -- (5,1.5) .. controls ++(0,.5) and ++(0,-.5) .. (2,2.5) node[pos=.8, shape=coordinate](DOT2){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (3,1) .. controls ++(0,1.5) and ++(0,-.75) .. (-2,2.5) node[pos=1, shape=coordinate](DOT1){};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (-.6,2.65) {\tiny $A'+1$};
\node at (6.2,3) {\tiny $s_{i+1}-1-A'-C-D$};
\node at (2,2.5) {\tiny ${\sf e}_{C}$};
\filldraw[red]  (2.5,.9625) circle (5pt);
	\node at (2.5,.5) {\tiny $D$};
\end{tikzpicture}}
\\
\nonumber
&
+
\sum_{C=0}^{s_{i+1}-1}
\sum_{D=0}^{s_{i+1}-1-C}
\sum_{A'=0\atop(\textcolor{blue}{A'=A-D})}^{s_{i+1}-1-C-D}
(-1)^{C+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=1, shape=coordinate](DOT2){};
%\draw[very thick,->] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5,1) -- (5,1.5) .. controls ++(0,.5) and ++(0,-.5) .. (2,2.5) node[pos=1, shape=coordinate](DOT2){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (3,1) .. controls ++(0,1.5) and ++(0,-.75) .. (-2,2.5) node[pos=1, shape=coordinate](DOT1){};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (-.75,2.65) {\tiny $A'$};
\node at (6.2,3) {\tiny $s_{i+1}-1-A'-C-D$};
\node at (2,2.5) {\tiny ${\sf e}_{C}$};
\filldraw[red]  (0,1.75) circle (5pt);
	\node at (0,1.25) {\tiny $1$};
\filldraw[red]  (2.5,.9625) circle (5pt);
	\node at (2.5,.5) {\tiny $D$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
\node at (3,1.5) {\tiny $A+1$};
\filldraw[red]  (DOT4) circle (5pt);
\node at (2.1,2.75) {\tiny ${\sf e}_{C'-A}$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=1, shape=coordinate](DOT2){};
%\draw[very thick,->] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (5.5,1) .. controls ++(0,1.5) and ++(0,-1) .. (2.25,2.5) node[pos=.75, shape=coordinate](DOT1){};
\draw[very thick] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (-1,1) -- (-1,2.5);
\filldraw  (DOT2) circle (5pt);
\node at (6.1,3) {\tiny ${s_{i+1}-1-C'}$};
\filldraw[red]  (2.5,.9625) circle (5pt);
\end{tikzpicture}}
\\
\nonumber
&&
+
\sum_{C=0}^{s_{i+1}-1}
\sum_{D=0}^{s_{i+1}-1-C}
(A'=0)
(-1)^{C+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6.5,0) to (6.5,2.5);
	\draw [thick,red, double, ] (2,0) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,2.5) node[pos=.95, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-2.5,0) to (-2.5,2.5);
	\draw [very thick, red ] (6.5,0.5) to (2,1);
	\draw [very thick, red ] (2,1.5) to (-2.5,2);
%	\node at (4,1) {\tiny $1$};
	\node at (-2.5,-0.5) {\tiny $s_i$};	
	\node at (2,-.5) {\tiny $s_{i+1}$};
	\node at (6.5,-0.5) {\tiny $s_{i+2}$};
	%\node at (-2.5,3) {\tiny $s_i+1$};
%	\node at (2,3) {\tiny $s_{i+1}$};
	%\node at (6.5,3) {\tiny $s_{i+2}-1$};
	\node at (0,1.25) {\tiny $1$};
\draw[very thick,] (3,0) .. controls ++(0,.5) and ++(0,-.5) .. (6,1.2) -- (6,1.5) .. controls ++(0,.5) and ++(0,-1) .. (4,2.5) node[pos=1, shape=coordinate](DOT2){};
\draw[very thick,] (5.5,0) .. controls ++(0,.5) and ++(0,-.5) .. (3,1) .. controls ++(0,1.5) and ++(0,-.75) .. (-1,2.5) node[pos=.7, shape=coordinate](DOT1){};
\filldraw[red]  (DOT4) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (6.2,3) {\tiny ${s_{i+1}-1-C-D}$};
\node at (1.6,2.75) {\tiny ${\sf e}_{C}$};
\filldraw[red]  (0,1.75) circle (5pt);
\filldraw[red]  (2.5,.9625) circle (5pt);
	\node at (2.5,.5) {\tiny $D$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,-2) to (7,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3);
	\draw [thick,red, double, ] (-3,-2) to (-3,3);
	\draw [very thick, red ] (7,0) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-3,2);
\node at (-3,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (7,-2.55) {\tiny $s_{i+2}$};
	\node at (-0.475,2.25) {$\cdots$};
	\node at (-1.375,1.2) {$\cdots$};
\draw[very thick] (5.75,-0.75) .. controls ++(0,1.25) and ++(0,-1.3) .. (0.95,1.25) .. controls ++(0,0.75) and ++(0,-.5) .. (3,2.5) -- (3,3);
\draw[very thick] (6.5,-0.75) .. controls ++(0,3) and ++(0,-1) .. (-2.75,2.5) -- (-2.75,3);
\draw[very thick] (5,-0.75) .. controls ++(0,1) and ++(0,-1.2) .. (-0.15,1.15) .. controls ++(0,1) and ++(0,-1) .. (.75,2.5) -- (.75,3);
\draw[very thick] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-2.5,1.25) .. controls ++(0,0.85) and ++(0,-.5) .. (-1.25,2.5) -- (-1.25,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (6.75,-0.75);
\node at (4.5,-1.25) {$D_{k}$};
\draw[very thick] (6.5,-1.75) -- (6.5,-2);
\draw[very thick] (5.75,-1.75) -- (5.75,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-2.75,2.75) circle (5pt);
\filldraw  (-1.25,2.75) circle (5pt);
\filldraw  (0.75,2.75) circle (5pt);
\node at (-2.75,3.25) {\tiny $k-1$};
\node at (-1,3.25) {\tiny $k-2$};
\node at (.75,3.25) {\tiny $1$};
\end{tikzpicture}}
&=&
-\sum_{A=0}^{s_{i+1}-1}
\sum_{B=0}^{A}
(-1)^{A+B}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,-2.8) to (7,3);
	\draw [thick,red, double, ] (2,-2.8) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=1, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-3,-2.8) to (-3,3);
	\draw [very thick, red ] (7,0) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-3,2);
\node at (-3,-3.25) {\tiny $s_i$};	
\node at (2,-3.25) {\tiny $s_{i+1}$};
\node at (7,-3.25) {\tiny $s_{i+2}$};
\filldraw[red]  (3,.5625) circle (5pt);
	\node at (3,.9) {\tiny $B$};
	\node at (-0.225,2.3) {$\cdots$};
	\node at (-0.725,1) {$\cdots$};
\draw[very thick] (6.5,-1.5) .. controls ++(0,3.5) and ++(0,-1) .. (3,2.5) -- (3,3)node[pos=.9, shape=coordinate](DOT1){} ;
\draw[very thick] (5.75,-0.25) .. controls ++(0,2.3) and ++(0,-1) .. (-2.75,2.5) -- (-2.75,3);
\draw[very thick] (5,-0.25) .. controls ++(0,.5) and ++(0,-1) .. (0.75,1.25) -- (.75,3);
\draw[very thick] (2.5,-.25) .. controls ++(0,.5) and ++(0,-0.95) .. (-2.15,0.9) .. controls ++(0,.5) and ++(0,-.5) .. (-1.25,2.5) -- (-1.25,3);
\draw[fill=white!20,] (2.25,-1.25) rectangle (6,-0.25);
\node at (4,-.75) {$D_{k-1}$};
\draw[fill=white!20,] (2.25,-1.5) rectangle (6.75,-2.6);
\node at (4,-2.05) {$\rotatebox{180}{C}_{k}$};
\draw[very thick] (6.5,-2.8) -- (6.5,-2.6);
\draw[very thick] (5,-2.8) -- (5,-2.6);
\draw[very thick] (5.75,-2.8) -- (5.75,-2.6);
\draw[very thick] (2.5,-2.8) -- (2.5,-2.6);
\draw[very thick] (5,-1.25) -- (5,-1.5);
\draw[very thick] (5.75,-1.25) -- (5.75,-1.5);
\draw[very thick] (2.5,-1.25) -- (2.5,-1.5);
\filldraw  (-2.75,2.5) circle (5pt);
\filldraw  (-1.25,2.5) circle (5pt);
\filldraw  (.75,2.5) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (DOT4) circle (5pt);
\node at (1.9,3.45) {\tiny ${\sf e}_{A-B}$};
\node at (-2.75,3.25) {\tiny $k-1$};
\node at (-1,3.25) {\tiny $k-2$};
\node at (.75,3.3) {\tiny $1$};
\node at (5,3.25) {\tiny ${s_{i+1}-1-A}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,-2) to (7,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3);
	\draw [thick,red, double, ] (-3,-2) to (-3,3);
	\draw [very thick, red ] (7,0) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-3,2);
\node at (-3,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (7,-2.55) {\tiny $s_{i+2}$};
	\node at (-0.455,2.35) {$\cdots$};
	\node at (-1.375,1.2) {$\cdots$};
\draw[very thick] (5.75,-0.75) .. controls ++(0,1.25) and ++(0,-1.3) .. (0.95,1.25) .. controls ++(0,0.4) and ++(0,-0.55) .. (3,1.95) -- (3,3);
\draw[very thick] (6.5,-0.75) .. controls ++(0,3.7) and ++(0,-1) .. (-2.75,2.5) -- (-2.75,3);
\draw[very thick] (5,-0.75) .. controls ++(0,1) and ++(0,-1.2) .. (-0.15,1.15) .. controls ++(0,1) and ++(0,-1) .. (.75,2.5) -- (.75,3);
\draw[very thick] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-2.5,1.25) .. controls ++(0,0.85) and ++(0,-.5) .. (-1.25,2.5) -- (-1.25,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (6.75,-0.75);
\node at (4.5,-1.25) {$D_{k}$};
\draw[very thick] (6.5,-1.75) -- (6.5,-2);
\draw[very thick] (5.75,-1.75) -- (5.75,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-2.75,2.75) circle (5pt);
\filldraw  (-1.25,2.75) circle (5pt);
\filldraw  (0.75,2.75) circle (5pt);
\node at (-2.75,3.25) {\tiny $k-1$};
\node at (-1,3.25) {\tiny $k-2$};
\node at (.75,3.25) {\tiny $1$};
\end{tikzpicture}}
+
\sum_{C=0}^{s_{i+1}-1}
\sum_{A=0}^{s_{i+1}-1-C}
(-1)^A
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,-2) to (7,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,0.5) and ++(0,-.25) .. (1.25,3) node[pos=1, shape=coordinate](DOT4){};
	\draw [thick,red, double, ] (-3,-2) to (-3,3);
	\draw [very thick, red ] (7,0) to (2,0.75);
	\draw [very thick, red ] (2,1.5) to (-3,2.25);
\node at (-3,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (7,-2.55) {\tiny $s_{i+2}$};
%	\node at (-3,3.5) {\tiny $s_i+1$};
	%\node at (7,3.5) {\tiny $s_{i+2}-1$};
	\node at (-0.25,2.5) {$\cdots$};
	\node at (-1.375,1.2) {$\cdots$};
\draw[very thick] (5.75,-0.75) .. controls ++(0,1.25) and ++(0,-1.55) .. (0.55,1.45)node[pos=.8, shape=coordinate](DOT1){};
\draw[very thick] (0.55,1.45) .. controls ++(0,1.2) and ++(0,-0.5) .. (-2.75,2.75) -- (-2.75,3);
\draw[very thick] (6.5,-0.75) .. controls ++(0,2.9) and ++(0,-2.8) .. (3,2.75)node[pos=1, shape=coordinate](DOT2){} -- (3,3);
\draw[very thick] (5,-0.75) .. controls ++(0,0.85) and ++(0,-1.2) .. (-0.15,1.15) .. controls ++(0,1.2) and ++(0,-1) .. (.75,2.75) -- (.75,3);
\draw[very thick] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-2.5,1.25) .. controls ++(0,0.85) and ++(0,-.5) .. (-1.25,2.75) -- (-1.25,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (6.75,-0.75);
\node at (4.5,-1.25) {$D_{k}$};
\draw[very thick] (6.5,-1.75) -- (6.5,-2);
\draw[very thick] (5.75,-1.75) -- (5.75,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\filldraw  (-2.75,2.75) circle (5pt);
\filldraw  (-1.25,2.75) circle (5pt);
\filldraw  (0.75,2.75) circle (5pt);
\node at (-2.75,3.25) {\tiny $k-1$};
\node at (-1,3.25) {\tiny $k-2$};
\node at (.75,3.25) {\tiny $1$};
\node at (1.45,1.05) {\tiny $C$};
%\node at (4.7,2.15) {\tiny ${\overset{s_{i+1}-1}{-A-C}}$};
\node at (4.5,3.25) {\tiny $s_{i+1}-1-A-C$};
\filldraw[red]  (DOT4) circle (5pt);
\node at (1.4,3.45) {\tiny ${\sf e}_{A}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3);
	\draw [thick,red, double, ] (-2,-2) to (-2,3);
	\draw [very thick, red ] (6,0) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-2,2);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	%\node at (-2,3.5) {\tiny $s_i+1$};
	%\node at (2,3.5) {\tiny $s_{i+1}$};
	%\node at (6,3.5) {\tiny $s_{i+2}-1$};
	%\node at (0,1) {\tiny $1$};
%	\node at (4,.75) {\tiny $1$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
	\node at (-.125,2.25) {$\cdots$};
\draw[very thick,] (5.5,-.75) .. controls ++(0,3) and ++(0,-1) ..  (2.5,3) node[pos=.5, shape=coordinate](DOT1){};
\draw[very thick,] (5,-.75) .. controls ++(0,3) and ++(0,-1) .. (-1.75,2.5)  node[pos=.3, shape=coordinate](DOT2){} -- (-1.75,3);
\draw[very thick,] (4.5,-.75) .. controls ++(0,1) and ++(0,-1) .. (0.4,1.15) .. controls ++(0,0.9) and ++(0,-0.5) .. (0.75,2.5) -- (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-1.5,1.25) .. controls ++(0,.5) and ++(0,-.5) .. (-1,2.5) -- (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-1.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\filldraw[red]  (2,-1.5) circle (5pt);
\node at (1.3,-1.5) {\tiny ${\sf e}_A$};
\node at (3.1,.9) {\tiny $C$};
\node at (4.5,2) {\tiny $D$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.4,3.35) {\tiny $k-2$};
\node at (.8,3.4) {\tiny $1$};
\end{tikzpicture}}
+
\sum_{A+B+C+D\atop=s_{i+1}-2}
(-1)^{A+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7.5,-2) to (7.5,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.5, shape=coordinate](DOT1){};
	\draw [thick,red, double, ] (-3.5,-2) to (-3.5,3);
	\draw [very thick, red ] (7.5,0.7) to (2,1.25);
	\draw [very thick, red ] (2,1.7) to (-3.5,2.25);
\node at (-3.5,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (7.5,-2.55) {\tiny $s_{i+2}$};
	\node at (-1,2.35) {$\cdots$};
\draw[very thick,] (7,-0.75) .. controls ++(0,3) and ++(0,-2.5) ..  (3.6,3) node[pos=.6, shape=coordinate](DOT4){};
\draw[very thick,] (6.25,-0.75) .. controls ++(0,1.6) and ++(0,-1.55) .. (1.25,1.65) node[pos=.25, shape=coordinate](DOT2){};
\draw[very thick,] (1.25,1.65) .. controls ++(0,0.45) and ++(0,-0.5) .. (0.65,3);
\draw[very thick,] (5.5,-0.75) .. controls ++(0,1.15) and ++(0,-2.15) .. (0.45,2) node[pos=.85, shape=coordinate](DOT3){} .. controls ++(0,.5) and ++(0,-0.75) .. (-3.25,3);
\draw[very thick,] (4.75,-0.75) .. controls ++(0,.5) and ++(0,-0.75) .. (-0.75,1.2) .. controls ++(0,.5) and ++(0,-1) .. (-0.25,3) node[pos=1, shape=coordinate](DOT5){};
\draw[very thick,] (2.5,-.75) .. controls ++(0,0.6) and ++(0,-1.5) .. (-3.05,1.25) .. controls ++(0,.5) and ++(0,-.75) .. (-2,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (7.25,-0.75);
\node at (4.5,-1.25) {$D_{k}$};
\draw[very thick] (7,-1.75) -- (7,-2);
\draw[very thick] (6.25,-1.75) -- (6.25,-2);
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (4.75,-1.75) -- (4.75,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-3.25,3) circle (5pt);
\filldraw  (-2,3) circle (5pt);
\node at (-3.3,3.35) {\tiny $k-1$};
\node at (-1.5,3.35) {\tiny $k-2$};
\filldraw  (DOT2) circle (5pt);
\filldraw  (DOT3) circle (5pt);
\filldraw  (DOT4) circle (5pt);
\filldraw  (DOT5) circle (5pt);
\filldraw[red]  (DOT1) circle (5pt);
\node at (2,2.75) {\tiny ${\sf e}_{A}$};
\node at (5.2,2) {\tiny ${D}$};
\node at (0.15,1.25) {\tiny $C$};
\node at (5.5,0.45) {\tiny $B+1$};
\node at (-0.25,3.4) {\tiny $2$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-2,-2) to (-2,3);
	\draw [very thick, red ] (6,0) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-2,2);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	%\node at (-2,3.5) {\tiny $s_i+1$};
%	\node at (2,3.5) {\tiny $s_{i+1}$};
	%\node at (6,3.5) {\tiny $s_{i+2}-1$};
	%\node at (0,1) {\tiny $1$};
%	\node at (4,.75) {\tiny $1$};
	\node at (-.125,2.25) {$\cdots$};
\draw[very thick,] (5.5,-.75) .. controls ++(0,3) and ++(0,-1) ..  (2.5,3) node[pos=.5, shape=coordinate](DOT1){};
\draw[very thick,] (5,-.75) .. controls ++(0,3.5) and ++(0,-1) .. (-1.75,2.5)  node[pos=.3, shape=coordinate](DOT2){} -- (-1.75,3);
\draw[very thick,] (4.5,-.75) .. controls ++(0,.5) and ++(0,-1) .. (0.4,1.15) .. controls ++(0,0.9) and ++(0,-0.5) .. (0.75,2.5) -- (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-1.5,1.25) .. controls ++(0,.5) and ++(0,-.5) .. (-1,2.5) -- (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-1.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\filldraw[red]  (4,.375) circle (5pt);
\node at (4,-.15) {\tiny $E$};
\node at (3,1) {\tiny $C$};
\node at (4.5,2) {\tiny $D$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.6,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (2,3.25) {\tiny ${\sf e}_{A-E}$};
\end{tikzpicture}}
+
\sum_{A+B+C\atop =s_{i+1}-2}
\sum_{E=0}^{A-1}
(-1)^{A+E+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-2,-2) to (-2,3);
	\draw [very thick, red ] (6,0) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-2,2);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
%	\node at (-2,3.5) {\tiny $s_i+1$};
%	\node at (2,3.5) {\tiny $s_{i+1}$};
%	\node at (6,3.5) {\tiny $s_{i+2}-1$};
%\node at (0,1) {\tiny $1$};
%	\node at (4,.75) {\tiny $1$};
	\node at (-.125,2.25) {$\cdots$};
\draw[very thick,] (5.5,-.75) .. controls ++(0,3) and ++(0,-1) ..  (2.5,3) node[pos=.5, shape=coordinate](DOT1){};
\draw[very thick,] (5,-.75) .. controls ++(0,3.5) and ++(0,-1) .. (-1.75,2.5)  node[pos=.3, shape=coordinate](DOT2){} -- (-1.75,3);
\draw[very thick,] (4.5,-.75) .. controls ++(0,.5) and ++(0,-1) .. (0.4,1.15) .. controls ++(0,0.9) and ++(0,-0.5) .. (0.75,2.5) -- (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-1.5,1.25) .. controls ++(0,.5) and ++(0,-.5) .. (-1,2.5) -- (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-1.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\filldraw[red]  (1.2,1.4) circle (5pt);
\filldraw[red]  (4,.375) circle (5pt);
\node at (4,-.15) {\tiny $E$};
\node at (3,1) {\tiny $C$};
\node at (4.5,2) {\tiny $D$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.6,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (2.2,3.25) {\tiny ${\sf e}_{A-E-1}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-2,-2) to (-2,3);
	\draw [very thick, red ] (6,0) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-2,2);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	%\node at (-2,3.5) {\tiny $s_i+1$};
%	\node at (2,3.5) {\tiny $s_{i+1}$};
	%\node at (6,3.5) {\tiny $s_{i+2}-1$};
	%\node at (0,1) {\tiny $1$};
%	\node at (4,.75) {\tiny $1$};
	\node at (-.125,2.35) {$\cdots$};
\draw[very thick,] (5.5,-.75) .. controls ++(0,3) and ++(0,-1) ..  (2.5,3) node[pos=.5, shape=coordinate](DOT1){};
\draw[very thick,] (5,-.75) .. controls ++(0,3.5) and ++(0,-1) .. (-1.75,2.5)  node[pos=.3, shape=coordinate](DOT2){} -- (-1.75,3);
\draw[very thick,] (4.5,-.75) .. controls ++(0,.5) and ++(0,-1) .. (0.4,1.15) .. controls ++(0,0.9) and ++(0,-0.5) .. (0.75,2.5) -- (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-1.5,1.25) .. controls ++(0,.5) and ++(0,-.5) .. (-1,2.5) -- (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-1.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\filldraw[red]  (4,.375) circle (5pt);
\node at (4,-.15) {\tiny $E$};
\node at (3,1) {\tiny $C$};
\node at (4.5,2) {\tiny $D$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.6,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (2,3.25) {\tiny ${\sf e}_{A-E}$};
\end{tikzpicture}}
+
\sum_{A+C+D\atop =s_{i+1}-1}
\sum_{E=0}^{A-1}
(-1)^{A+E+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-2,-2) to (-2,3);
	\draw [very thick, red ] (6,0) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-2,2);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	%\node at (-2,3.5) {\tiny $s_i+1$};
%	\node at (2,3.5) {\tiny $s_{i+1}$};
	%\node at (6,3.5) {\tiny $s_{i+2}-1$};
	%\node at (0,1) {\tiny $1$};
%	\node at (4,.75) {\tiny $1$};
	\node at (-.125,2.35) {$\cdots$};
\draw[very thick,] (5.5,-.75) .. controls ++(0,3) and ++(0,-1) ..  (2.5,3) node[pos=.5, shape=coordinate](DOT1){};
\draw[very thick,] (5,-.75) .. controls ++(0,3.5) and ++(0,-1) .. (-1.75,2.5)  node[pos=.3, shape=coordinate](DOT2){} -- (-1.75,3);
\draw[very thick,] (4.5,-.75) .. controls ++(0,.5) and ++(0,-1) .. (0.4,1.15) .. controls ++(0,0.9) and ++(0,-0.5) .. (0.75,2.5) -- (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-1.5,1.25) .. controls ++(0,.5) and ++(0,-.5) .. (-1,2.5) -- (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-1.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\filldraw[red]  (4,.375) circle (5pt);
\node at (4,-.15) {\tiny $E$};
\node at (3.05,.8) {\tiny $C+1$};
\node at (4.5,2) {\tiny $D$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.6,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (2.4,3.25) {\tiny ${\sf e}_{A-E-1}$};
\end{tikzpicture}}
\\
\nonumber
&
+
\sum_{A+C+D\atop =s_{i+1}-1}
\sum_{E=0}^{A-1}
(-1)^{A+E}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-2,-2) to (-2,3);
	\draw [very thick, red ] (6,0.6) to (2,1.3);
	\draw [very thick, red ] (2,1.85) to (-2,2.6);
\node at (-2,-2.55) {\tiny $s_i$};
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-.125,2.5) {$\cdots$};
\draw[very thick,] (5.5,-.75) .. controls ++(0,3) and ++(0,-1) ..  (3,3) node[pos=.65, shape=coordinate](DOT1){};
\draw[very thick,] (5,-.75) .. controls ++(0,.75) and ++(0,-1) .. (1.5,1.6) node[pos=.25, shape=coordinate](DOT2){} .. controls ++(0,1.4) and ++(0,-0.7) .. (-1.75,3);
\draw[very thick,] (4.5,-.75) .. controls ++(0,.5) and ++(0,-1) .. (0.2,1.25) .. controls ++(0,0.9) and ++(0,-0.5) .. (0.75,2.5) -- (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-1.5,1.25) .. controls ++(0,.5) and ++(0,-1.3) .. (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-1.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\filldraw[red]  (4,0.975) circle (5pt);
\node at (3.6,1.5) {\tiny $E$};
\node at (4.4,0.35) {\tiny $C+1$};
\node at (4.15,2.55) {\tiny $D$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.6,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (2.4,3.25) {\tiny ${\sf e}_{A-E-1}$};
\end{tikzpicture}}
+
\sum_{A+C+D\atop =s_{i+1}-1}
\sum_{E=0}^{A-1}
(-1)^{A+E+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-2,-2) to (-2,3);
	\draw [very thick, red ] (6,0.6) to (2,1.3);
	\draw [very thick, red ] (2,1.85) to (-2,2.6);
\node at (-2,-2.55) {\tiny $s_i$};
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-.125,2.5) {$\cdots$};
\draw[very thick,] (5.5,-.75) .. controls ++(0,3) and ++(0,-1) ..  (3,3) node[pos=.65, shape=coordinate](DOT1){};
\draw[very thick,] (5,-.75) .. controls ++(0,.75) and ++(0,-1) .. (1.5,1.6) node[pos=.25, shape=coordinate](DOT2){} .. controls ++(0,1.4) and ++(0,-0.7) .. (-1.75,3);
\draw[very thick,] (4.5,-.75) .. controls ++(0,.5) and ++(0,-1) .. (0.2,1.25) .. controls ++(0,0.9) and ++(0,-0.5) .. (0.75,2.5) -- (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-1.5,1.25) .. controls ++(0,.5) and ++(0,-1.3) .. (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-1.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\filldraw[red]  (4,0.975) circle (5pt);
\node at (3.6,1.5) {\tiny $E+1$};
\node at (4.5,0.3) {\tiny $C$};
\node at (4.15,2.55) {\tiny $D$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.6,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (2.4,3.25) {\tiny ${\sf e}_{A-E-1}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,-2) to (7,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-3,-2) to (-3,3);
	\draw [very thick, red ] (7,0) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-3,2);
\node at (-3,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (7,-2.55) {\tiny $s_{i+2}$};
	\node at (-0.125,2.55) {$\cdots$};
\draw[very thick,] (6.5,-0.75) .. controls ++(0,3.6) and ++(0,-1.6) ..  (2.5,3) node[pos=.8, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,-0.75) .. controls ++(0,3.55) and ++(0,-1.5) ..  (-2.75,3) node[pos=.3, shape=coordinate](DOT2){};
\draw[very thick,] (4.5,-.75) .. controls ++(0,1) and ++(0,-1.1) .. (0.2,1.25) .. controls ++(0,0.9) and ++(0,-1.15) .. (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-2.5,1.25) .. controls ++(0,1.1) and ++(0,-1.1) .. (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (6.75,-0.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (6.5,-1.75) -- (6.5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-2.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (4,.375) circle (5pt);
\node at (3.65,.8) {\tiny $E$};
\node at (4.8,2.8) {\tiny $s_{i+1}-1-A$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.7,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (1.8,3.35) {\tiny ${\sf e}_{A-E}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-2,-2) to (-2,3);
	\draw [very thick, red ] (6,0.6) to (2,1.3);
	\draw [very thick, red ] (2,1.85) to (-2,2.6);
\node at (-2,-2.55) {\tiny $s_i$};
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-.125,2.5) {$\cdots$};
\draw[very thick,] (5.5,-.75) .. controls ++(0,3) and ++(0,-1) ..  (3,3) node[pos=.65, shape=coordinate](DOT1){};
\draw[very thick,] (5,-.75) .. controls ++(0,.75) and ++(0,-1) .. (1.5,1.6) node[pos=.25, shape=coordinate](DOT2){} .. controls ++(0,1.4) and ++(0,-0.7) .. (-1.75,3);
\draw[very thick,] (4.5,-.75) .. controls ++(0,.5) and ++(0,-1) .. (0.2,1.25) .. controls ++(0,0.9) and ++(0,-0.5) .. (0.75,2.5) -- (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-1.5,1.25) .. controls ++(0,.5) and ++(0,-1.3) .. (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-1.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\filldraw[red]  (4,0.975) circle (5pt);
\node at (3.6,1.5) {\tiny $E$};
\node at (4.4,0.35) {\tiny $C+1$};
\node at (4.15,2.55) {\tiny $D$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.6,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (2.4,3.25) {\tiny ${\sf e}_{A-E-1}$};
\end{tikzpicture}}
\\
&&+
\sum_{A'=2\atop(\textcolor{blue}{A'=A+1})}^{s_{i+1}}
\sum_{C+D\atop =s_{i+1}-A'}
\sum_{E'=1\atop(\textcolor{blue}{E'=E+1})}^{A'-1}
(-1)^{A'+E'+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-2,-2) to (-2,3);
	\draw [very thick, red ] (6,0.6) to (2,1.3);
	\draw [very thick, red ] (2,1.85) to (-2,2.6);
\node at (-2,-2.55) {\tiny $s_i$};
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-.125,2.5) {$\cdots$};
\draw[very thick,] (5.5,-.75) .. controls ++(0,3) and ++(0,-1) ..  (3,3) node[pos=.65, shape=coordinate](DOT1){};
\draw[very thick,] (5,-.75) .. controls ++(0,.75) and ++(0,-1) .. (1.5,1.6) node[pos=.25, shape=coordinate](DOT2){} .. controls ++(0,1.4) and ++(0,-0.7) .. (-1.75,3);
\draw[very thick,] (4.5,-.75) .. controls ++(0,.5) and ++(0,-1) .. (0.2,1.25) .. controls ++(0,0.9) and ++(0,-0.5) .. (0.75,2.5) -- (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-1.5,1.25) .. controls ++(0,.5) and ++(0,-1.3) .. (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-1.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\filldraw[red]  (4,0.975) circle (5pt);
\node at (4,1.5) {\tiny $E'$};
\node at (4.5,0.3) {\tiny $C$};
\node at (4.15,2.55) {\tiny $D$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.6,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (2.4,3.25) {\tiny ${\sf e}_{A'-E'-1}$};
\end{tikzpicture}}
\\
&=&
\sum_{A=1}^{s_{i+1}-1}
\sum_{C+D\atop =s_{i+1}-1-A}
\textcolor{blue}{(E=0)}
(-1)^{A}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-2,-2) to (-2,3);
	\draw [very thick, red ] (6,0.6) to (2,1.3);
	\draw [very thick, red ] (2,1.85) to (-2,2.6);
\node at (-2,-2.55) {\tiny $s_i$};
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-.125,2.5) {$\cdots$};
\draw[very thick,] (5.5,-.75) .. controls ++(0,3) and ++(0,-1) ..  (3,3) node[pos=.65, shape=coordinate](DOT1){};
\draw[very thick,] (5,-.75) .. controls ++(0,.75) and ++(0,-1) .. (1.5,1.6) node[pos=.25, shape=coordinate](DOT2){} .. controls ++(0,1.4) and ++(0,-0.7) .. (-1.75,3);
\draw[very thick,] (4.5,-.75) .. controls ++(0,.5) and ++(0,-1) .. (0.2,1.25) .. controls ++(0,0.9) and ++(0,-0.5) .. (0.75,2.5) -- (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-1.5,1.25) .. controls ++(0,.5) and ++(0,-1.3) .. (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-1.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw  (DOT2) circle (5pt);
\node at (4.4,0.35) {\tiny $C+1$};
\node at (4.15,2.55) {\tiny $D$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.6,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (2.4,3.25) {\tiny ${\sf e}_{A-1}$};
\end{tikzpicture}}
\\
&&+
\textcolor{blue}{(A'=s_{i+1})
(C=D=0) }
\sum_{E'=1}^{s_{i+1}-1}
(-1)^{s_{j+1}+E'+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-2,-2) to (-2,3);
	\draw [very thick, red ] (6,0.6) to (2,1.3);
	\draw [very thick, red ] (2,1.85) to (-2,2.6);
\node at (-2,-2.55) {\tiny $s_i$};
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-.125,2.5) {$\cdots$};
\draw[very thick,] (5.5,-.75) .. controls ++(0,3) and ++(0,-1) ..  (3,3) node[pos=.65, shape=coordinate](DOT1){};
\draw[very thick,] (5,-.75) .. controls ++(0,.75) and ++(0,-1) .. (1.5,1.6) node[pos=.25, shape=coordinate](DOT2){} .. controls ++(0,1.4) and ++(0,-0.7) .. (-1.75,3);
\draw[very thick,] (4.5,-.75) .. controls ++(0,.5) and ++(0,-1) .. (0.2,1.25) .. controls ++(0,0.9) and ++(0,-0.5) .. (0.75,2.5) -- (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-1.5,1.25) .. controls ++(0,.5) and ++(0,-1.3) .. (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-1.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
%\filldraw  (DOT1) circle (5pt);
%\filldraw  (DOT2) circle (5pt);
\filldraw[red]  (4,0.975) circle (5pt);
\node at (4,1.5) {\tiny $E'$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.6,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (2.75,3.25) {\tiny ${\sf e}_{s_{i+1}-E'-1}$};
\end{tikzpicture}}
\\
&&+
\sum_{A=2}^{s_{i+1}-1}
\sum_{E=1}^{A-1}
(-1)^{A+E}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-2,-2) to (-2,3);
	\draw [very thick, red ] (6,0.6) to (2,1.3);
	\draw [very thick, red ] (2,1.85) to (-2,2.6);
\node at (-2,-2.55) {\tiny $s_i$};
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-.125,2.5) {$\cdots$};
\draw[very thick,] (5.5,-.75) .. controls ++(0,3) and ++(0,-1) ..  (2.5,3) node[pos=.65, shape=coordinate](DOT1){};
\draw[very thick,] (5,-.75) .. controls ++(0,.75) and ++(0,-1) .. (1.5,1.6) node[pos=.25, shape=coordinate](DOT2){} .. controls ++(0,1.4) and ++(0,-0.7) .. (-1.75,3);
\draw[very thick,] (4.5,-.75) .. controls ++(0,.5) and ++(0,-1) .. (0.2,1.25) .. controls ++(0,0.9) and ++(0,-0.5) .. (0.75,2.5) -- (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-1.5,1.25) .. controls ++(0,.5) and ++(0,-1.3) .. (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (5.75,-.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (5,-1.75) -- (5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-1.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
%\filldraw  (DOT2) circle (5pt);
\filldraw[red]  (4,0.975) circle (5pt);
\node at (3.6,1.5) {\tiny $E$};
\node at (4.5,2.65) {\tiny $s_{i+1}-A$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.6,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (2.4,3.25) {\tiny ${\sf e}_{A-E-1}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7.5,-2) to (7.5,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.5, shape=coordinate](DOT1){};
	\draw [thick,red, double, ] (-3.5,-2) to (-3.5,3);
	\draw [very thick, red ] (7.5,0.7) to (2,1.25);
	\draw [very thick, red ] (2,1.7) to (-3.5,2.25);
\node at (-3.5,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (7.5,-2.55) {\tiny $s_{i+2}$};
	\node at (-1,2.35) {$\cdots$};
\draw[very thick,] (7,-0.75) .. controls ++(0,3) and ++(0,-2.5) ..  (3.6,3) node[pos=.6, shape=coordinate](DOT4){};
\draw[very thick,] (6.25,-0.75) .. controls ++(0,1.6) and ++(0,-1.55) .. (1.25,1.65) node[pos=.25, shape=coordinate](DOT2){};
\draw[very thick,] (1.25,1.65) .. controls ++(0,0.45) and ++(0,-0.5) .. (0.65,3);
\draw[very thick,] (5.5,-0.75) .. controls ++(0,1.15) and ++(0,-2.15) .. (0.45,2) node[pos=.85, shape=coordinate](DOT3){} .. controls ++(0,.5) and ++(0,-0.75) .. (-3.25,3);
\draw[very thick,] (4.75,-0.75) .. controls ++(0,.5) and ++(0,-0.75) .. (-0.75,1.2) .. controls ++(0,.5) and ++(0,-1) .. (-0.25,3) node[pos=1, shape=coordinate](DOT5){};
\draw[very thick,] (2.5,-.75) .. controls ++(0,0.6) and ++(0,-1.5) .. (-3.05,1.25) .. controls ++(0,.5) and ++(0,-.75) .. (-2,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (7.25,-0.75);
\node at (4.5,-1.25) {$D_{k}$};
\draw[very thick] (7,-1.75) -- (7,-2);
\draw[very thick] (6.25,-1.75) -- (6.25,-2);
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (4.75,-1.75) -- (4.75,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-3.25,3) circle (5pt);
\filldraw  (-2,3) circle (5pt);
\node at (-3.3,3.35) {\tiny $k-1$};
\node at (-1.5,3.35) {\tiny $k-2$};
\filldraw  (DOT2) circle (5pt);
\filldraw  (DOT3) circle (5pt);
\filldraw  (DOT4) circle (5pt);
\filldraw  (DOT5) circle (5pt);
\filldraw[red]  (DOT1) circle (5pt);
\node at (2,2.75) {\tiny ${\sf e}_{A}$};
\node at (5.2,2) {\tiny ${D}$};
\node at (0.15,1.25) {\tiny $B$};
\node at (5.5,0.45) {\tiny $C+1$};
\node at (-0.25,3.4) {\tiny $2$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (7,-2) to (7,3);
	\draw [thick,red, double, ] (2,-2) to (2,2) .. controls ++(0,.25) and ++(0,-.25) .. (1.25,3) node[pos=.8, shape=coordinate](DOT3){};
	\draw [thick,red, double, ] (-3,-2) to (-3,3);
	\draw [very thick, red ] (7,0) to (2,.75);
	\draw [very thick, red ] (2,1.25) to (-3,2);
\node at (-3,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (7,-2.55) {\tiny $s_{i+2}$};
	\node at (-0.125,2.55) {$\cdots$};
\draw[very thick,] (6.5,-0.75) .. controls ++(0,3.6) and ++(0,-1.6) ..  (2.5,3) node[pos=.8, shape=coordinate](DOT1){};
\draw[very thick,] (5.5,-0.75) .. controls ++(0,3.55) and ++(0,-1.5) ..  (-2.75,3) node[pos=.3, shape=coordinate](DOT2){};
\draw[very thick,] (4.5,-.75) .. controls ++(0,1) and ++(0,-1.1) .. (0.2,1.25) .. controls ++(0,0.9) and ++(0,-1.15) .. (.75,3);
\draw[very thick,] (2.5,-.75) .. controls ++(0,1.25) and ++(0,-1.5) .. (-2.5,1.25) .. controls ++(0,1.1) and ++(0,-1.1) .. (-1,3);
\draw[fill=white!20,] (2.25,-1.75) rectangle (6.75,-0.75);
\node at (4,-1.25) {$D_{k}$};
\draw[very thick] (5.5,-1.75) -- (5.5,-2);
\draw[very thick] (6.5,-1.75) -- (6.5,-2);
\draw[very thick] (4.5,-1.75) -- (4.5,-2);
\draw[very thick] (2.5,-1.75) -- (2.5,-2);
\filldraw  (-2.75,3) circle (5pt);
\filldraw  (-1,3) circle (5pt);
\filldraw  (.75,3) circle (5pt);
\filldraw  (DOT1) circle (5pt);
\filldraw[red]  (4,.375) circle (5pt);
\node at (3.65,.8) {\tiny $E$};
\node at (4.8,2.8) {\tiny $s_{i+1}-1-A$};
\node at (-2.5,3.35) {\tiny $k-1$};
\node at (-.7,3.35) {\tiny $k-2$};
\node at (.5,3.35) {\tiny $1$};
\filldraw[red]  (DOT3) circle (5pt);
\node at (1.8,3.35) {\tiny ${\sf e}_{A-E}$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) -- (0,1.5)  node[pos=.55, shape=coordinate](DOT){};
    \filldraw  (DOT) circle (2.5pt);
        \node at (0,-.2) {$\scs i$};
        \node at (0.3,0.5) {$\scs {\bf s}$};
\end{tikzpicture}}\right) &\colon &\mathsf{E}_i^{}1_{\mathbf{s}}\to\mathsf{E}_i^{}1_{\mathbf{s}}\\
& &
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,-.5) to (-2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}-1$};
	\node at (0,-2.5) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-2) to (0,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red,  ] (2,-.5) to (-2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}-1$};
	\node at (0,-2.5) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-2) to (0,2);
    \filldraw[red]  (-1,.25) circle (6pt);
\end{tikzpicture}}\right)\\
%%%%%%DOT ON F%%%%%%%
\Psi\left( \;\; \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (0,0) -- (0,1.5)  node[pos=.55, shape=coordinate](DOT){};
    \filldraw  (DOT) circle (2.5pt);
        \node at (0,-.2) {$\scs i$};
        \node at (0.25,0.5) {$\scs {\bf s}$};
\end{tikzpicture}} \right)
&\colon &\mathsf{F}_i^{}1_{\mathbf{s}}\to\mathsf{F}_i^{}1_{\mathbf{s}}\\
& &
\left(
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (-2,-.5) to (2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i- 1$};
	\node at (2,2.5) {\tiny $s_{i+1}+1$};
	%\node at (-1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-2) to (0,2);
	\node at (0,-2.5) {\tiny $k$};
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (-2,-.5) to (2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i- 1$};
	\node at (2,2.5) {\tiny $s_{i+1}+1$};
	%\node at (-1,-0.95) {\tiny $1$};
    \filldraw[red]  (1,.25) circle (6pt);
    \draw [very thick,double,] (0,-2) to (0,2);
	\node at (0,-2.5) {\tiny $k$};
\end{tikzpicture}}\right)\\
%%%%cap%%%%
\Psi\left( \;\; \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls (0,1.5) and (.8,1.5) .. (.8,0);
    \node   at (0.8,-.25) {$\scs i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \right)
&\colon &\mathsf{E}_i^{} \mathsf{F}_i 1_{\mathbf{s}}\stackrel{{\upsilon_{\mathbf{s},r}^i}}{\to}1_{\mathbf{s}}\\
& &
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (-2,-1.5) to (2,-.5);
	\draw [very thick, red ] (-2,1.5) to (2,.5);
	    \filldraw[red]  (-1,-1.25) circle (6pt);
\node at (-1,-.55) {\tiny $\delta$};	
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
	%\node at (-1,1.75) {\tiny $1$};
	%\node at (-1,-.75) {\tiny $1$};
    \draw [very thick,double,] (0,-2) to (0,2);
	\node at (0,-2.5) {\tiny $k$};
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
    \draw [very thick,double,] (0,-2) to (0,2);
	\node at (0,-2.5) {\tiny $k$};
		    \filldraw[red]  (1,0) circle (6pt);
\node at (1.4,0) {\tiny $\delta$};	
	\draw [very thick, red ] (-2,-1.5) .. controls (1,-.6) .. (1,-.5) -- (1,.5) .. controls (1,.6) .. (-2,1.5);
\end{tikzpicture}}
\mapsto
\sum_{d=0}^{k}
(-1)^{k-d}
\hackcenter{
\begin{tikzpicture}[scale=.4]
\draw (-2,-2) -- (-2,2)[thick,red, double, ]node[pos=.75, shape=coordinate](DOT1){};
\draw (2,-2) -- (2,2)[thick,red, double, ];
\draw (0,-2) -- (0,2)[very thick, double, ] node[pos=.75, shape=coordinate](DOT2){};
        \node at (-2,-2.55) {$\scs s_i$};
        \node at (2,-2.55) {$\scs s_{i+1}$};
        \node at (-2,2.5) {$\scs s_i$};
        \node at (2,2.5) {$\scs s_{i+1}$};
        \node at (0,-2.55) {$\scs k$};
    %\filldraw[red]  (DOT1) circle (2.5pt);
    		    \filldraw[red]  (-2,1) circle (6pt);
    		    		    \filldraw[]  (0,1) circle (6pt);
    %\filldraw  (DOT2) circle (2.5pt);
        \node at (.75,1) {$\scs {\sf e}_d$};
        \node at (-4.5,1.2) {$\scs {\sf h}_{k-d-s_i+1+\delta}$};
\end{tikzpicture}}
\right)\\
%%%%cap-+%%%%%%
\Psi\left( \;\; \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (0,0) .. controls (0,1.5) and (.8,1.5) .. (.8,0);
    \node   at (0.8,-.25) {$\scs i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \right)
&\colon &\mathsf{F}_i^{} \mathsf{E}_i 1_{\mathbf{s}}\stackrel{{\upsilon_{\mathbf{s},l}^i}}{\to}1_{\mathbf{s}}\\
& &
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
	\draw [very thick, red ] (2,1.5) to (-2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
	%\node at (1,1.75) {\tiny $1$};
	%\node at (1,-.75) {\tiny $1$};
    \draw [very thick,double,] (0,-2) to (0,2);
	\node at (0,-2.5) {\tiny $k$};
			    \filldraw[red]  (1,-1.25) circle (6pt);
\node at (1,-.8) {\tiny $\delta$};
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,-1.5) .. controls (-1,-.6) .. (-1,-.5) -- (-1,.5) .. controls (-1,.6) .. (2,1.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
    \draw [very thick,double,] (0,-2) to (0,2);
	\node at (0,-2.5) {\tiny $k$};
			    \filldraw[red]  (-1,0) circle (6pt);
\node at (-1.4,0) {\tiny $\delta$};
\end{tikzpicture}}
\mapsto
\sum_{d=0}^{k}
(-1)^{s_{i+1}-1+k-d}
\hackcenter{
\begin{tikzpicture}[scale=.4]
\draw (-2,-2) -- (-2,2)[thick,red, double, ]node[pos=.75, shape=coordinate](DOT1){};
\draw (2,-2) -- (2,2)[thick,red, double, ];
\draw (0,-2) -- (0,2)[very thick, double, ] node[pos=.75, shape=coordinate](DOT2){};
        \node at (-2,-2.55) {$\scs s_i$};
        \node at (2,-2.55) {$\scs s_{i+1}$};
        \node at (-2,2.5) {$\scs s_i$};
        \node at (2,2.5) {$\scs s_{i+1}$};
        \node at (0,-2.55) {$\scs k$};
    %\filldraw[red]  (DOT1) circle (2.5pt);
    		    \filldraw[red]  (2,1) circle (6pt);
    		    		    \filldraw[]  (0,1) circle (6pt);
    %\filldraw  (DOT2) circle (2.5pt);
        \node at (.75,1) {$\scs {\sf e}_d$};
        \node at (4.6,1.2) {$\scs {\sf h}_{k-d-s_{i+1}+1+\delta}$};
\end{tikzpicture}}
\right)\\
%%%%cup-+%%%%%
\Psi\left( \;\; \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,1.5) .. controls (0,0) and (.8,0) .. (.8,1.5);
    \node   at (0.8,1.75) {$\scs i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \right)
&\colon & 1_{\mathbf{s}}\stackrel{{\zeta_{\mathbf{s},r}^i}}{\to} \mathsf{F}_i^{} \mathsf{E}_i 1_{\mathbf{s}}\\
& &
\left(\hackcenter{
\begin{tikzpicture}[scale=.9]
\draw (0,0) -- (0,2)[thick,red, double, ];
\draw (1,0) -- (1,2)[very thick,double,];
\draw (2,0) -- (2,2)[thick,red, double];
        \node at (0,-.2) {$\scs s_i$};
        \node at (2,-.2) {$\scs s_{i+1}$};
        \node at (1,-.2) {$\scs k$};
        \node at (.5,2) {};
\end{tikzpicture}}
\mapsto
(-1)^{k-1}
\hackcenter{
\begin{tikzpicture}[scale=.9]
\draw (0,0) -- (0,2)[thick,red, double, ];
\draw (1.15,.25) .. controls ++(0,.25) and ++(0,-.25) .. (-.2,.8) -- (-.2,1.2) .. controls ++(0,.25) and ++(0,-.25) .. (1.15,1.75)[thick];
\draw (1.15,0) -- (1.15,.25) .. controls ++(0,.25) and ++(0,-.25) .. (1.3,.8) -- (1.3,1.2) .. controls ++(0,.25) and ++(0,-.25) .. (1.15,1.75)--(1.15,2)[very thick,double,];
\draw (2.3,0) -- (2.3,2)[thick,red, double, ];
\draw [very thick, red] (0,.75) to (2.3,.5);
\draw [very thick, red] (2.3,1.5) to (0,1.25);
        \node at (0,-.2) {$\scs s_i$};
        \node at (2.3,-.2) {$\scs s_{i+1}$};
        \node at (0,2.2) {$\scs s_i$};
        \node at (2.3,2.2) {$\scs s_{i+1}$};
      %  \node at (2.95,1) {$\scs s_{j+1}-1$};
       % \node at (.45,1) {$\scs s_j+1$};
        %\node at (1.7,.4) {$\scs 1$};
        %\node at (1.7,1.6) {$\scs 1$};
       % \node at (-.4,1) {$\scs 1$};
        \node at (1.7,1) {$\scs k-1$};
        \node at (1.15,-.2) {$\scs k$};
\end{tikzpicture}}
%%%%
+
\sum_{\substack{d_1+d_2+d_3 \\=s_i-k}}
(-1)^{s_i+d_1+d_2}
\hackcenter{
\begin{tikzpicture}[scale=.9]
\draw (0,0) -- (0,2)[thick,red, double, ]node[pos=.1, shape=coordinate](DOT1){};
\draw (1.15,0) -- (1.15,2)[very thick,double,]node[pos=.5, shape=coordinate](DOT2){};
\draw (2.3,0) -- (2.3,2)[thick,red, double, ];
\draw [thick, red] (0,.5) to (2.3,.25);
\draw [thick, red] (2.3,1.75) to (0,1.5);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw  (DOT2) circle (2.5pt);
    \filldraw[red]  (2.0125,1.71875) circle (2.5pt);
        \node at (0,-.2) {$\scs s_i$};
       % \node at (2.6,-.2) {$\scs s_{j+1}$};
        \node at (0,2.2) {$\scs s_i$};
        \node at (2.3,-.2) {$\scs s_{i+1}$};
      %  \node at (2.95,1) {$\scs s_{j+1}-1$};
      %  \node at (-.45,1) {$\scs s_j+1$};
       % \node at (1,.55) {$\scs 1$};
        %\node at (1,1.8) {$\scs 1$};
        \node at (1.15,-.2) {$\scs k$};
        \node at (1.5,1) {$\scs {\sf h}_{d_1}$};
        \node at (-.4,0.2) {$\scs {\sf e}_{d_3}$};
        \node at (2.0125,1.95) {$\scs {d_2}$};
         \node at (2.3,2.2) {$\scs s_{i+1}$};
\end{tikzpicture}}
%%%%
\right) \\
%%%%cup+-%%%%%%%%%
\left( \;\; \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (0,1.5) .. controls (0,0) and (.8,0) .. (.8,1.5);
    \node   at (0.8,1.75) {$\scs i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \right)
&\colon & 1_{\mathbf{s}}\stackrel{{\zeta_{\mathbf{s},l}^i}}{\to} \mathsf{E}_i^{} \mathsf{F}_i 1_{\mathbf{s}}\\
& &
\left(\hackcenter{
\begin{tikzpicture}[scale=.9]
\draw (0,0) -- (0,2)[thick,red, double, ];
\draw (1,0) -- (1,2)[very thick,double,];
\draw (2,0) -- (2,2)[thick,red, double];
        \node at (0,-.2) {$\scs s_i$};
        \node at (2,-.2) {$\scs s_{i+1}$};
        \node at (1,-.2) {$\scs k$};
        \node at (.5,2) {};
\end{tikzpicture}}
\mapsto
%%%
(-1)^{s_{i+1}}
\hackcenter{
\begin{tikzpicture}[scale=.9]
\draw (0,0) -- (0,2)[thick,red, double, ];
\draw (1.15,.25) .. controls ++(0,.25) and ++(0,-.25) .. (2.5,.8) -- (2.5,1.2) .. controls ++(0,.25) and ++(0,-.25) .. (1.15,1.75)[thick];
\draw (1.15,0) -- (1.15,.25) .. controls ++(0,.25) and ++(0,-.25) .. (1,.8) -- (1,1.2) .. controls ++(0,.25) and ++(0,-.25) .. (1.15,1.75)--(1.15,2)[very thick,double,];
\draw (2.3,0) -- (2.3,2)[thick,red, double, ];
\draw [very thick, red] (2.3,.75) to (0,.5);
\draw [very thick, red] (0,1.5) to (2.3,1.25);
        \node at (0,-.2) {$\scs s_i$};
        \node at (2.3,-.2) {$\scs s_{i+1}$};
        \node at (0,2.2) {$\scs s_i$};
        \node at (2.3,2.2) {$\scs s_{i+1}$};
       % \node at (1.7,1) {$\scs s_{j+1}+1$};
       % \node at (-.5,1) {$\scs s_j-1$};
       % \node at (.6,.4) {$\scs 1$};
       % \node at (.6,1.6) {$\scs 1$};
       % \node at (2.7,1) {$\scs 1$};
        \node at (.6,1) {$\scs k-1$};
        \node at (1.15,-.2) {$\scs k$};
\end{tikzpicture}}
+
\sum_{\substack{d_1+d_2+d_3 \\ =s_{i+1}-k}}
(-1)^{s_{i+1}+d_3+k}
\hackcenter{
\begin{tikzpicture}[scale=.9]
\draw (0,0) -- (0,2)[thick,red, double, ];
\draw (1.15,0) -- (1.15,2)[very thick,double,]node[pos=.5, shape=coordinate](DOT2){};
\draw (2.3,0) -- (2.3,2)[thick,red, double, ]node[pos=.1, shape=coordinate](DOT1){};
\draw [very thick, red] (2.3,.5) to (0,.25);
\draw [very thick, red] (0,1.75) to (2.3,1.5);
    \filldraw[red]  (DOT1) circle (2.5pt);
    \filldraw  (DOT2) circle (2.5pt);
    \filldraw[red]  (.2875,1.71875) circle (2.5pt);
        \node at (0,-.2) {$\scs s_i$};
        \node at (2.3,-.2) {$\scs s_{i+1}$};
        \node at (0,2.2) {$\scs s_i$};
        \node at (2.3,2.2) {$\scs s_{i+1}$};
       % \node at (2.95,1) {$\scs s_{j+1}+1$};
       % \node at (-.45,1) {$\scs s_j-1$};
       % \node at (1,.5) {$\scs 1$};
       % \node at (1,1.85) {$\scs 1$};
        \node at (1.15,-.2) {$\scs k$};
        \node at (1.5,1) {$\scs {\sf h}_{d_1}$};
        \node at (2.7,0.2) {$\scs {\sf e}_{d_3}$};
        \node at (.35,1.95) {$\scs {d_2}$};
\end{tikzpicture}}
%%%%
\right) \\
%%%%i,i+1crossing%%%%%%
\Psi\left( \;\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, ->] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i$};
    \node   at (.8,-.25) {$\scs i+1$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \right)
&\colon &\mathsf{E}_i^{} \mathsf{E}_{i+1} 1_{\mathbf{s}}\stackrel{\aleph_{i,i+1}}{\to}\mathsf{E}_{i+1} \mathsf{E}_i^{}1_{\mathbf{s}}\\
& &
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,.5) to (-2,1.5);
	\draw [very thick, red ] (6,-1.5) to (2,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (0,.65) {\tiny $1$};
	%\node at (4,-.65) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (6,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (0,-0.65) {\tiny $1$};
		%\node at (4,.65) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}\right)\\
%%%%i+1,icrossing%%%%%%
\Psi\left( \;\; \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, ->] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i+1$};
    \node   at (.8,-.25) {$\scs i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \right)
&\colon &\mathsf{E}_{i+1} \mathsf{E}_{i} 1_{\mathbf{s}}\stackrel{\aleph_{i+1,i}}{\to}\mathsf{E}_{i} \mathsf{E}_{i+1}1_{\mathbf{s}}\\
& &\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
\draw [thick,red, double, ] (6,-2) to (6,2);
\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (6,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}-1$};
    \node at (-1,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (-1,-2) to (-1,2);
\node at (5,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (5,-2) to (5,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,.5) to (-2,1.5);
\filldraw[red]  (3.8,-.95) circle (6pt);
\draw [very thick, red ] (6,-1.5) to (2,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}-1$};
    \node at (-1,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (-1,-2) to (-1,2);
\node at (4.7,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4.7,-2) to (4.7,2);
    \end{tikzpicture}}
	-
	\hackcenter{
    \begin{tikzpicture}[scale=.4]
    \draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,.5) to (-2,1.5);
	\draw [very thick, red ] (6,-1.5) to (2,-.5);
	\filldraw[red]  (0,1) circle (6pt);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}-1$};
    \node at (-1,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (-1,-2) to (-1,2);
\node at (4.7,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4.7,-2) to (4.7,2);
    \end{tikzpicture}} \right)  \\
    %%%%
&  &  \left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (6,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}-1$};
	\node at (0,-.65) {\tiny $1$};
	\node at (4,.65) {\tiny $1$};
    \node at (-1,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (-1,-2) to (-1,2);
\node at (4.7,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4.7,-2) to (4.7,2);
\draw[very thick,] (3.3,-2) .. controls ++(0,1.6) and ++(0,-.8) .. (1,2);
\node at (3.3,-2.5) {\tiny $1$};
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,.5) to (-2,1.5);
\draw [very thick, red ] (6,-1.5) to (2,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
	\node at (6,2.5) {\tiny $s_{i+2}-1$};
	\node at (0,.65) {\tiny $1$};
		\node at (3,-.3) {\tiny $1$};
    \node at (-1,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (-1,-2) to (-1,2);
\node at (4.75,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4.75,-2) to (4.75,2);
\draw[thick,] (3.3,-2) .. controls ++(0,.5) and ++(0,-1) .. (1,0) to  (1,2);
\node at (3.3,-2.5) {\tiny $1$};
    \end{tikzpicture}}
	-
	\hackcenter{
    \begin{tikzpicture}[scale=.4]
    \draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,.5) to (-2,1.5);
	\draw [very thick, red ] (6,-1.5) to (2,-.5);
	\node at (-2,-2.55) {\tiny $s_i$};	
	\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
	\node at (6,2.5) {\tiny $s_{i+2}-1$};
	\node at (1,.25) {\tiny $1$};
	\node at (4,-.65) {\tiny $1$};
	\node at (-1,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (-1,-2) to (-1,2);
\node at (4.75,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4.75,-2) to (4.75,2);
\node at (3.3,-2.5) {\tiny $1$};
\draw[thick,] (3.3,-2) to (3.3,0) .. controls ++(0,1) and ++(0,-.5) .. (1,2);
    \end{tikzpicture}} \right) \\
    %%%%%
%%%%%%3rd case%%%%
& &\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (6,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
	\node at (-2,-2.55) {\tiny $s_i$};	
	\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
	\node at (6,2.5) {\tiny $s_{i+2}-1$};
	\node at (0,-.65) {\tiny $1$};
	\node at (4,.65) {\tiny $1$};
	\node at (-1,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (-1,-2) to (-1,2);
\node at (4.75,-2.5) {\tiny $k_3$};
\draw [very thick,double,] (4.75,-2) to (4.75,2);
\draw[very thick,double,] (3.3,-2) .. controls ++(0,1.6) and ++(0,-.8) .. (1,2);
\node at (3.3,-2.5) {\tiny $k_2$};
\end{tikzpicture}}
\mapsto
-
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,.5) to (-2,1.5);
\draw [very thick, red ] (6,-1.5) to (2,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
	\node at (6,2.5) {\tiny $s_{i+2}-1$};
	\node at (0,.65) {\tiny $1$};
	\node at (3,.75) {\tiny $1$};
	\node at (4.0,-.55) {\tiny $1$};
	%\node at (.2,-.5) {\tiny $k_2-1$};
\node at (-1,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (-1,-2) to (-1,2);
\node at (4.75,-2.5) {\tiny $k_3$};
\draw [very thick,double,] (4.75,-2) to (4.75,2);
\node at (3.3,-2.5) {\tiny $k_2$};
\draw[thick,] (3.3,-1.65) .. controls ++(.75,2.5) and ++(.5,-.5) .. (1,1.5);
\draw[thick,double,] (3.4,-2) .. controls ++(0,1) and ++(0,-1.5) ..(1,0) to  (1,2);
    \end{tikzpicture}} \right)
 \\
%%%%i<jcrossing%%%%%%
\Psi\left( \;\; \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, ->] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i$};
    \node   at (.8,-.25) {$\scs j \gg i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \right)
 &\colon &\mathsf{E}_{i} \mathsf{E}_{j} 1_{\mathbf{s}}\to\mathsf{E}_{j} \mathsf{E}_{i}1_{\mathbf{s}}\\
& &
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [thick,red, double, ] (-6,-2) to (-6,2);
	\draw [very thick, red ] (-2,.5) to (-6,1.5);
	\draw [very thick, red ] (6,-1.5) to (2,-.5);
\node at (0,0) { $\dots$};
\node at (-6,-2.55) {\tiny $s_{i}$};	
\node at (-2,-2.55) {\tiny $s_{i+1}$};	
\node at (2,-2.55) {\tiny $s_{j}$};
\node at (6,-2.55) {\tiny $s_{j+1}$};
	\node at (-2,2.5) {\tiny $s_{i+1}-1$};
	\node at (-6,2.5) {\tiny $s_{i}+1$};
	\node at (2,2.5) {\tiny $s_{j}+1$};
	\node at (6,2.5) {\tiny $s_{j+1}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (-4,.65) {\tiny $1$};
	%\node at (4,-.65) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
    \node at (-4,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (-4,-2) to (-4,2);
    \node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [thick,red, double, ] (-6,-2) to (-6,2);
	\draw [very thick, red ] (-2,-1.5) to (-6,-.5);
	\draw [very thick, red ] (6,.5) to (2,1.5);
\node at (0,0) { $\dots$};
\node at (-6,-2.55) {\tiny $s_{i}$};	
\node at (-2,-2.55) {\tiny $s_{i+1}$};	
\node at (2,-2.55) {\tiny $s_{j}$};
\node at (6,-2.55) {\tiny $s_{j+1}$};
	\node at (-2,2.5) {\tiny $s_{i+1}-1$};
	\node at (-6,2.5) {\tiny $s_{i}+1$};
	\node at (2,2.5) {\tiny $s_{j}+1$};
	\node at (6,2.5) {\tiny $s_{j+1}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (-4,-.65) {\tiny $1$};
	%\node at (4,.65) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
        \node at (-4,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (-4,-2) to (-4,2);
    \node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}
\right)\\
%%%%i>jcrossing%%%%%%
\Psi\left(\;\; \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, ->] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i$};
    \node   at (.8,-.25) {$\scs j \ll i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \right)
&\colon &\mathsf{E}_{i} \mathsf{E}_{j} 1_{\mathbf{s}}\to\mathsf{E}_{j} \mathsf{E}_{i}1_{\mathbf{s}}\\
& &
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [thick,red, double, ] (-6,-2) to (-6,2);
	\draw [very thick, red ] (-2,.-1.5) to (-6,-.5);
	\draw [very thick, red ] (6,.5) to (2,1.5);
\node at (0,0) { $\dots$};
\node at (-6,-2.55) {\tiny $s_{j}$};	
\node at (-2,-2.55) {\tiny $s_{j+1}$};	
\node at (2,-2.55) {\tiny $s_{i}$};
\node at (6,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_{j+1}-1$};
	\node at (-6,2.5) {\tiny $s_{j}+1$};
	\node at (2,2.5) {\tiny $s_{i}+1$};
	\node at (6,2.5) {\tiny $s_{i+1}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (-4,-.65) {\tiny $1$};
	%\node at (4,.65) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
        \node at (-4,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (-4,-2) to (-4,2);
    \node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [thick,red, double, ] (-6,-2) to (-6,2);
	\draw [very thick, red ] (-2,.5) to (-6,1.5);
	\draw [very thick, red ] (6,-1.5) to (2,-.5);
\node at (0,0) { $\dots$};
\node at (-6,-2.55) {\tiny $s_{j}$};	
\node at (-2,-2.55) {\tiny $s_{j+1}$};	
\node at (2,-2.55) {\tiny $s_{i}$};
\node at (6,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_{j+1}-1$};
	\node at (-6,2.5) {\tiny $s_{j}+1$};
	\node at (2,2.5) {\tiny $s_{i}+1$};
	\node at (6,2.5) {\tiny $s_{i+1}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (-4,.65) {\tiny $1$};
	%\node at (4,-.65) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
        \node at (-4,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (-4,-2) to (-4,2);
    \node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}
\right)\\
%%%%iicrossing%%%%%
\Psi\left(\;\; \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, ->] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i$};
    \node   at (.8,-.25) {$\scs i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \right)
&\colon &\mathsf{E}_{i} \mathsf{E}_{i} 1_{\mathbf{s}}\to\mathsf{E}_{i} \mathsf{E}_{i}1_{\mathbf{s}}\\
& &
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw[very thick, red ] (2,-0) to (-2,1)  node[pos=.25, shape=coordinate](DOT){};
	\draw[very thick, red ] (2,-1.5) to (-2,-.5) node[pos=.75, shape=coordinate](DOT2){};
    \filldraw[thick,red]  (1.25,.2) circle (3.5pt);
    \filldraw[thick,red]   (1.25,-1.36) circle (3.5pt);
    \node at (1.25,-1.75) {\tiny $x$};
    \node at (1.25,.6) {\tiny $y$};
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i+2$};
%    \node at (0,2.5) {\tiny $k$};
  %  \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $s_{i+1}-2$};
	%\node at (-1.25,1.25) {\tiny $1$};
	%\node at (-1.25,-1.25) {\tiny $1$};
%           \node at (0,-1.75) { $\dots$};
   % \draw [very thick, double, ->] (0,-2) to (0,2);
   \draw [very thick,double,] (0,-2) to (0,2);
\node at (0,-2.5) {\tiny $k$};
\end{tikzpicture}}
\;\; \mapsto \;\;
\hackcenter{
\begin{tikzpicture}[scale=.5]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw[very thick, red ] (2,-0) to (-2,1)  node[pos=.25, shape=coordinate](DOT){};
	\draw[very thick, red ] (2,-1.5) to (-2,-.5) node[pos=.75, shape=coordinate](DOT2){};
    \filldraw[thick,red]  (1.25,.2) circle (3.5pt);
    \filldraw[thick,red]   (1.25,-1.36) circle (3.5pt);
\node[draw, fill=white!20 ,rounded corners, rotate=90 ] at (1,-.5) {\tiny $\partial_1(x_1^x x_2^y)$};
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i+2$};
 %   \node at (0,2.5) {\tiny $k$};
  %  \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $s_{i+1}-2$};
	%\node at (-1.25,1.25) {\tiny $1$};
	%\node at (-1.25,-1.25) {\tiny $1$};
%           \node at (0,-1.75) { $\dots$};
 %   \draw [very thick, double, ->] (0,-2) to (0,2);
    \draw [very thick,double,] (0,-2) to (0,2);
\node at (0,-2.5) {\tiny $k$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.75]
%Red
\draw[thick, red, double] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[very thick, red] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,0) to (0,.5);
\draw[very thick, double] (0,.5) .. controls ++(-1.5,0) and ++(-1.5,0) .. (0,1.5);
\draw[thick] (0,.5) .. controls ++(1.5,0) and ++(1.5,0) .. (0,1.5);
\draw[very thick, double,] (0,1.5) to (0,2);
 \node at (-1,-.2) {$\scs s_i$};
 \node at (1,-.2) {$\scs 1$};
 \node at (0,-.2) {$\scs k$};
 \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs s_i$};
    \node at (.45,1) {$\scs s_i+1$};
    \node at (1.35,1) {$\scs 1$};
    \node at (-1.55,1) {$\scs k-1$};
\end{tikzpicture}}
=
(-1)^{k-2}\;
\hackcenter{
\begin{tikzpicture} [scale=.75]
%Red
\draw[thick, red, double] (-1,0) .. controls (-1,.5) .. (0,.75);
\draw[very thick, red] (1,0) .. controls (1,.5) ..  (0,.75);
\draw[thick, red, double] (0,.75) to (0,1.25);
\draw[very thick, red] (0,1.25) .. controls (-1,1.5) .. (-1,2);
\draw[thick, red, double] (0,1.25) .. controls (1,1.5) ..  (1,2);
%% Black
\draw[very thick, double ] (0,0) to (0,.5);
\draw[thick] (0,.5) .. controls ++(-1.5,0) and ++(-1.5,0) .. (0,1.5);
\draw[very thick, double] (0,.5) .. controls ++(1.5,0) and ++(1.5,0) .. (0,1.5);
\draw[very thick, double,] (0,1.5) to (0,2);
 \node at (-1,-.2) {$\scs s_i$};
 \node at (1,-.2) {$\scs 1$};
 \node at (0,-.2) {$\scs k$};
 \node at (-1,2.2) {$\scs 1$};
 \node at (1,2.2) {$\scs s_i$};
    \node at (.45,1) {$\scs s_i+1$};
    \node at (1.75,1) {$\scs k-1$};
    \node at (-1.25,1) {$\scs 1$};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (-1,0) .. controls (-1,.75) and (-1.75,.75) .. (-1.75,1.5);
    \draw[thick, ->] (-1.75,0) .. controls (-1.75,.75) and (-1,.75) .. (-1,1.5);
    \node   at (-1,-.25) {$\scs i$};
    \node   at (-1.8,-.25) {$\scs i$};
        \node at (-.5,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \; \;\right)
\;\;  \maps \;\;
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (-2,-1.5) to (2,-.5);
	\draw [very thick, red ] (-2,1.5) to (2,.5);
	\filldraw[thick, red]  (-1,-1.25) circle (4pt);
		\node at (-1,-1.8) {\tiny $\delta$};	
		\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
	%\node at (1.25,1.25) {\tiny $1$};
	%\node at (1.25,-1.25) {\tiny $1$};
%           \node at (0,-1.75) { $\dots$};
    \draw [very thick, double, ] (0,-2) to (0,2);
    %\draw [thick,->] (-1.5,-2) to (-1.5,2);
\end{tikzpicture}} \nn \\
& \qquad
\;\; \mapsto
 \sum_{f=0}^{k-1} (-1)^{f} \hspace{-.2in}
\hackcenter{
\begin{tikzpicture}[scale=.5]
	\draw [thick,red, double, ] (-2,-3) to (-2,3);
	\draw [thick,red, double, ] (2,-3) to (2,3);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
	\draw [very thick, red ] (2,1.5) to (-2,.5);
    \filldraw[thick, red]  (-2,-2.45) circle (4pt);
    \node at (-3.35,-2.5) {\tiny ${\sf h}_{\overset{k+\delta-f}{-s_i}}$};
\node at (-2,-3.55) {\tiny $s_i$};	
\node at (2,-3.55) {\tiny $s_{i+1}$};
	\node at (-2,3.5) {\tiny $s_i$};
    \node at (0,3.5) {\tiny $k$};
    \node at (0,-3.5) {\tiny $k$};
	\node at (2,3.5) {\tiny $s_{i+1}$};
	%\node at (-1.25,1.25) {\tiny $1$};
	%\node at (-1.25,-1.25) {\tiny $1$};
%           \node at (0,-1.75) { $\dots$};
    \draw [very thick, double, ] (0,-3) to (0,-2.25) .. controls ++(1.4,.5) and ++(1.4,-.5) .. (0,2.25) to (0,3) node[pos=.5, shape=coordinate](DOT3){};;
    \draw [very thick,  ]  (0,-2.25) .. controls ++(-3.5,.5) and ++(-3.5,-.5) .. (0,2.25) to (0,3);
    \filldraw[thick]  (DOT3) circle (4pt);
            \node at (.5,0) { $\scs  {\sf e}_{f}$};
    \node at (1.1,-2.3) {\tiny $k-1$};
    %\draw [thick,->] (-1.5,-2) to (-1.5,2);
\end{tikzpicture}}
%\\
%&
\;\; +
\sum_{\overset{\overset{d_1+d_2+d_3}{=s_i-k,}}{d_3 \geq 1}}
\sum_{j=1}^{d_3}
\sum_{f=0}^{j-1}
\sum_{g=k-\delta}^{k}
(-1)^{j+d_1+d_2+s_i+g}
\hackcenter{
\begin{tikzpicture}[scale=.5]
	\draw [thick,red, double, ] (2,-3) to (2,3);
	\draw [thick,red, double, ] (-2,-3) to (-2,3);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
	\draw [very thick, red ] (2,1.5) to (-2,.5);
	\filldraw[thick, red]  (-2,-2.45) circle (4pt);
    \draw [very thick, double, ] (-.4,-3) to (-.4,3);
		\filldraw[thick, red]  (-2,0) circle (4pt);
		\filldraw[thick, red]  (1,1.25) circle (4pt);
		\filldraw[thick, black]  (-.4,-1.95) circle (4pt);
		\filldraw[thick, black]  (-.4,-2.75) circle (4pt);
        \filldraw[thick, red]  (1,-1.25) circle (4pt);
        \node at (1.1,-.7) {\tiny $\overset{j-1}{-f}$};
    \node at (-3.5,-2.45) {\tiny ${\sf h}_{\overset{f+g+\delta}{-s_i+1}}$};			
    \node at (-3,.1) {\tiny ${\sf e}_{d_3-j}$};			
    \node at (.3,-1.95) {\tiny ${\sf h}_{d_1}$};			
    \node at (.4,-2.75) {\tiny ${\sf e}_{k-g}$};			
    \node at (1,1.65) {\tiny $d_2$};			
	\node at (-2,-3.55) {\tiny $s_i$};	
\node at (2,-3.55) {\tiny $s_{i+1}$};
	\node at (-2,3.5) {\tiny $s_i$};
    \node at (-.4,3.5) {\tiny $k$};
    \node at (0,-3.5) {\tiny $k$};
	\node at (2,3.5) {\tiny $s_{i+1}$};
\end{tikzpicture}}  \nn
%\label{eq:C0}
\end{align}
\begin{align}
&\Psi \left( \; \; \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (1,0) .. controls (1,.75) and (1.75,.75) .. (1.75,1.5);
    \draw[thick, ->] (1.75,0) .. controls (1.75,.75) and (1,.75) .. (1,1.5);
    \node   at (1,-.25) {$\scs i$};
    \node   at (1.8,-.25) {$\scs i$};
        \node at (2,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \; \;\right)
\;\;  \maps \;\; \hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
	\draw [very thick, red ] (2,1.5) to (-2,.5);
	\filldraw[thick, red]  (1,1.25) circle (4pt);
		\node at (1,1.7) {\tiny $\delta$};	
		\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
	%\node at (-1.25,1.25) {\tiny $1$};
	%\node at (-1.25,-1.25) {\tiny $1$};
%           \node at (0,-1.75) { $\dots$};
    \draw [very thick, double, ] (0,-2) to (0,2);
    %\draw [thick,->] (-1.5,-2) to (-1.5,2);
\end{tikzpicture}}  \nn \\
&
\;\; \mapsto
\sum_{g=0}^{k-1} (-1)^{g}
\hackcenter{
\begin{tikzpicture}[scale=.5]
	\draw [thick,red, double, ] (-2,-3) to (-2,3);
	\draw [thick,red, double, ] (2,-3) to (2,3);
	\draw [very thick, red ] (-2,-1.5) to (2,-.5);
	\draw [very thick, red ] (-2,1.5) to (2,.5);
    \filldraw[thick, red]  (2,2.45) circle (4pt);
    \node at (3.75,2.5) {\tiny ${\sf h}_{g+\delta-s_{i+1}+1}$};
\node at (-2,-3.55) {\tiny $s_i$};	
\node at (2,-3.55) {\tiny $s_{i+1}$};
	\node at (-2,3.5) {\tiny $s_i$};
    \node at (0,3.5) {\tiny $k$};
    \node at (0,-3.5) {\tiny $k$};
	\node at (2,3.5) {\tiny $s_{i+1}$};
	%\node at (1.25,1.25) {\tiny $1$};
	%\node at (1.25,-1.25) {\tiny $1$};
%           \node at (0,-1.75) { $\dots$};
    \draw [very thick, double, ] (0,-3) to (0,-2.25) .. controls ++(-1.4,.5) and ++(-1.4,-.5) .. (0,2.25) to (0,3) node[pos=.5, shape=coordinate](DOT3){};;
    \draw [very thick,  ]  (0,-2.25) .. controls ++(3.5,.5) and ++(3.5,-.5) .. (0,2.25) to (0,3);
    \filldraw[thick]  (DOT3) circle (4pt);
    \node at (.1,0) {\tiny$ {\sf e}_{k-1-g}$};
    \node at (-1.1,-2.3) {\tiny $k-1$};
    %\draw [thick,->] (-1.5,-2) to (-1.5,2);
\end{tikzpicture}}
%\\
%&
+
\sum_{\overset{d_1+d_2+d_3}{\overset{=s_{i+1}-k,}{ d_2 \geq 1}}}
\sum_{f=0}^{d_2-1}
\sum_{g=k+f-\delta}^{k} (-1)^{d_3+g+k}
\hackcenter{
\begin{tikzpicture}[scale=.5]
	\draw [thick,red, double, ] (2,-3) to (2,3);
	\draw [thick,red, double, ] (-2,-3) to (-2,3);
	\draw [very thick, red ] (-2,-1.5) to (2,-.5);
	\draw [very thick, red ] (-2,1.5) to (2,.5);
	\filldraw[thick, red]  (2,2.45) circle (4pt);
		\filldraw[thick, red]  (2,-2.55) circle (4pt);
		\filldraw[thick, red]  (-1,1.25) circle (4pt);
				\filldraw[thick, black]  (0,-1.95) circle (4pt);
								\filldraw[thick, black]  (0,-2.75) circle (4pt);
  \node at (3.6,2.45) {\tiny ${\sf h}_{\overset{g+\delta+d_2}{-f-s_{i+1}}}$};			
    \node at (2.7,-2.55) {\tiny ${\sf e}_{d_3}$};			
  \node at (.7,-1.95) {\tiny ${\sf h}_{d_1}$};			
    \node at (.8,-2.75) {\tiny ${\sf e}_{k-g}$};			
        \node at (-1,1.65) {\tiny $f$};			
		\node at (-2,-3.55) {\tiny $s_i$};	
\node at (2,-3.55) {\tiny $s_{i+1}$};
	\node at (-2,3.5) {\tiny $s_i$};
    \node at (0,3.5) {\tiny $k$};
    \node at (0,-3.5) {\tiny $k$};
	\node at (2,3.5) {\tiny $s_{i+1}$};
	%\node at (1.25,1.25) {\tiny $1$};
	%\node at (1.25,-1.25) {\tiny $1$};
%           \node at (0,-1.75) { $\dots$};
    \draw [very thick, double, ] (0,-3) to (0,3);
    %\draw [thick,->] (-1.5,-2) to (-1.5,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, <-] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i$};
    \node   at (.8,-.25) {$\scs j \gg i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}}
\mapsto
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [thick,red, double, ] (-6,-2) to (-6,2);
	\draw [very thick, red ] (-2,.5) to (-6,1.5);
	\draw [very thick, red ] (6,-.5) to (2,-1.5);
	    \draw [very thick, double, ] (-4,-2) to (-4,2);
	    	\draw [very thick, double, ] (4,-2) to (4,2);
\node at (0,0) { $\dots$};
\node at (-6,-2.55) {\tiny $s_{i}$};	
\node at (-2,-2.55) {\tiny $s_{i+1}$};	
\node at (2,-2.55) {\tiny $s_{j}$};
\node at (6,-2.55) {\tiny $s_{j+1}$};
\node at (-4,-2.55) {\tiny $k_{i}$};	
\node at (4,-2.55) {\tiny $k_{j}$};	
	\node at (-2,2.5) {\tiny $s_{i+1}-1$};
	\node at (-6,2.5) {\tiny $s_{i}+1$};
	\node at (2,2.5) {\tiny $s_{j}-1$};
	\node at (6,2.5) {\tiny $s_{j+1}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (-5,.9) {\tiny $1$};
	%\node at (5,-1.15) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [thick,red, double, ] (-6,-2) to (-6,2);
	\draw [very thick, red ] (-2,-1.5) to (-6,-.5);
	\draw [very thick, red ] (6,1.5) to (2,.5);
			    \draw [very thick, double, ] (-4,-2) to (-4,2);
	  		  	\draw [very thick, double, ] (4,-2) to (4,2);
\node at (0,0) { $\dots$};
\node at (-6,-2.55) {\tiny $s_{i}$};	
\node at (-2,-2.55) {\tiny $s_{i+1}$};	
\node at (2,-2.55) {\tiny $s_{j}$};
\node at (6,-2.55) {\tiny $s_{j+1}$};
\node at (-4,-2.55) {\tiny $k_{i}$};	
\node at (4,-2.55) {\tiny $k_{j}$};	
	\node at (-2,2.5) {\tiny $s_{i+1}-1$};
	\node at (-6,2.5) {\tiny $s_{i}+1$};
	\node at (2,2.5) {\tiny $s_{j}-1$};
	\node at (6,2.5) {\tiny $s_{j+1}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (-5,-.4) {\tiny $1$};
	%\node at (5,.9) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
\end{tikzpicture}}
\right)
\end{equation*}

\begin{equation*}
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, ->] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i$};
    \node   at (.8,-.25) {$\scs j \gg i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}}
\mapsto
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [thick,red, double, ] (-6,-2) to (-6,2);
	\draw [very thick, red ] (-2,1.5) to (-6,.5);
	\draw [very thick, red ] (6,-1.5) to (2,-.5);
	    \draw [very thick, double, ] (-4,-2) to (-4,2);
	    	\draw [very thick, double, ] (4,-2) to (4,2);
\node at (0,0) { $\dots$};
\node at (-6,-2.55) {\tiny $s_{i}$};	
\node at (-2,-2.55) {\tiny $s_{i+1}$};	
\node at (2,-2.55) {\tiny $s_{j}$};
\node at (6,-2.55) {\tiny $s_{j+1}$};
\node at (-4,-2.55) {\tiny $k_{i}$};	
\node at (4,-2.55) {\tiny $k_{j}$};	
	\node at (-2,2.5) {\tiny $s_{i+1}+1$};
	\node at (-6,2.5) {\tiny $s_{i}-1$};
	\node at (2,2.5) {\tiny $s_{j}+1$};
	\node at (6,2.5) {\tiny $s_{j+1}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (-5,1.1) {\tiny $1$};
	%\node at (5,-1) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [thick,red, double, ] (-6,-2) to (-6,2);
	\draw [very thick, red ] (-2,-.5) to (-6,-1.5);
	\draw [very thick, red ] (6,.5) to (2,1.5);
			    \draw [very thick, double, ] (-4,-2) to (-4,2);
	  		  	\draw [very thick, double, ] (4,-2) to (4,2);
\node at (0,0) { $\dots$};
\node at (-6,-2.55) {\tiny $s_{i}$};	
\node at (-2,-2.55) {\tiny $s_{i+1}$};	
\node at (2,-2.55) {\tiny $s_{j}$};
\node at (6,-2.55) {\tiny $s_{j+1}$};
\node at (-4,-2.55) {\tiny $k_{i}$};	
\node at (4,-2.55) {\tiny $k_{j}$};	
	\node at (-2,2.5) {\tiny $s_{i+1}+1$};
	\node at (-6,2.5) {\tiny $s_{i}-1$};
	\node at (2,2.5) {\tiny $s_{j}+1$};
	\node at (6,2.5) {\tiny $s_{j+1}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (-5,-1) {\tiny $1$};
	%\node at (5,1.1) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
\end{tikzpicture}}
\right)
\end{equation*}

\begin{equation*}
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, <-] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i$};
    \node   at (.8,-.25) {$\scs j \ll i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}}
\mapsto
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [thick,red, double, ] (-6,-2) to (-6,2);
	\draw [very thick, red ] (6,.5) to (2,1.5);
	\draw [very thick, red ] (-2,-.5) to (-6,-1.5);
	    \draw [very thick, double, ] (-4,-2) to (-4,2);
	    	\draw [very thick, double, ] (4,-2) to (4,2);
\node at (0,0) { $\dots$};
\node at (-6,-2.55) {\tiny $s_{j}$};	
\node at (-2,-2.55) {\tiny $s_{j+1}$};	
\node at (2,-2.55) {\tiny $s_{i}$};
\node at (6,-2.55) {\tiny $s_{i+1}$};
\node at (-4,-2.55) {\tiny $k_{j}$};	
\node at (4,-2.55) {\tiny $k_{i}$};	
	\node at (-2,2.5) {\tiny $s_{j+1}+1$};
	\node at (-6,2.5) {\tiny $s_{j}-1$};
	\node at (2,2.5) {\tiny $s_{i}+1$};
	\node at (6,2.5) {\tiny $s_{i+1}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (-5,-.95) {\tiny $1$};
	%\node at (5,1.1) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [thick,red, double, ] (-6,-2) to (-6,2);
	\draw [very thick, red ] (-2,1.5) to (-6,.5);
	\draw [very thick, red ] (6,-1.5) to (2,-.5);
		\draw [very thick, double, ] (-4,-2) to (-4,2);
	    	\draw [very thick, double, ] (4,-2) to (4,2);
\node at (0,0) { $\dots$};
\node at (-6,-2.55) {\tiny $s_{j}$};	
\node at (-2,-2.55) {\tiny $s_{j+1}$};	
\node at (2,-2.55) {\tiny $s_{i}$};
\node at (6,-2.55) {\tiny $s_{i+1}$};
\node at (-4,-2.55) {\tiny $k_{i}$};	
\node at (4,-2.55) {\tiny $k_{j}$};	
	\node at (-2,2.5) {\tiny $s_{j+1}+1$};
	\node at (-6,2.5) {\tiny $s_{j}-1$};
	\node at (2,2.5) {\tiny $s_{i}+1$};
	\node at (6,2.5) {\tiny $s_{i+1}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (-5,.3) {\tiny $1$};
	%\node at (5,-1) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
\end{tikzpicture}}
\right)
\end{equation*}

\begin{equation*}
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, ->] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i$};
    \node   at (.8,-.25) {$\scs j \ll i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}}
\mapsto
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [thick,red, double, ] (-6,-2) to (-6,2);
	\draw [very thick, red ] (-2,-1.5) to (-6,-.5);
	\draw [very thick, red ] (6,1.5) to (2,.5);
	    \draw [very thick, double, ] (-4,-2) to (-4,2);
	    	\draw [very thick, double, ] (4,-2) to (4,2);
\node at (0,0) { $\dots$};
\node at (-6,-2.55) {\tiny $s_{j}$};	
\node at (-2,-2.55) {\tiny $s_{j+1}$};	
\node at (2,-2.55) {\tiny $s_{i}$};
\node at (6,-2.55) {\tiny $s_{i+1}$};
\node at (-4,-2.55) {\tiny $k_{j}$};	
\node at (4,-2.55) {\tiny $k_{i}$};	
	\node at (-2,2.5) {\tiny $s_{j+1}-1$};
	\node at (-6,2.5) {\tiny $s_{j}+1$};
	\node at (2,2.5) {\tiny $s_{i}-1$};
	\node at (6,2.5) {\tiny $s_{i+1}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (-5,-1.15) {\tiny $1$};
	%\node at (5,.9) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [thick,red, double, ] (-6,-2) to (-6,2);
	\draw [very thick, red ] (-2,.5) to (-6,1.5);
	\draw [very thick, red ] (6,-.5) to (2,-1.5);
			    \draw [very thick, double, ] (-4,-2) to (-4,2);
	  		  	\draw [very thick, double, ] (4,-2) to (4,2);
\node at (0,0) { $\dots$};
\node at (-6,-2.55) {\tiny $s_{j}$};	
\node at (-2,-2.55) {\tiny $s_{j+1}$};	
\node at (2,-2.55) {\tiny $s_{i}$};
\node at (6,-2.55) {\tiny $s_{i+1}$};
\node at (-4,-2.55) {\tiny $k_{j}$};	
\node at (4,-2.55) {\tiny $k_{i}$};	
	\node at (-2,2.5) {\tiny $s_{j+1}-1$};
	\node at (-6,2.5) {\tiny $s_{j}+1$};
	\node at (2,2.5) {\tiny $s_{i}-1$};
	\node at (6,2.5) {\tiny $s_{i+1}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (-5,.9) {\tiny $1$};
	%\node at (5,-.4) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, <-] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i+1$};
    \node   at (.8,-.25) {$\scs i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \mapsto
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,-.5) to (-2,-1.5);
	\draw [very thick, red ] (6,.5) to (2,1.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i-1$};
	\node at (2,2.5) {\tiny $s_{i+1}+2$};
		\node at (6,2.5) {\tiny $s_{i+2}-1$};
	%\node at (0,.65) {\tiny $1$};
	%\node at (4,-.65) {\tiny $1$};
	%\node at (0,-0.65) {\tiny $1$};
	%\node at (4,.65) {\tiny $1$};
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (6,-1.5) to (2,-.5);
	\draw [very thick, red ] (2,1.5) to (-2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i-1$};
	\node at (2,2.5) {\tiny $s_{i+1}+2$};
		\node at (6,2.5) {\tiny $s_{i+2}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (0,.65) {\tiny $1$};
	%\node at (4,-.65) {\tiny $1$};
    %\draw [very thick,double,] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}\right)
\end{equation*}

\begin{equation*}
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, ->] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i+1$};
    \node   at (.8,-.25) {$\scs i$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \mapsto
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
	\draw [very thick, red ] (6,1.5) to (2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}-2$};
		\node at (6,2.5) {\tiny $s_{i+2}+1$};
	%\node at (0,.65) {\tiny $1$};
	%\node at (4,-.65) {\tiny $1$};
	%\node at (0,-0.65) {\tiny $1$};
	%\node at (4,.65) {\tiny $1$};
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (6,-.5) to (2,-1.5);
	\draw [very thick, red ] (2,.5) to (-2,1.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}-2$};
		\node at (6,2.5) {\tiny $s_{i+2}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (0,.65) {\tiny $1$};
	%\node at (4,-.65) {\tiny $1$};
    %\draw [very thick,double,] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}\right)
\end{equation*}

\begin{equation*}
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, ->] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i$};
    \node   at (.8,-.25) {$\scs i+1$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \mapsto
\left(\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (6,-1.5) to (2,-.5);
	\draw [very thick, red ] (2,1.5) to (-2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i-1$};
	\node at (2,2.5) {\tiny $s_{i+1}+2$};
		\node at (6,2.5) {\tiny $s_{i+2}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (0,.65) {\tiny $1$};
	%\node at (4,-.65) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,-.5) to (-2,-1.5);
	\draw [very thick, red ] (6,.5) to (2,1.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i-1$};
	\node at (2,2.5) {\tiny $s_{i+1}+2$};
		\node at (6,2.5) {\tiny $s_{i+2}-1$};
	%\node at (0,.65) {\tiny $1$};
	%\node at (4,-.65) {\tiny $1$};
	%\node at (0,-0.65) {\tiny $1$};
	%\node at (4,.65) {\tiny $1$};
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}
\right)
\end{equation*}

\begin{equation*}
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls (0,.75) and (.8,.75) .. (.8,1.5);
    \draw[thick,, <-] (.8,0) .. controls (.8,.75) and (0,.75) .. (0,1.5);
    \node   at (0,-.25) {$\scs i$};
    \node   at (.8,-.25) {$\scs i+1$};
        \node at (1,0.75) {$\scs {\bf s}$};
\end{tikzpicture}} \mapsto
\left(
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (6,-.5) to (2,-1.5);
	\draw [very thick, red ] (2,.5) to (-2,1.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}-2$};
		\node at (6,2.5) {\tiny $s_{i+2}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (0,.65) {\tiny $1$};
	%\node at (4,-.65) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
	\draw [very thick, red ] (6,1.5) to (2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}-2$};
		\node at (6,2.5) {\tiny $s_{i+2}+1$};
	%\node at (0,.65) {\tiny $1$};
	%\node at (4,-.65) {\tiny $1$};
	%\node at (0,-0.65) {\tiny $1$};
	%\node at (4,.65) {\tiny $1$};
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}
\begin{tikzpicture}
 \draw (-.15,.3) node {$i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[->](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.9,-.25) circle (2.5pt);
 \node at (1.15,-.5) {\tiny $m$};
 \node at (1.15,1) { ${\bf s}$};
\end{tikzpicture} } \;\; \right)
\maps
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
%	\draw [very thick, red ] (-2,-1.5) to (2,-.5);
%	\draw [very thick, red ] (-2,1.5) to (2,.5);
\node at (-2,-2.55) {\tiny $a$};	
\node at (2,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $b$};
%           \node at (0,-1.75) { $\dots$};
    \draw [very thick, double, ] (0,-2) to (0,2);
    %\draw [thick,->] (-1.5,-2) to (-1.5,2);
\end{tikzpicture}}
\mapsto   \\
&\sum_{\alpha=0}^{k-1}
\sum_{\beta=0}^{a}
\sum_{\gamma=0}^{k-1-\alpha}
(-1)^{a+b+\beta+\gamma+1}
\hspace{-.1in}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2.0,-2) to (2.0,2);
\filldraw[thick, red]  (2.0,1) circle (5pt);
 \node at (3.7,1.25) {\tiny ${\sf h}_{\overset{m+\alpha-b}{+1}}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3,1.3) {\tiny ${\sf e}_{a-\beta}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (2,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $b$};
    \draw [very thick, double, ] (-.4,-2) to (-.4,2);
        \filldraw[thick]  (-.4,.5) circle (5pt);
    \filldraw[thick]  (-.4,-1) circle (5pt);
    \node at (.85,.7) {$\scs {\sf h}_{\overset{\beta-\alpha}{-\gamma}}$};
    \node at (.55,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}}
%\\
\hspace{-.1in}
+
\sum_{\overset{d_1+d_2+d_3}{=a-k}}
\sum_{\alpha=0}^k
(-1)^{d_3+\alpha+b+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
\filldraw[thick, red]  (2,1) circle (5pt);
 \node at (3.9,1) {\tiny ${\sf h}_{\overset{m+d_2+k}{-\alpha-b+1}}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-2.8,1.3) {\tiny ${\sf e}_{d_3}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (2,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $b$};
    \draw [very thick, double, ] (-.3,-2) to (-.3,2);
        \filldraw[thick]  (-.3,.5) circle (5pt);
    \filldraw[thick]  (-.3,-1) circle (5pt);
    \node at (.6,.7) {$\scs {\sf h}_{d_1}$};
    \node at (.6,-1.1) {\tiny ${\sf e}_{\alpha}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2.0,-2) to (2.0,2);
\filldraw[thick, red]  (2.0,1) circle (5pt);
 \node at (3.9,1.25) {\tiny ${\sf h}_{m+\alpha-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3,1.3) {\tiny ${\sf e}_{a-\beta}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (2,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $b$};
    \draw [very thick, double, ] (-.4,-2) to (-.4,2);
        \filldraw[thick]  (-.4,.5) circle (5pt);
    \filldraw[thick]  (-.4,-1) circle (5pt);
    \node at (.75,.7) {$\scs {\sf h}_{\overset{\beta-\alpha}{-\gamma}}$};
    \node at (.35,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}}
=
 \sum_{\alpha=0}^{a}
(-1)^{a+b+\alpha+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
\filldraw[thick, red]  (2,1) circle (5pt);
 \node at (3.9,1.25) {\tiny ${\sf h}_{m+\alpha-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3,1.3) {\tiny ${\sf e}_{a-\alpha}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (2,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $b$};
    \draw [very thick, double, ] (0,-2) to (0,2);
    % \filldraw[thick]  (-.4,.5) circle (5pt);
    %\filldraw[thick]  (-.4,-1) circle (5pt);
    %\node at (1,.7) {$\scs {\sf h}_{\beta-\alpha-\gamma}$};
    %\node at (.35,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2.0,-2) to (2.0,2);
\filldraw[thick, red]  (2.0,1) circle (5pt);
 \node at (4.1,1.25) {\tiny ${\sf h}_{m+\alpha-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3,1.3) {\tiny ${\sf e}_{a-\beta}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (2,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (-.4,2.5) {\tiny $k$};
    \node at (-.4,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $b$};
    \draw [very thick, double, ] (-.4,-2) to (-.4,2);
        \filldraw[thick]  (-.4,.5) circle (5pt);
    \filldraw[thick]  (-.4,-1) circle (5pt);
    \node at (.75,.7) {$\scs {\sf h}_{\overset{\beta-\alpha}{-\gamma}}$};
    \node at (.55,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}} \label{counterbub1} \\
+&\sum_{\alpha=0}^{k-1}
\sum_{\beta=k}^{a}
\sum_{\gamma=0}^{k-1-\alpha}
(-1)^{a+b+\beta+\gamma+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2.0,-2) to (2.0,2);
\filldraw[thick, red]  (2.0,1) circle (5pt);
 \node at (4.1,1.25) {\tiny ${\sf h}_{m+\alpha-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3,1.3) {\tiny ${\sf e}_{a-\beta}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (2,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (-.4,2.5) {\tiny $k$};
    \node at (-.4,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $b$};
    \draw [very thick, double, ] (-.4,-2) to (-.4,2);
        \filldraw[thick]  (-.4,.5) circle (5pt);
    \filldraw[thick]  (-.4,-1) circle (5pt);
    \node at (.75,.7) {$\scs {\sf h}_{\overset{\beta-\alpha}{-\gamma}}$};
    \node at (.55,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}} \label{counterbub2} \\
+\;
&\sum_{\overset{d_1+d_2+d_3}{=a-k}}
\sum_{\alpha=0}^k
(-1)^{d_3+\alpha+b+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
\filldraw[thick, red]  (2,1) circle (5pt);
 \node at (5,1) {\tiny ${\sf h}_{m+d_2+k-\alpha-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-2.8,1.3) {\tiny ${\sf e}_{d_3}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (2,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (-.3,2.5) {\tiny $k$};
    \node at (-.3,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $b$};
    \draw [very thick, double, ] (-.3,-2) to (-.3,2);
        \filldraw[thick]  (-.3,.5) circle (5pt);
    \filldraw[thick]  (-.3,-1) circle (5pt);
    \node at (.6,.7) {$\scs {\sf h}_{d_1}$};
    \node at (.6,-1.1) {\tiny ${\sf e}_{\alpha}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
\filldraw[thick, red]  (2,1) circle (5pt);
 \node at (3.8,1.25) {\tiny ${\sf h}_{m+\alpha-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3,1.3) {\tiny ${\sf e}_{a-\alpha}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (2,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $b$};
    \draw [very thick, double, ] (0,-2) to (0,2);
    % \filldraw[thick]  (-.4,.5) circle (5pt);
    %\filldraw[thick]  (-.4,-1) circle (5pt);
    %\node at (1,.7) {$\scs {\sf h}_{\beta-\alpha-\gamma}$};
    %\node at (.35,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (4,-2) to (4,2);
\filldraw[thick, red]  (4,1) circle (5pt);
 \node at (5.8,1.25) {\tiny ${\sf h}_{m+\alpha-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3,1.3) {\tiny ${\sf e}_{\beta}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (4,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (-.4,2.5) {\tiny $k$};
    \node at (-.4,-2.5) {\tiny $k$};
	\node at (4,2.5) {\tiny $b$};
    \draw [very thick, double, ] (-.4,-2) to (-.4,2);
        \filldraw[thick]  (-.4,.5) circle (5pt);
    \filldraw[thick]  (-.4,-1) circle (5pt);
    \node at (1.8,.7) {$\scs {\sf h}_{-\beta-\alpha-\gamma+a}$};
    \node at (.55,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}} \label{counterbub4} \\
+\;
&\sum_{\alpha=0}^k
\sum_{d_3=0}^{a-k}
\sum_{d_2=k-\alpha}^{a-\alpha-d_3}
(-1)^{d_3+\alpha+b+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (4,-2) to (4,2);
\filldraw[thick, red]  (4,1) circle (5pt);
 \node at (6.3,1) {\tiny ${\sf h}_{m+d_2-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-2.8,1.3) {\tiny ${\sf e}_{d_3}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (4,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (-.3,2.5) {\tiny $k$};
    \node at (-.3,-2.5) {\tiny $k$};
	\node at (4,2.5) {\tiny $b$};
    \draw [very thick, double, ] (-.3,-2) to (-.3,2);
        \filldraw[thick]  (-.3,.5) circle (5pt);
    \filldraw[thick]  (-.3,-1) circle (5pt);
    \node at (1.85,.7) {$\scs {\sf h}_{a-\alpha-d_3-d_2}$};
    \node at (.6,-1.1) {\tiny ${\sf e}_{\alpha}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (4,-2) to (4,2);
\filldraw[thick, red]  (4,1) circle (5pt);
 \node at (5.8,1.25) {\tiny ${\sf h}_{m+\alpha-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3,1.3) {\tiny ${\sf e}_{a-\beta}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (4,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (-.4,2.5) {\tiny $k$};
    \node at (-.4,-2.5) {\tiny $k$};
	\node at (4,2.5) {\tiny $b$};
    \draw [very thick, double, ] (-.4,-2) to (-.4,2);
        \filldraw[thick]  (-.4,.5) circle (5pt);
    \filldraw[thick]  (-.4,-1) circle (5pt);
    \node at (1.3,.7) {$\scs {\sf h}_{\beta-\alpha-\gamma}$};
    \node at (.55,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}} \\
=
&\sum_{\beta=k}^{a}
\sum_{\gamma=0}^{\beta}
\sum_{\alpha=0}^{\beta-\gamma}
(-1)^{a+b+\beta+\gamma+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (4,-2) to (4,2);
\filldraw[thick, red]  (4,1) circle (5pt);
 \node at (5.8,1.25) {\tiny ${\sf h}_{m+\alpha-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3,1.3) {\tiny ${\sf e}_{a-\beta}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (4,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (-.4,2.5) {\tiny $k$};
    \node at (-.4,-2.5) {\tiny $k$};
	\node at (4,2.5) {\tiny $b$};
    \draw [very thick, double, ] (-.4,-2) to (-.4,2);
        \filldraw[thick]  (-.4,.5) circle (5pt);
    \filldraw[thick]  (-.4,-1) circle (5pt);
    \node at (1.3,.7) {$\scs {\sf h}_{\beta-\alpha-\gamma}$};
    \node at (.55,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}} \\
=
&\sum_{\beta=k}^{a}
\sum_{\alpha=0}^{\beta}
\sum_{\gamma=0}^{\beta-\alpha}
(-1)^{a+b+\beta+\gamma+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (4,-2) to (4,2);
\filldraw[thick, red]  (4,1) circle (5pt);
 \node at (5.8,1.25) {\tiny ${\sf h}_{m+\alpha-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3,1.3) {\tiny ${\sf e}_{a-\beta}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (4,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (-.4,2.5) {\tiny $k$};
    \node at (-.4,-2.5) {\tiny $k$};
	\node at (4,2.5) {\tiny $b$};
    \draw [very thick, double, ] (-.4,-2) to (-.4,2);
        \filldraw[thick]  (-.4,.5) circle (5pt);
    \filldraw[thick]  (-.4,-1) circle (5pt);
    \node at (1.3,.7) {$\scs {\sf h}_{\beta-\alpha-\gamma}$};
    \node at (.55,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
\filldraw[thick, red]  (2,1) circle (5pt);
 \node at (3.8,1.25) {\tiny ${\sf h}_{m+\beta-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3,1.3) {\tiny ${\sf e}_{a-\beta}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (2,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $b$};
    \draw [very thick, double, ] (0,-2) to (0,2);
    % \filldraw[thick]  (-.4,.5) circle (5pt);
    %\filldraw[thick]  (-.4,-1) circle (5pt);
    %\node at (1,.7) {$\scs {\sf h}_{\beta-\alpha-\gamma}$};
    %\node at (.35,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
\filldraw[thick, red]  (2,1) circle (5pt);
 \node at (3.8,1.25) {\tiny ${\sf h}_{m+\beta-b+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3,1.3) {\tiny ${\sf e}_{a-\beta}$};
\node at (-2,-2.55) {\tiny $a$};	
\node at (2,-2.55) {\tiny $b$};
	\node at (-2,2.5) {\tiny $a$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $b$};
    \draw [very thick, double, ] (0,-2) to (0,2);
    % \filldraw[thick]  (-.4,.5) circle (5pt);
    %\filldraw[thick]  (-.4,-1) circle (5pt);
    %\node at (1,.7) {$\scs {\sf h}_{\beta-\alpha-\gamma}$};
    %\node at (.35,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}
\begin{tikzpicture}
  \draw (-.15,.3) node {$\scs i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[->](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.9,-.25) circle (2.5pt);
 \node at (1,-.5) {\tiny $m$};
 \node at (1.15,1) { ${\bf s}$};
\end{tikzpicture} } \;\; \right)
\;\;  \maps \;\;
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
%	\draw [very thick, red ] (-2,-1.5) to (2,-.5);
%	\draw [very thick, red ] (-2,1.5) to (2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
%           \node at (0,-1.75) { $\dots$};
    \draw [very thick, double, ] (0,-2) to (0,2);
    %\draw [thick,->] (-1.5,-2) to (-1.5,2);
\end{tikzpicture}}
\;\;
\mapsto
\;\;
 \sum_{\beta=0}^{s_i}
(-1)^{s_i+s_{i+1}+\beta+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
\filldraw[thick, red]  (2,1) circle (5pt);
 \node at (4.3,1.25) {\tiny ${\sf h}_{m+\beta-s_{i+1}+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (-3.2,1.3) {\tiny ${\sf e}_{s_i-\beta}$};
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
    \draw [very thick, double, ] (0,-2) to (0,2);
    % \filldraw[thick]  (-.4,.5) circle (5pt);
    %\filldraw[thick]  (-.4,-1) circle (5pt);
    %\node at (1,.7) {$\scs {\sf h}_{\beta-\alpha-\gamma}$};
    %\node at (.35,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}
\begin{tikzpicture}
 \draw (-.15,.3) node {$\scs i$};
 \draw  (0,0) arc (180:360:0.5cm) [thick];
 \draw[<-](1,0) arc (0:180:0.5cm) [thick];
\filldraw  [black] (.9,-.25) circle (2.5pt);
 \node at (1,-.5) {\tiny $m$};
 \node at (1.15,1) { ${\bf s}$};
\end{tikzpicture} } \;\; \right)
\;\;  \maps \;\;
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
%	\draw [very thick, red ] (-2,-1.5) to (2,-.5);
%	\draw [very thick, red ] (-2,1.5) to (2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
%           \node at (0,-1.75) { $\dots$};
    \draw [very thick, double, ] (0,-2) to (0,2);
    %\draw [thick,->] (-1.5,-2) to (-1.5,2);
\end{tikzpicture}}
\;\;
\mapsto
\;\;
 \sum_{\beta=0}^{s_{i+1}}
(-1)^{\beta}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
\filldraw[thick, red]  (2,1) circle (5pt);
 \node at (-4.1,1.3) {\tiny ${\sf h}_{m+\beta-s_i+1}$};
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\filldraw[thick, red]  (-2,1) circle (5pt);
\node at (3.5,1.25) {\tiny ${\sf e}_{s_{i+1}-\beta}$};
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i$};
    \node at (0,2.5) {\tiny $k$};
    \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
    \draw [very thick, double, ] (0,-2) to (0,2);
    % \filldraw[thick]  (-.4,.5) circle (5pt);
    %\filldraw[thick]  (-.4,-1) circle (5pt);
    %\node at (1,.7) {$\scs {\sf h}_{\beta-\alpha-\gamma}$};
    %\node at (.35,-1.1) {\tiny ${\sf e}_{\gamma}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-](0,0) .. controls ++(0,.6) and ++(0,.6) .. (-.75,0) to (-.75,-1);
    \draw[thick, ->](0,0) .. controls ++(0,-.6) and ++(0,-.6) .. (.75,0) to (.75,1);
    %\node at (-.5,.9) { $\lambda+\alpha_i$};
    \node at (.8,-.9) { ${\bf s}$};
    \node at (-.95,-.8) {\tiny $i$};
\end{tikzpicture}}
\right)
\;\; = \;\;
\Psi \left(\;
    \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->](0,-1)   to (0,1);
    %\node at (-.8,.4) { $\lambda+\alpha_i$};
    \node at (.5,.4) { ${\bf s}$};
    \node at (-.2,-.8) {\tiny $i$};
\end{tikzpicture}}
\right)
\;\; = \;\;
\Psi \left(\;\;
    \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-](0,0) .. controls ++(0,.6) and ++(0,.6) .. (.75,0) to (.75,-1);
    \draw[thick, ->](0,0) .. controls ++(0,-.6) and ++(0,-.6) .. (-.75,0) to (-.75,1);
    %\node at (-.5,-.9) { $\lambda+\alpha_i$};
    \node at (.8,.9) { ${\bf s}$};
    \node at (.95,-.8) {\tiny $i$};
\end{tikzpicture}}
\right)
\end{equation}

\begin{equation} \label{biadj2}
\Psi \left(
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->](0,0) .. controls ++(0,.6) and ++(0,.6) .. (.75,0) to (.75,-1);
    \draw[thick, <-](0,0) .. controls ++(0,-.6) and ++(0,-.6) .. (-.75,0) to (-.75,1);
    %\node at (.5,.9) { $s+\alpha_i$};
    \node at (-.8,-.9) { ${\bf s}$};
    \node at (-.95,.8) {\tiny $i$};
\end{tikzpicture}}\;\;
\right)
\;\; = \;\;
\Psi \left(
    \hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-]  (0,-1) to (0,1);
    %\node at (.8,-.4) { $s+\alpha_i$};
    \node at (-.5,-.4) { ${\bf s}$};
    \node at (-.2,.8) {\tiny $i$};
\end{tikzpicture}} \;\;
\right)
\;\; = \;\;
\Psi \left(
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->](0,0) .. controls ++(0,.6) and ++(0,.6) .. (-.75,0) to (-.75,-1);
    \draw[thick, <-](0,0) .. controls ++(0,-.6) and ++(0,-.6) .. (.75,0) to (.75,1);
    %\node at (.5,-.9) { $s+\alpha_i$};
    \node at (-.8,.9) { ${\bf s}$};
    \node at (.95,.8) {\tiny $i$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,-.5) to (-2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}-1$};
	\node at (0,-2.5) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-2) to (0,2);
\end{tikzpicture}}
\mapsto
(-1)^{k-1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-3.5) to (2,3.5);
	\draw [thick,red, double, ] (-2,-3.5) to (-2,3.5);
	\draw [very thick, red ] (2,-2.5) to (-2,-1.5);
		\draw [very thick, red ] (2,1.5) to (-2,2.5);
				\draw [very thick, red ] (2,.5) to (-2,-.5);
\node at (-2,-4.05) {\tiny $s_i$};	
\node at (2,-4.05) {\tiny $s_{i+1}$};
	\node at (-2,4) {\tiny $s_i+1$};
	\node at (2,4) {\tiny $s_{i+1}-1$};
	\node at (0,-4) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-3.5) to (0,3.5);
    \draw[thick]  (0,1.5) .. controls ++(-4,.5) and ++(-4,0) .. (0,-3);
    \node at (1,-1) {\tiny $k-1$};
\end{tikzpicture}}
+
\sum_{d_1+d_2+d_3=s_i-k} (-1)^{s_i+d_1+d_2}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-3.5) to (2,3.5);
	\draw [thick,red, double, ] (-2,-3.5) to (-2,3.5);
	\draw [very thick, red ] (2,-2.5) to (-2,-1.5);
		\draw [very thick, red ] (2,1.5) to (-2,2.5);
				\draw [very thick, red ] (2,.5) to (-2,-.5);
\node at (-2,-4.05) {\tiny $s_i$};	
\node at (2,-4.05) {\tiny $s_{i+1}$};
	\node at (-2,4) {\tiny $s_i+1$};
	\node at (2,4) {\tiny $s_{i+1}-1$};
	\node at (0,-4) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-3.5) to (0,3.5);
    \filldraw[thick, black]  (0,2.5) circle (5pt);
    \node at (1,2.5) {\tiny ${\sf h}_{d_1}$};
    \filldraw[thick, red]  (-2,-2.5) circle (5pt);
    \node at (-3,-2.5) {\tiny ${\sf e}_{d_3}$};
     \filldraw[thick, red]  (-1,-.25) circle (5pt);
    \node at (-1,.25) {\tiny $d_2$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-3.5) to (2,3.5);
	\draw [thick,red, double, ] (-2,-3.5) to (-2,3.5);
		\draw [very thick, red ] (2,-2.5) to (-2,-1.5);
		%\draw [very thick, red ] (2,1.5) to (-2,2.5);
		%\draw [very thick, red ] (2,.5) to (-2,-.5);
\node at (-2,-4.05) {\tiny $s_i$};	
\node at (2,-4.05) {\tiny $s_{i+1}$};
	\node at (-2,4) {\tiny $s_i+1$};
	\node at (2,4) {\tiny $s_{i+1}-1$};
	\node at (0,-4) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-3.5) to (0,3.5);
    \draw[thick]  (0,2.5) .. controls ++(-4,.5) and ++(-4,0) .. (0,-3);
    \node at (1,-1) {\tiny $k-1$};
    \draw [very thick, red ] (-2,2.5) .. controls (1.5,1.5) and (1.5,1.5) .. (-2,-.5);
        \node at (1.1,1.5) {\tiny $1$};
\end{tikzpicture}}
+
\sum_{d_1+d_2+d_3=s_i-k} (-1)^{s_i+d_1+d_2}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-3.5) to (2,3.5);
	\draw [thick,red, double, ] (-2,-3.5) to (-2,3.5);
	\draw [very thick, red ] (2,-2.5) to (-2,-1.5);
	%\draw [very thick, red ] (2,1.5) to (-2,2.5);
	%\draw [very thick, red ] (2,.5) to (-2,-.5);
\node at (-2,-4.05) {\tiny $s_i$};	
\node at (2,-4.05) {\tiny $s_{i+1}$};
	\node at (-2,4) {\tiny $s_i+1$};
	\node at (2,4) {\tiny $s_{i+1}-1$};
	\node at (0,-4) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-3.5) to (0,3.5);
    \filldraw[thick, black]  (0,2.5) circle (5pt);
    \node at (1,2.5) {\tiny ${\sf h}_{d_1}$};
    \filldraw[thick, red]  (-2,-2.5) circle (5pt);
    \node at (-3,-2.5) {\tiny ${\sf e}_{d_3}$};
     \filldraw[thick, red]  (-1,0) circle (5pt);
    \node at (-1,.5) {\tiny $d_2$};
    \draw [very thick, red ] (-2,2.5) .. controls (1.5,1.5) and (1.5,1.5) .. (-2,-.5);
        \node at (1.1,1.5) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-3.5) to (2,3.5);
	\draw [thick,red, double, ] (-2,-3.5) to (-2,3.5);
		\draw [very thick, red ] (2,-2.5) to (-2,-1.5);
		%\draw [very thick, red ] (2,1.5) to (-2,2.5);
		%\draw [very thick, red ] (2,.5) to (-2,-.5);
\node at (-2,-4.05) {\tiny $s_i$};	
\node at (2,-4.05) {\tiny $s_{i+1}$};
	\node at (-2,4) {\tiny $s_i+1$};
	\node at (2,4) {\tiny $s_{i+1}-1$};
	\node at (0,-4) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-3.5) to (0,3.5);
    \draw[thick]  (0,2.5) .. controls ++(-4,.5) and ++(-4,0) .. (0,-3);
    \node at (1,-1) {\tiny $k-1$};
    \draw [very thick, red ] (-2,1.5) .. controls (0,.5) and (0,.5) .. (-2,-.5);
       % \node at (1.1,1.5) {\tiny $1$};
            \filldraw[thick, red]  (-.5,.5) circle (5pt);
    \node at (-1,.5) {\tiny $f$};
                \filldraw[thick, black]  (0,1) circle (5pt);
    \node at (1,1) {\tiny ${\sf e}_{\overset{k-1}{-f}}$};
\end{tikzpicture}}
+
\sum_{d_1+d_2+d_3=s_i-k}
\sum_{f=0}^{k} (-1)^{s_i+d_1+d_2+f}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-3.5) to (2,3.5);
	\draw [thick,red, double, ] (-2,-3.5) to (-2,3.5);
	\draw [very thick, red ] (2,-2.5) to (-2,-1.5);
	%\draw [very thick, red ] (2,1.5) to (-2,2.5);
	%\draw [very thick, red ] (2,.5) to (-2,-.5);
\node at (-2,-4.05) {\tiny $s_i$};	
\node at (2,-4.05) {\tiny $s_{i+1}$};
	\node at (-2,4) {\tiny $s_i+1$};
	\node at (2,4) {\tiny $s_{i+1}-1$};
	\node at (0,-4) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-3.5) to (0,3.5);
    \filldraw[thick, black]  (0,2.5) circle (5pt);
    \node at (1,2.5) {\tiny ${\sf h}_{d_1}$};
    \filldraw[thick, red]  (-2,-2.5) circle (5pt);
    \node at (-3,-2.5) {\tiny ${\sf e}_{d_3}$};
       \draw [very thick, red ] (-2,1.5) .. controls (0,.5) and (0,.5) .. (-2,-.5);
       % \node at (1.1,1.5) {\tiny $1$};
            \filldraw[thick, red]  (-1.45,-.25) circle (5pt);
    \node at (-1,-.75) {\tiny $d_2+f$};
                \filldraw[thick, black]  (0,1) circle (5pt);
    \node at (1,1) {\tiny ${\sf e}_{k-f}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-3.5) to (2,3.5);
	\draw [thick,red, double, ] (-2,-3.5) to (-2,3.5);
		\draw [very thick, red ] (2,-2.5) to (-2,-1.5);
		%\draw [very thick, red ] (2,1.5) to (-2,2.5);
		%\draw [very thick, red ] (2,.5) to (-2,-.5);
\node at (-2,-4.05) {\tiny $s_i$};	
\node at (2,-4.05) {\tiny $s_{i+1}$};
	\node at (-2,4) {\tiny $s_i+1$};
	\node at (2,4) {\tiny $s_{i+1}-1$};
	\node at (0,-4) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-3.5) to (0,3.5);
    \draw[thick]  (0,2.5) .. controls ++(-4,.5) and ++(-4,0) .. (0,-3);
    \node at (1,-1) {\tiny $k-1$};
    %\draw [very thick, red ] (-2,1.5) .. controls (0,.5) and (0,.5) .. (-2,-.5);
       % \node at (1.1,1.5) {\tiny $1$};
            \filldraw[thick, red]  (-2,.5) circle (5pt);
    \node at (-1,0) {\tiny ${\sf h}_{f-s_i}$};
                \filldraw[thick, black]  (0,1) circle (5pt);
    \node at (1,1) {\tiny ${\sf e}_{\overset{k-1}{-f}}$};
\end{tikzpicture}}
+
\sum_{\overset{d_1+d_2+d_3}{=s_i-k}}
\sum_{f=0}^{k} (-1)^{s_i+d_1+d_2+f}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-3.5) to (2,3.5);
	\draw [thick,red, double, ] (-2,-3.5) to (-2,3.5);
	\draw [very thick, red ] (2,-2.5) to (-2,-1.5);
	%\draw [very thick, red ] (2,1.5) to (-2,2.5);
	%\draw [very thick, red ] (2,.5) to (-2,-.5);
\node at (-2,-4.05) {\tiny $s_i$};	
\node at (2,-4.05) {\tiny $s_{i+1}$};
	\node at (-2,4) {\tiny $s_i+1$};
	\node at (2,4) {\tiny $s_{i+1}-1$};
	\node at (0,-4) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-3.5) to (0,3.5);
    \filldraw[thick, black]  (0,2.5) circle (5pt);
    \node at (1,2.5) {\tiny ${\sf h}_{d_1}$};
    \filldraw[thick, red]  (-2,-2.5) circle (5pt);
    \node at (-3,-2.5) {\tiny ${\sf e}_{d_3}$};
      % \draw [very thick, red ] (-2,1.5) .. controls (0,.5) and (0,.5) .. (-2,-.5);
       % \node at (1.1,1.5) {\tiny $1$};
            \filldraw[thick, red]  (-2,-.5) circle (5pt);
    \node at (-3.6,-.75) {\tiny ${\sf h}_{d_2+f-s_i}$};
                \filldraw[thick, black]  (0,1) circle (5pt);
    \node at (1,1) {\tiny ${\sf e}_{k-f}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-3.5) to (2,3.5);
	\draw [thick,red, double, ] (-2,-3.5) to (-2,3.5);
		\draw [very thick, red ] (2,1.5) to (-2,2.5);
		%\draw [very thick, red ] (2,1.5) to (-2,2.5);
		%\draw [very thick, red ] (2,.5) to (-2,-.5);
\node at (-2,-4.05) {\tiny $s_i$};	
\node at (2,-4.05) {\tiny $s_{i+1}$};
	\node at (-2,4) {\tiny $s_i+1$};
	\node at (2,4) {\tiny $s_{i+1}-1$};
	\node at (0,-4) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-3.5) to (0,3.5);
    \draw[thick]  (0,1) .. controls (-2,-1) and (-2,-1) .. (0,-3);
 %\node at (1,-1) {\tiny $k-1$};
    %\draw [very thick, red ] (-2,1.5) .. controls (0,.5) and (0,.5) .. (-2,-.5);
       % \node at (1.1,1.5) {\tiny $1$};
            \filldraw[thick, red]  (-2,3) circle (5pt);
    \node at (-3.5,3) {\tiny ${\sf h}_{f-s_i}$};
                \filldraw[thick, black]  (0,-1) circle (5pt);
    \node at (1,-1) {\tiny ${\sf e}_{\overset{k-1}{-f}}$};
               \filldraw[thick, black]  (-1.4,-1) circle (5pt);
    \node at (-1,-1) {\tiny $g$};
                   \filldraw[thick, red]  (-2,-1) circle (5pt);
    \node at (-3.5,-1) {\tiny ${\sf e}_{s_i-g}$};
\end{tikzpicture}}
+
\sum_{\overset{d_1+d_2+d_3}{=s_i-k}}
\sum_{f=0}^{k} (-1)^{s_i+d_1+d_2+f}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-3.5) to (2,3.5);
	\draw [thick,red, double, ] (-2,-3.5) to (-2,3.5);
	\draw [very thick, red ] (2,-2.5) to (-2,-1.5);
	%\draw [very thick, red ] (2,1.5) to (-2,2.5);
	%\draw [very thick, red ] (2,.5) to (-2,-.5);
\node at (-2,-4.05) {\tiny $s_i$};	
\node at (2,-4.05) {\tiny $s_{i+1}$};
	\node at (-2,4) {\tiny $s_i+1$};
	\node at (2,4) {\tiny $s_{i+1}-1$};
	\node at (0,-4) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-3.5) to (0,3.5);
    \filldraw[thick, black]  (0,2.5) circle (5pt);
    \node at (1,2.5) {\tiny ${\sf h}_{d_1}$};
    \filldraw[thick, red]  (-2,-2.5) circle (5pt);
    \node at (-3,-2.5) {\tiny ${\sf e}_{d_3}$};
      % \draw [very thick, red ] (-2,1.5) .. controls (0,.5) and (0,.5) .. (-2,-.5);
       % \node at (1.1,1.5) {\tiny $1$};
            \filldraw[thick, red]  (-2,-.5) circle (5pt);
    \node at (-3.6,-.75) {\tiny ${\sf h}_{d_2+f-s_i}$};
                \filldraw[thick, black]  (0,1) circle (5pt);
    \node at (1,1) {\tiny ${\sf e}_{k-f}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (2,-.5) to (-2,.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}-1$};
	\node at (0,-2.5) {\tiny $k$};
	%\node at (1,-0.95) {\tiny $1$};
    \draw [very thick,double,] (0,-2) to (0,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->]  (0,.4) .. controls ++(0,.6) and ++(0,.6) .. (-.75,.4) to (-.75,-1);
    \draw[thick, <-](0,.4) to (0,-.4) .. controls ++(0,-.6) and ++(0,-.6) .. (.75,-.4) to (.75,1);
    \filldraw  (0,-.2) circle (2.5pt);
    %\node at (1,-.9) { $s+\alpha_i$};
    \node at (-1,.9) { ${\bf s}$};
    \node at (.95,.8) {\tiny $i$};
\end{tikzpicture}}
    \right)
    \quad = \quad
    \Psi \left(
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-]  (0,-1) to (0,1);
    %\node at (.8,-.4) { $s+\alpha_i$};
    \node at (-.5,-.4) { ${\bf s}$};
    \filldraw  (0,.2) circle (2.5pt);
    \node at (-.2,.8) {\tiny $i$};
\end{tikzpicture}}\;\;\;
 \right)
    \quad = \quad
    \Psi \left(
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->]  (0,.4) .. controls ++(0,.6) and ++(0,.6) .. (.75,.4) to (.75,-1);
    \draw[thick, <-](0,.4) to (0,-.4) .. controls ++(0,-.6) and ++(0,-.6) .. (-.75,-.4) to (-.75,1);
    \filldraw  (0,-.2) circle (2.5pt);
    %\node at (1,-.9) { $s+\alpha_i$};
    \node at (-1.3,.9) { ${\bf s}$};
    \node at (-.95,.8) {\tiny $i$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \draw[thick, <-] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, <-] (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0);
    \node at (1.1,.65) { ${\bf s}$};
    \node at (-.2,.1) {\tiny $i$};
    \node at (.95,.1) {\tiny $j$};
\end{tikzpicture}}
\right)
  \quad := \quad
  \Psi \left(
\hackcenter{\begin{tikzpicture}[scale=0.7]
    \draw[thick, ->] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, ->] (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0);
    \draw[thick] (0,0) .. controls ++(0,-.4) and ++(0,-.4) .. (-.75,0) to (-.75,2);
    \draw[thick] (.75,0) .. controls ++(0,-1.2) and ++(0,-1.2) .. (-1.5,0) to (-1.55,2);
    \draw[thick, ->] (.75,1.0) .. controls ++(0,.4) and ++(0,.4) .. (1.5,1.0) to (1.5,-1);
    \draw[thick, ->] (0,1.0) .. controls ++(0,1.2) and ++(0,1.2) .. (2.25,1.0) to (2.25,-1);
    \node at (-.35,.75) {  ${\bf s}$};
    \node at (1.3,-.7) {\tiny $i$};
    \node at (2.05,-.7) {\tiny $j$};
    \node at (-.9,1.7) {\tiny $i$};
    \node at (-1.7,1.7) {\tiny $j$};
\end{tikzpicture}}\;\;
  \right)
\quad =  \quad
\Psi \left(\;\;
\hackcenter{\begin{tikzpicture}[xscale=-1.0, scale=0.7]
    \draw[thick, ->] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, ->] (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0);
    \draw[thick] (0,0) .. controls ++(0,-.4) and ++(0,-.4) .. (-.75,0) to (-.75,2);
    \draw[thick] (.75,0) .. controls ++(0,-1.2) and ++(0,-1.2) .. (-1.5,0) to (-1.55,2);
    \draw[thick, ->] (.75,1.0) .. controls ++(0,.4) and ++(0,.4) .. (1.5,1.0) to (1.5,-1);
    \draw[thick, ->] (0,1.0) .. controls ++(0,1.2) and ++(0,1.2) .. (2.25,1.0) to (2.25,-1);
    \node at (1.2,.75) {  ${\bf s}$};
    \node at (1.3,-.7) {\tiny $j$};
    \node at (2.05,-.7) {\tiny $i$};
    \node at (-.9,1.7) {\tiny $j$};
    \node at (-1.7,1.7) {\tiny $i$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-4) to (2,2);
	\draw [thick,red, double, ] (-2,-4) to (-2,2);
	\draw[very thick, red ] (-2,-0) to (2,1)  node[pos=.25, shape=coordinate](DOT){};
	\draw[very thick, red ] (-2,-3) to (2,-2) node[pos=.75, shape=coordinate](DOT2){};
    %\filldraw[thick,red]  (0,.5) circle (5pt);
    \filldraw[thick,red]   (0,-2.5) circle (5pt);
   \node at (0,-3) {\tiny $\delta$};
    %\node at (0,0) {\tiny $g$};
\node at (-2,-4.55) {\tiny $s_i$};	
\node at (2,-4.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i-2$};
%\node[draw, fill=white!20 ,rounded corners, rotate=90 ] at (0,-1) { $\dots$};
%    \node at (0,2.5) {\tiny $k$};
  %  \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $s_{i+1}+2$};
	%\node at (-1.25,.75) {\tiny $1$};
	%\node at (-1.25,-2.25) {\tiny $1$};
%           \node at (0,-1.75) { $\dots$};
   % \draw [very thick, double, ->] (0,-2) to (0,2);
   		    \node at (1,-4.5) {\tiny $k$};
\draw [very thick,double,] (1,-4) to (1,2);
\end{tikzpicture}}
\mapsto
\sum_{\alpha+\beta=\delta-1} \hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-4) to (2,2);
	\draw [thick,red, double, ] (-2,-4) to (-2,2);
	\draw[very thick, red ] (-2,-0) to (2,1)  node[pos=.25, shape=coordinate](DOT){};
	\draw[very thick, red ] (-2,-3) to (2,-2) node[pos=.75, shape=coordinate](DOT2){};
    \filldraw[thick,red]  (0,.5) circle (5pt);
    \filldraw[thick,red]   (0,-2.5) circle (5pt);
   \node at (0,-3) {\tiny $\alpha$};
    \node at (0,0) {\tiny $\beta$};
\node at (-2,-4.55) {\tiny $s_i$};	
\node at (2,-4.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i-2$};
%\node[draw, fill=white!20 ,rounded corners, rotate=90 ] at (0,-1) { $\dots$};
%    \node at (0,2.5) {\tiny $k$};
  %  \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $s_{i+1}+2$};
	%\node at (-1.25,.75) {\tiny $1$};
	%\node at (-1.25,-2.25) {\tiny $1$};
%           \node at (0,-1.75) { $\dots$};
   % \draw [very thick, double, ->] (0,-2) to (0,2);
   % \node[draw, fill=white!20 ,rounded corners, rotate=90 ] at (0,-1) {\tiny %$\hspace{.1in} \partial_1(x_1^{\delta}) \hspace{.1in}$};
      		    \node at (1,-4.5) {\tiny $k$};
\draw [very thick,double,] (1,-4) to (1,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
    \draw[thick, ->] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, ->] (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0);
    \draw[thick] (0,0) .. controls ++(0,-.4) and ++(0,-.4) .. (-.75,0) to (-.75,2);
    \draw[thick] (.75,0) .. controls ++(0,-1.2) and ++(0,-1.2) .. (-1.5,0) to (-1.55,2);
    \draw[thick, ->] (.75,1.0) .. controls ++(0,.4) and ++(0,.4) .. (1.5,1.0) to (1.5,-1);
    \draw[thick, ->] (0,1.0) .. controls ++(0,1.2) and ++(0,1.2) .. (2.25,1.0) to (2.25,-1);
    \node at (-.35,.75) {  ${\bf s}$};
    \node at (1.3,-.7) {\tiny $i$};
    \node at (2.05,-.7) {\tiny $i$};
    \node at (-.9,1.7) {\tiny $i$};
    \node at (-1.7,1.7) {\tiny $i$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-4) to (2,2);
	\draw [thick,red, double, ] (-2,-4) to (-2,2);
	\draw[very thick, red ] (-2,-0) to (2,1)  node[pos=.25, shape=coordinate](DOT){};
	\draw[very thick, red ] (-2,-3) to (2,-2) node[pos=.75, shape=coordinate](DOT2){};
   % \filldraw[thick,red]  (0,.5) circle (5pt);
 %   \filldraw[thick,red]   (0,-2.5) circle (5pt);
   %\node at (0,-3) {\tiny $f$};
    %\node at (0,0) {\tiny $g$};
\node at (-2,-4.55) {\tiny $s_i$};	
\node at (2,-4.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i-2$};
%\node[draw, fill=white!20 ,rounded corners, rotate=90 ] at (0,-1) { $\dots$};
%    \node at (0,2.5) {\tiny $k$};
  %  \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $s_{i+1}+2$};
	%\node at (-1.25,.75) {\tiny $1$};
	%\node at (-1.25,-2.25) {\tiny $1$};
		    \node at (0,-4.5) {\tiny $k$};
\draw [very thick,double,] (0,-4) to (0,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
%% RED
	\draw [thick,red, double, ] (2,-4) to (2,12);
	\draw [thick,red, double, ] (-2,-4) to (-2,12);
	\draw[very thick, red ] (-2,-3) to (2,-2) node[pos=.75, shape=coordinate](DOT2){};
	\draw[very thick, red ] (-2,-.5) to (2,.5)  node[pos=.25, shape=coordinate](DOT){};
    \draw[very thick, red ] (-2,3) to (2,2)  node[pos=.25, shape=coordinate](DOT){};
    \draw[very thick, red ] (-2,5.5) to (2,4.5) node[pos=.75, shape=coordinate](DOT2){};
	\draw[very thick, red ] (-2,7) to (2,8)  node[pos=.25, shape=coordinate](DOT){};
    \draw[very thick, red ] (-2,9.5) to (2,11) node[pos=.75, shape=coordinate](DOT2){};
%% BLACK
  \draw[thick]  (0,11.5) to[out=190, in=90] (-3,10) to (-3,-3) to[out=270, in=150]  (0,-3.5);
  \draw[thick]  (0,9.5) .. controls (-3.5,7) and (-3.5,5) .. (0,3.5);
 \draw [very thick,double,] (0,-4) to (0,12);
%% LABELS
    \node at (-2,-4.55) {\tiny $s_i$};	
    \node at (2,-4.55) {\tiny $s_{i+1}$};
  	\node at (-2,12.5) {\tiny $s_i-2$};
	\node at (2,12.5) {\tiny $s_{i+1}+2$};
	 \node at (0,-4.5) {\tiny $k$};
\end{tikzpicture}}
+\sum_{f_1+f_2+f_3 \atop = s_i-k} (-1)^{k+s_i+f_1+f_2}
\hackcenter{
\begin{tikzpicture}[scale=.4]
%% RED
	\draw [thick,red, double, ] (2,-4) to (2,12);
	\draw [thick,red, double, ] (-2,-4) to (-2,12);
	\draw[very thick, red ] (-2,-3) to (2,-2) node[pos=.75, shape=coordinate](DOT2){};
	\draw[very thick, red ] (-2,-.5) to (2,.5)  node[pos=.25, shape=coordinate](DOT){};
    \draw[very thick, red ] (-2,3) to (2,2)  node[pos=.25, shape=coordinate](DOT){};
    \draw[very thick, red ] (-2,5.5) to (2,4.5) node[pos=.75, shape=coordinate](DOT2){};
	\draw[very thick, red ] (-2,7) to (2,8)  node[pos=.25, shape=coordinate](DOT){};
    \draw[very thick, red ] (-2,9.5) to (2,11) node[pos=.75, shape=coordinate](DOT2){};
%% BLACK
  \draw[thick]  (0,11.5) to[out=190, in=90] (-3,10) to (-3,-3) to[out=270, in=150]  (0,-3.5);
 % \draw[thick]  (0,9.5) .. controls (-3.5,7) and (-3.5,5) .. (0,3.5);
   \draw [very thick,double,] (0,-4) to (0,12);
%% LABELS
    \node at (-2,-4.55) {\tiny $s_i$};	
    \node at (2,-4.55) {\tiny $s_{i+1}$};
  	\node at (-2,12.5) {\tiny $s_i-2$};
	\node at (2,12.5) {\tiny $s_{i+1}+2$};
	 \node at (0,-4.5) {\tiny $k$};
%% DOTS
    \filldraw[thick, black]  (0,8.8) circle (5pt);
        \node at (-.7,8.5) {\tiny ${\sf h}_{f_1}$};
    \filldraw[thick, red]  (1,7.75) circle (5pt);
        \node at (1,7.2) {\tiny $f_2$};
    \filldraw[thick, red]  (-2,4) circle (5pt);
        \node at (-1.1,4) {\tiny ${\sf e}_{f_3}$};
\end{tikzpicture}}
 \\
&+\sum_{d_1+d_2+d_3 \atop =s_i-k-2} (-1)^{s_i+d_1+d_2+k-1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
%% RED
	\draw [thick,red, double, ] (2,-4) to (2,12);
	\draw [thick,red, double, ] (-2,-4) to (-2,12);
	\draw[very thick, red ] (-2,-3) to (2,-2) node[pos=.75, shape=coordinate](DOT2){};
	\draw[very thick, red ] (-2,-.5) to (2,.5)  node[pos=.25, shape=coordinate](DOT){};
    \draw[very thick, red ] (-2,3) to (2,2)  node[pos=.25, shape=coordinate](DOT){};
    \draw[very thick, red ] (-2,5.5) to (2,4.5) node[pos=.75, shape=coordinate](DOT2){};
	\draw[very thick, red ] (-2,7) to (2,8)  node[pos=.25, shape=coordinate](DOT){};
    \draw[very thick, red ] (-2,9.5) to (2,11) node[pos=.75, shape=coordinate](DOT2){};
%% BLACK
  %\draw[thick]  (0,11.5) to[out=190, in=90] (-3,10) to (-3,-3) to[out=270, in=150]  (0,-3.5);
  \draw[thick]  (0,9.5) .. controls (-3.5,7) and (-3.5,5) .. (0,3.5);
   \draw [very thick,double,] (0,-4) to (0,12);
%% LABELS
    \node at (-2,-4.55) {\tiny $s_i$};	
    \node at (2,-4.55) {\tiny $s_{i+1}$};
  	\node at (-2,12.5) {\tiny $s_i-2$};
	\node at (2,12.5) {\tiny $s_{i+1}+2$};
	 \node at (0,-4.5) {\tiny $k$};
%% DOTS
    \filldraw[thick, black]  (0,-3.5) circle (5pt);
        \node at (-.7,-3.5) {\tiny ${\sf h}_{d_1}$};
    \filldraw[thick, red]  (1,10.65) circle (5pt);
        \node at (1,10.1) {\tiny $d_2$};
    \filldraw[thick, red]  (-2,1.5) circle (5pt);
        \node at (-1.1,1.5) {\tiny ${\sf e}_{d_3}$};
\end{tikzpicture}}
+ \sum_{d_1+d_2+d_3 \atop =s_i-k-2} \sum_{f_1+f_2+f_3 \atop =s_i-k-1} (-1)^{d_1+d_2+f_1+f_2+1}
\hackcenter{
\begin{tikzpicture}[scale=.4]
%% RED
	\draw [thick,red, double, ] (2,-4) to (2,12);
	\draw [thick,red, double, ] (-2,-4) to (-2,12);
	\draw[very thick, red ] (-2,-3) to (2,-2) node[pos=.75, shape=coordinate](DOT2){};
	\draw[very thick, red ] (-2,-.5) to (2,.5)  node[pos=.25, shape=coordinate](DOT){};
    \draw[very thick, red ] (-2,3) to (2,2)  node[pos=.25, shape=coordinate](DOT){};
    \draw[very thick, red ] (-2,5.5) to (2,4.5) node[pos=.75, shape=coordinate](DOT2){};
	\draw[very thick, red ] (-2,7) to (2,8)  node[pos=.25, shape=coordinate](DOT){};
    \draw[very thick, red ] (-2,9.5) to (2,11) node[pos=.75, shape=coordinate](DOT2){};
%% BLACK
  %\draw[thick]  (0,11.5) to[out=190, in=90] (-3,10) to (-3,-3) to[out=270, in=150]  (0,-3.5);
 % \draw[thick]  (0,9.5) .. controls (-3.5,7) and (-3.5,5) .. (0,3.5);
   \draw [very thick,double,] (0,-4) to (0,12);
%% LABELS
    \node at (-2,-4.55) {\tiny $s_i$};	
    \node at (2,-4.55) {\tiny $s_{i+1}$};
  	\node at (-2,12.5) {\tiny $s_i-2$};
	\node at (2,12.5) {\tiny $s_{i+1}+2$};
	 \node at (0,-4.5) {\tiny $k$};
%% DOTS
    \filldraw[thick, black]  (0,8.3) circle (5pt);
        \node at (-.7,8) {\tiny ${\sf h}_{f_1}$};
    \filldraw[thick, red]  (1,7.75) circle (5pt);
        \node at (1,7.2) {\tiny $f_2$};
    \filldraw[thick, red]  (-2,4) circle (5pt);
        \node at (-1.1,4) {\tiny ${\sf e}_{f_3}$};
    \filldraw[thick, black]  (0,-3.5) circle (5pt);
        \node at (-.7,-3.5) {\tiny ${\sf h}_{d_1}$};
    \filldraw[thick, red]  (1,10.65) circle (5pt);
        \node at (1,10.1) {\tiny $d_2$};
    \filldraw[thick, red]  (-2,1.5) circle (5pt);
        \node at (-1.1,1.5) {\tiny ${\sf e}_{d_3}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (2,-4) to (2,2);
	\draw [thick,red, double, ] (-2,-4) to (-2,2);
	\draw[very thick, red ] (-2,-0) to (2,1)  node[pos=.25, shape=coordinate](DOT){};
	\draw[very thick, red ] (-2,-3) to (2,-2) node[pos=.75, shape=coordinate](DOT2){};
   % \filldraw[thick,red]  (0,.5) circle (5pt);
 %   \filldraw[thick,red]   (0,-2.5) circle (5pt);
   %\node at (0,-3) {\tiny $f$};
    %\node at (0,0) {\tiny $g$};
\node at (-2,-4.55) {\tiny $s_i$};	
\node at (2,-4.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_i-2$};
%\node[draw, fill=white!20 ,rounded corners, rotate=90 ] at (0,-1) { $\dots$};
%    \node at (0,2.5) {\tiny $k$};
  %  \node at (0,-2.5) {\tiny $k$};
	\node at (2,2.5) {\tiny $s_{i+1}+2$};
	%\node at (-1.25,.75) {\tiny $1$};
	%\node at (-1.25,-2.25) {\tiny $1$};
		    \node at (0,-4.5) {\tiny $k$};
\draw [very thick,double,] (0,-4) to (0,2);
   		  \filldraw[thick, red]  (1,-2.25) circle (5pt);
     \node at (1,-1.75) {\tiny $\delta$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
    \draw[thick, ->] (0,0) .. controls (0,.5) and (.75,.5) .. (.75,1.0);
    \draw[thick, ->] (.75,0) .. controls (.75,.5) and (0,.5) .. (0,1.0);
    \draw[thick] (0,0) .. controls ++(0,-.4) and ++(0,-.4) .. (-.75,0) to (-.75,2);
    \draw[thick] (.75,0) .. controls ++(0,-1.2) and ++(0,-1.2) .. (-1.5,0) to (-1.55,2);
    \draw[thick, ->] (.75,1.0) .. controls ++(0,.4) and ++(0,.4) .. (1.5,1.0) to (1.5,-1);
    \draw[thick, ->] (0,1.0) .. controls ++(0,1.2) and ++(0,1.2) .. (2.25,1.0) to (2.25,-1);
    \node at (-.35,.75) {  ${\bf s}$};
    \node at (1.3,-.7) {\tiny $i$};
    \node at (2.05,-.7) {\tiny $i$};
    \node at (-.9,1.7) {\tiny $i$};
    \node at (-1.7,1.7) {\tiny $i$};
 \filldraw[thick ]  (2.25,-.3) circle (2.5pt);
\node at (2.55,-.2) {\tiny $\delta$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (-2,-1.5) to (2,-.5);
	\draw [very thick, red ] (2,.5) to (6,1.5);
\node at (-2,-2.55) {\tiny $s_{i-1}$};	
\node at (2,-2.55) {\tiny $s_{i}$};
\node at (6,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_{i-1}-1$};
	\node at (2,2.5) {\tiny $s_{i}$};
		\node at (6,2.5) {\tiny $s_{i+1}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (0,-.5) {\tiny $1$};
	%\node at (4,.5) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (-2,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (6,-.5);
\node at (-2,-2.55) {\tiny $s_{i-1}$};	
\node at (2,-2.55) {\tiny $s_{i}$};
\node at (6,-2.55) {\tiny $s_{i+1}$};
	\node at (-2,2.5) {\tiny $s_{i-1}-1$};
	\node at (2,2.5) {\tiny $s_{i}$};
		\node at (6,2.5) {\tiny $s_{i+1}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (0,.5) {\tiny $1$};
	%\node at (4,-.5) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
		\draw [very thick, red ] (-2,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (6,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i-1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (4,-.65) {\tiny $1$};
	%\node at (0,.65) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (-2,-1.5) to (2,-.5);
	\draw [very thick, red ] (2,.5) to (6,1.5);
\filldraw[red]  (3,.75) circle (6pt);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i-1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (3.5,.45) {\tiny $1$};
	%\node at (.5,-.4) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
    \end{tikzpicture}}
	-
	\hackcenter{
    \begin{tikzpicture}[scale=.4]
%%%%
%\draw (2.3,0) -- (2.3,2)[thick,red, double, ]node[pos=.1, shape=coordinate](DOT1){};
%\draw [very thick, red] (2.3,.5) to (0,.25);
%\draw [very thick, red] (0,1.75) to (2.3,1.5);
    %\filldraw[red]  (DOT1) circle (2.5pt);
%%%
    \draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (-2,-1.5) to (2,-.5);
	\draw [very thick, red ] (2,.5) to (6,1.5);
	\filldraw[red]  (1,-.75) circle (6pt);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i-1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (3.5,.45) {\tiny $1$};
	%\node at (.5,-.4) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
    \end{tikzpicture}}
    \end{equation*}
    %%%%
\begin{equation*}
   \hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (-2,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (6,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i-1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (4,-.65) {\tiny $1$};
	%\node at (0,.65) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\draw[very thick,] (1,-2) .. controls ++(0,1.6) and ++(0,-.8) .. (3,2);
\node at (1,-2.5) {\tiny $1$};
\end{tikzpicture}}
\mapsto
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (-2,-1.5) to (2,-.5);
	\draw [very thick, red ] (2,.5) to (6,1.5);
%\filldraw[red]  (4,-1) circle (6pt);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i-1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (3.5,.45) {\tiny $1$};
	%\node at (.5,-.4) {\tiny $1$};
    %\draw [very thick,double,->] (0,-2) to (0,2);
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
\draw[very thick,] (1,-2) .. controls ++(-.5,2.75) and ++(0,-.8) .. (3,2);
%\draw[very thick,->] (3,-2) .. controls ++(-.5,.5) and ++(-.5,-2) .. (1,2);
\node at (1,-2.5) {\tiny $1$};
%\draw (1.15,.25) .. controls ++(0,.25) and ++(0,-.25) .. (2.5,.8) -- (2.5,1.2) .. controls %++(0,.25) and ++(0,-.25) .. (1.15,1.75)[thick];
%\draw (1.15,0) -- (1.15,.25) .. controls ++(0,.25) and ++(0,-.25) .. (1,.8) -- (1,1.2) .. %controls ++(0,.25) and ++(0,-.25) .. (1.15,1.75)--(1.15,2)[very thick,double,->];
    \end{tikzpicture}}
	-
	\hackcenter{
    \begin{tikzpicture}[scale=.4]
%%%%
%\draw (2.3,0) -- (2.3,2)[thick,red, double, ]node[pos=.1, shape=coordinate](DOT1){};
%\draw [very thick, red] (2.3,.5) to (0,.25);
%\draw [very thick, red] (0,1.75) to (2.3,1.5);
    %\filldraw[red]  (DOT1) circle (2.5pt);
%%%
    \draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
\draw [very thick, red ] (-2,-1.5) to (2,-.5);
	\draw [very thick, red ] (2,.5) to (6,1.5);
	%\filldraw[red]  (0,1) circle (6pt);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i-1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}+1$};
	%\node at (0,-2.5) {\tiny $k$};
		%\node at (4,-.65) {\tiny $1$};
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_2$};
\draw [very thick,double,] (4,-2) to (4,2);
%\node at (3,-2.5) {\tiny $1$};
	%\node at (3.5,.45) {\tiny $1$};
	%\node at (.5,-.4) {\tiny $1$};
\draw[very thick,] (1,-2) .. controls ++(1.5,1.6) and ++(1.2,-1) .. (3,2);
\node at (1,-2.5) {\tiny $1$};
    \end{tikzpicture}}
    \end{equation*}
    %%%%%
%%%%%%3rd case%%%%
\begin{equation*}
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (-2,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (6,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i-1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (4,-.65) {\tiny $1$};
	%\node at (0,.65) {\tiny $1$};
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_3$};
\draw [very thick,double,] (4,-2) to (4,2);
\draw[very thick,double,] (1,-2) .. controls ++(0,1.6) and ++(0,-.8) .. (3,2);
\node at (1,-2.5) {\tiny $k_2$};
\end{tikzpicture}}
\mapsto
-
\hackcenter{
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (-2,-1.5) to (2,-.5);
	\draw [very thick, red ] (2,.5) to (6,1.5);
%\filldraw[red]  (4,-1) circle (6pt);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i-1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}+1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (3.75,.55) {\tiny $1$};
	%\node at (0,-.6) {\tiny $1$};
	\node at (2.5,-1) {\tiny $1$};
				%\node at (.2,-.5) {\tiny $k_2-1$};
\node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4,-2.5) {\tiny $k_3$};
\draw [very thick,double,] (4,-2) to (4,2);
\node at (1,-2.5) {\tiny $k_2$};
%\draw[thick,] (2.5,-1.5) .. controls ++(.75,2.5) and ++(.5,-.5) .. (1,1.5);
%\draw[thick,double,->] (3,-2) .. controls ++(-.5,.5) and ++(-.5,-2) .. (1,2);
\draw[very thick,double,] (1,-2) .. controls ++(-.5,2.75) and ++(0,-.8) .. (3,2);
\draw[very thick] (1,-1.5) .. controls ++(1.5,1.3) and ++(1.2,-2) .. (2.8,1.5);
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,.5) and ++(0,-.4) .. (.75,.8) .. controls ++(0,.4) and ++(0,-.5) .. (0,1.6);
    \draw[thick, ->] (.75,0) .. controls ++(0,.5) and ++(0,-.4) .. (0,.8) .. controls ++(0,.4) and ++(0,-.5) .. (.75,1.6);
    \node at (1.1,1.25) { ${\bf s}$};
    \node at (-.2,.1) {\tiny $i$};
    \node at (1.15,.1) {\tiny $i+1$};
\end{tikzpicture}} \right)
  \quad &= \quad
  \Psi \left(
   \;\;\hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) to (0,1.6);
    \draw[thick, ->] (.75,0) to (.75,1.6);
    \node at (1.1,1.25) { ${\bf s}$}; \filldraw  (.75,.8) circle (2.75pt);
    \node at (-.2,.1) {\tiny $i$};
    \node at (1.2,.1) {\tiny $i+1$};
\end{tikzpicture}}
-
 \hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) to (0,1.6);
    \draw[thick, ->] (.75,0) to (.75,1.6);
    \node at (1.1,1.25) { ${\bf s}$};
   \filldraw  (0,.8) circle (2.75pt);
    \node at (-.2,.1) {\tiny $i$};
    \node at (1.2,.1) {\tiny $i+1$};
\end{tikzpicture}}
 \right) \\
 \Psi \left(
  \hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) .. controls ++(0,.5) and ++(0,-.4) .. (.75,.8) .. controls ++(0,.4) and ++(0,-.5) .. (0,1.6);
    \draw[thick, ->] (.75,0) .. controls ++(0,.5) and ++(0,-.4) .. (0,.8) .. controls ++(0,.4) and ++(0,-.5) .. (.75,1.6);
    \node at (1.1,1.25) { ${\bf s}$};
    \node at (-.45,.1) {\tiny $i+1$};
    \node at (.95,.1) {\tiny $i$};
\end{tikzpicture}} \right)
  \quad &= \quad
  \Psi \left(
     \hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) to (0,1.6);
    \draw[thick, ->] (.75,0) to (.75,1.6);
    \node at (1.1,1.25) { ${\bf s}$}; \filldraw  (0,.8) circle (2.75pt);
    \node at (.95,.1) {\tiny $i$};
    \node at (-.45,.1) {\tiny $i+1$};
\end{tikzpicture}}
-
 \hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ->] (0,0) to (0,1.6);
    \draw[thick, ->] (.75,0) to (.75,1.6);
    \node at (1.1,1.25) { ${\bf s}$}; \filldraw  (.75,.8) circle (2.75pt);
    \node at (.95,.1) {\tiny $i$};
    \node at (-.45,.1) {\tiny $i+1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\draw [thick,red, double, ] (6,-2) to (6,2);
	\draw [thick,red, double, ] (2,-2) to (2,2);
	\draw [thick,red, double, ] (-2,-2) to (-2,2);
	\draw [very thick, red ] (6,.5) to (2,1.5);
	\draw [very thick, red ] (2,-1.5) to (-2,-.5);
\node at (-2,-2.55) {\tiny $s_i$};	
\node at (2,-2.55) {\tiny $s_{i+1}$};
\node at (6,-2.55) {\tiny $s_{i+2}$};
	\node at (-2,2.5) {\tiny $s_i+1$};
	\node at (2,2.5) {\tiny $s_{i+1}$};
		\node at (6,2.5) {\tiny $s_{i+2}-1$};
	%\node at (0,-2.5) {\tiny $k$};
	%\node at (0,-.65) {\tiny $1$};
	%\node at (4,.65) {\tiny $1$};
    \node at (0,-2.5) {\tiny $k_1$};
\draw [very thick,double,] (0,-2) to (0,2);
\node at (4.7,-2.5) {\tiny $k_3$};
\draw [very thick,double,] (4.7,-2) to (4.7,2);
\draw[very thick,double,] (3.3,-2) .. controls ++(0,1.6) and ++(0,-.8) .. (1,2);
\node at (3.3,-2.5) {\tiny $k_2$};
\end{tikzpicture}
